Manipulation and control of temporal cavity solitons with trapping potential

Temporal cavity solitons (CSs) are stable, localized particle-like objects in the form of optical pulses that circulate indefinitely in coherently driven nonlinear resonators. In the spectral domain, they form highly coherent frequency combs. Owing to their remarkable stability, they are attracting attention for applications in sensing, metrology, or optical signal synthesis. In this work, we report on the dynamics of CSs interacting with a trapping potential. We demonstrate that this interaction provides a powerful means to control their properties such as position, speed, and central frequency. Our theoretical analysis predicts fundamental limitations on the spectral shift of CSs relative to the driving frequency. Specifically, it reveals that within a broad range of detunings, frequency-shifted CSs encounter destabilization through a Hopf bifurcation. Moreover, we find that with periodic potentials, the Kelly sidebands emitted by trapped solitons undergo Bloch oscillations. In our experiments, we use an intracavity phase modulator to create the equivalent of an external real potential. We observe stable blue- and red- shifted solitons up to a limit close to our theoretical predictions. We then show theoretically and experimentally that this unprecedented level of control over the CS spectrum can be leveraged to cancel the Raman-induced self-frequency shift and even to stabilize CSs beyond the limitation imposed by stimulated Raman scattering. Our results provide valuable insights for applications requiring robust and potentially rapid tunable control over the cavity soliton properties.

==> Fig1_Concept.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[name=plotdrift, axis x line={none}, axis y line={none}, ticks={none}, height={20mm}, width={130mm}, xmin={-5.0}, xmax={5.0}, ymin={0.0}, ymax={25.0}, tick label style={{font=\tiny}}]
    \addplot[no marks, line width={1.5pt}, color={rgb,1:red,0.4471;green,0.2902;blue,0.6078}, fill={rgb,1:red,0.4471;green,0.2902;blue,0.6078}]
        coordinates {
            (-5.0,26.0)
            (-4.99,25.900100000000002)
            (-4.98,25.800400000000003)
            (-4.97,25.700899999999997)
            (-4.96,25.6016)
            (-4.95,25.5025)
            (-4.94,25.403600000000004)
            (-4.93,25.304899999999996)
            (-4.92,25.2064)
            (-4.91,25.1081)
            (-4.9,25.010000000000005)
            (-4.89,24.912099999999995)
            (-4.88,24.8144)
            (-4.87,24.716900000000003)
            (-4.86,24.619600000000002)
            (-4.85,24.522499999999997)
            (-4.84,24.4256)
            (-4.83,24.3289)
            (-4.82,24.232400000000002)
            (-4.81,24.136099999999995)
            (-4.8,24.04)
            (-4.79,23.9441)
            (-4.78,23.8484)
            (-4.77,23.752899999999997)
            (-4.76,23.6576)
            (-4.75,23.5625)
            (-4.74,23.4676)
            (-4.73,23.372900000000005)
            (-4.72,23.278399999999998)
            (-4.71,23.1841)
            (-4.7,23.090000000000003)
            (-4.69,22.996100000000002)
            (-4.68,22.902399999999997)
            (-4.67,22.808899999999998)
            (-4.66,22.715600000000002)
            (-4.65,22.622500000000002)
            (-4.64,22.5296)
            (-4.63,22.436899999999998)
            (-4.62,22.3444)
            (-4.61,22.252100000000002)
            (-4.6,22.159999999999997)
            (-4.59,22.068099999999998)
            (-4.58,21.9764)
            (-4.57,21.884900000000002)
            (-4.56,21.793599999999998)
            (-4.55,21.702499999999997)
            (-4.54,21.6116)
            (-4.53,21.5209)
            (-4.52,21.430399999999995)
            (-4.51,21.3401)
            (-4.5,21.25)
            (-4.49,21.160100000000003)
            (-4.48,21.070400000000003)
            (-4.47,20.9809)
            (-4.46,20.8916)
            (-4.45,20.802500000000002)
            (-4.44,20.713600000000003)
            (-4.43,20.624899999999997)
            (-4.42,20.5364)
            (-4.41,20.4481)
            (-4.4,20.360000000000003)
            (-4.39,20.2721)
            (-4.38,20.1844)
            (-4.37,20.0969)
            (-4.36,20.009600000000002)
            (-4.35,19.922499999999996)
            (-4.34,19.8356)
            (-4.33,19.7489)
            (-4.32,19.6624)
            (-4.31,19.576099999999997)
            (-4.3,19.49)
            (-4.29,19.4041)
            (-4.28,19.3184)
            (-4.27,19.232899999999997)
            (-4.26,19.147599999999997)
            (-4.25,19.0625)
            (-4.24,18.977600000000002)
            (-4.23,18.892900000000004)
            (-4.22,18.8084)
            (-4.21,18.7241)
            (-4.2,18.64)
            (-4.19,18.556100000000004)
            (-4.18,18.472399999999997)
            (-4.17,18.3889)
            (-4.16,18.305600000000002)
            (-4.15,18.222500000000004)
            (-4.14,18.139599999999998)
            (-4.13,18.0569)
            (-4.12,17.9744)
            (-4.11,17.892100000000003)
            (-4.1,17.81)
            (-4.09,17.728099999999998)
            (-4.08,17.6464)
            (-4.07,17.5649)
            (-4.06,17.483599999999996)
            (-4.05,17.4025)
            (-4.04,17.3216)
            (-4.03,17.240900000000003)
            (-4.02,17.160399999999996)
            (-4.01,17.080099999999998)
            (-4.0,17.0)
            (-3.99,16.9201)
            (-3.98,16.840400000000002)
            (-3.97,16.7609)
            (-3.96,16.6816)
            (-3.95,16.6025)
            (-3.94,16.523600000000002)
            (-3.93,16.4449)
            (-3.92,16.3664)
            (-3.91,16.2881)
            (-3.9,16.21)
            (-3.89,16.1321)
            (-3.88,16.0544)
            (-3.87,15.9769)
            (-3.86,15.8996)
            (-3.85,15.822500000000002)
            (-3.84,15.7456)
            (-3.83,15.6689)
            (-3.82,15.5924)
            (-3.81,15.5161)
            (-3.8,15.44)
            (-3.79,15.3641)
            (-3.78,15.2884)
            (-3.77,15.2129)
            (-3.76,15.137599999999999)
            (-3.75,15.0625)
            (-3.74,14.987600000000002)
            (-3.73,14.9129)
            (-3.72,14.838400000000002)
            (-3.71,14.7641)
            (-3.7,14.690000000000001)
            (-3.69,14.6161)
            (-3.68,14.5424)
            (-3.67,14.4689)
            (-3.66,14.395600000000002)
            (-3.65,14.3225)
            (-3.64,14.249600000000001)
            (-3.63,14.1769)
            (-3.62,14.1044)
            (-3.61,14.0321)
            (-3.6,13.96)
            (-3.59,13.8881)
            (-3.58,13.8164)
            (-3.57,13.7449)
            (-3.56,13.6736)
            (-3.55,13.6025)
            (-3.54,13.531600000000001)
            (-3.53,13.460899999999999)
            (-3.52,13.3904)
            (-3.51,13.320099999999998)
            (-3.5,13.25)
            (-3.49,13.180100000000001)
            (-3.48,13.1104)
            (-3.47,13.0409)
            (-3.46,12.9716)
            (-3.45,12.902500000000002)
            (-3.44,12.833599999999999)
            (-3.43,12.7649)
            (-3.42,12.696399999999999)
            (-3.41,12.628100000000002)
            (-3.4,12.559999999999999)
            (-3.39,12.4921)
            (-3.38,12.424399999999999)
            (-3.37,12.356900000000001)
            (-3.36,12.289599999999998)
            (-3.35,12.2225)
            (-3.34,12.1556)
            (-3.33,12.0889)
            (-3.32,12.0224)
            (-3.31,11.956100000000001)
            (-3.3,11.889999999999999)
            (-3.29,11.8241)
            (-3.28,11.758399999999998)
            (-3.27,11.6929)
            (-3.26,11.6276)
            (-3.25,11.5625)
            (-3.24,11.497600000000002)
            (-3.23,11.4329)
            (-3.22,11.368400000000001)
            (-3.21,11.3041)
            (-3.2,11.240000000000002)
            (-3.19,11.1761)
            (-3.18,11.112400000000001)
            (-3.17,11.0489)
            (-3.16,10.985600000000002)
            (-3.15,10.9225)
            (-3.14,10.8596)
            (-3.13,10.796899999999999)
            (-3.12,10.7344)
            (-3.11,10.672099999999999)
            (-3.1,10.610000000000001)
            (-3.09,10.5481)
            (-3.08,10.4864)
            (-3.07,10.4249)
            (-3.06,10.3636)
            (-3.05,10.302499999999998)
            (-3.04,10.2416)
            (-3.03,10.1809)
            (-3.02,10.1204)
            (-3.01,10.060099999999998)
            (-3.0,10.0)
            (-2.99,9.940100000000001)
            (-2.98,9.8804)
            (-2.97,9.820900000000002)
            (-2.96,9.7616)
            (-2.95,9.7025)
            (-2.94,9.6436)
            (-2.93,9.584900000000001)
            (-2.92,9.526399999999999)
            (-2.91,9.468100000000002)
            (-2.9,9.41)
            (-2.89,9.3521)
            (-2.88,9.2944)
            (-2.87,9.2369)
            (-2.86,9.179599999999999)
            (-2.85,9.1225)
            (-2.84,9.0656)
            (-2.83,9.0089)
            (-2.82,8.952399999999999)
            (-2.81,8.8961)
            (-2.8,8.84)
            (-2.79,8.7841)
            (-2.78,8.728399999999999)
            (-2.77,8.6729)
            (-2.76,8.6176)
            (-2.75,8.5625)
            (-2.74,8.5076)
            (-2.73,8.4529)
            (-2.72,8.398400000000002)
            (-2.71,8.344100000000001)
            (-2.7,8.290000000000001)
            (-2.69,8.2361)
            (-2.68,8.182400000000001)
            (-2.67,8.1289)
            (-2.66,8.075600000000001)
            (-2.65,8.0225)
            (-2.64,7.969600000000001)
            (-2.63,7.916899999999999)
            (-2.62,7.864400000000001)
            (-2.61,7.812099999999999)
            (-2.6,7.760000000000001)
            (-2.59,7.708099999999999)
            (-2.58,7.6564000000000005)
            (-2.57,7.604899999999999)
            (-2.56,7.5536)
            (-2.55,7.5024999999999995)
            (-2.54,7.4516)
            (-2.53,7.400899999999999)
            (-2.52,7.3504000000000005)
            (-2.51,7.300099999999999)
            (-2.5,7.25)
            (-2.49,7.200100000000001)
            (-2.48,7.1504)
            (-2.47,7.100900000000001)
            (-2.46,7.0516)
            (-2.45,7.002500000000001)
            (-2.44,6.9536)
            (-2.43,6.9049000000000005)
            (-2.42,6.8564)
            (-2.41,6.8081000000000005)
            (-2.4,6.76)
            (-2.39,6.7121)
            (-2.38,6.6644)
            (-2.37,6.6169)
            (-2.36,6.569599999999999)
            (-2.35,6.522500000000001)
            (-2.34,6.475599999999999)
            (-2.33,6.4289000000000005)
            (-2.32,6.3824)
            (-2.31,6.3361)
            (-2.3,6.289999999999999)
            (-2.29,6.2441)
            (-2.28,6.1983999999999995)
            (-2.27,6.1529)
            (-2.26,6.107599999999999)
            (-2.25,6.0625)
            (-2.24,6.017600000000001)
            (-2.23,5.9729)
            (-2.22,5.928400000000001)
            (-2.21,5.8841)
            (-2.2,5.840000000000001)
            (-2.19,5.7961)
            (-2.18,5.752400000000001)
            (-2.17,5.7089)
            (-2.16,5.6656)
            (-2.15,5.6225)
            (-2.14,5.5796)
            (-2.13,5.536899999999999)
            (-2.12,5.494400000000001)
            (-2.11,5.4521)
            (-2.1,5.41)
            (-2.09,5.368099999999999)
            (-2.08,5.3264000000000005)
            (-2.07,5.2848999999999995)
            (-2.06,5.2436)
            (-2.05,5.2025)
            (-2.04,5.1616)
            (-2.03,5.120899999999999)
            (-2.02,5.0804)
            (-2.01,5.040099999999999)
            (-2.0,5.0)
            (-1.99,4.960100000000001)
            (-1.98,4.9204)
            (-1.97,4.8809000000000005)
            (-1.96,4.8416)
            (-1.95,4.8025)
            (-1.94,4.7636)
            (-1.93,4.7249)
            (-1.92,4.6864)
            (-1.91,4.6480999999999995)
            (-1.9,4.609999999999999)
            (-1.89,4.5721)
            (-1.88,4.5344)
            (-1.87,4.4969)
            (-1.86,4.4596)
            (-1.85,4.4225)
            (-1.84,4.3856)
            (-1.83,4.3489)
            (-1.82,4.3124)
            (-1.81,4.2761)
            (-1.8,4.24)
            (-1.79,4.2041)
            (-1.78,4.1684)
            (-1.77,4.1329)
            (-1.76,4.0976)
            (-1.75,4.0625)
            (-1.74,4.0276)
            (-1.73,3.9929)
            (-1.72,3.9583999999999997)
            (-1.71,3.9240999999999997)
            (-1.7,3.8899999999999997)
            (-1.69,3.8560999999999996)
            (-1.68,3.8223999999999996)
            (-1.67,3.7889)
            (-1.66,3.7556)
            (-1.65,3.7224999999999997)
            (-1.64,3.6895999999999995)
            (-1.63,3.6569)
            (-1.62,3.6244000000000005)
            (-1.61,3.5921000000000003)
            (-1.6,3.5600000000000005)
            (-1.59,3.5281000000000002)
            (-1.58,3.4964000000000004)
            (-1.57,3.4649)
            (-1.56,3.4336)
            (-1.55,3.4025000000000003)
            (-1.54,3.3716)
            (-1.53,3.3409)
            (-1.52,3.3104)
            (-1.51,3.2801)
            (-1.5,3.25)
            (-1.49,3.2201)
            (-1.48,3.1904)
            (-1.47,3.1609)
            (-1.46,3.1315999999999997)
            (-1.45,3.1025)
            (-1.44,3.0736)
            (-1.43,3.0448999999999997)
            (-1.42,3.0164)
            (-1.41,2.9880999999999998)
            (-1.4,2.96)
            (-1.39,2.9320999999999997)
            (-1.38,2.9044)
            (-1.37,2.8769)
            (-1.36,2.8496000000000006)
            (-1.35,2.8225000000000002)
            (-1.34,2.7956000000000003)
            (-1.33,2.7689000000000004)
            (-1.32,2.7424)
            (-1.31,2.7161)
            (-1.3,2.6900000000000004)
            (-1.29,2.6641000000000004)
            (-1.28,2.6384)
            (-1.27,2.6129)
            (-1.26,2.5876)
            (-1.25,2.5625)
            (-1.24,2.5376000000000003)
            (-1.23,2.5129)
            (-1.22,2.4884)
            (-1.21,2.4641)
            (-1.2,2.44)
            (-1.19,2.4161)
            (-1.18,2.3924)
            (-1.17,2.3689)
            (-1.16,2.3456)
            (-1.15,2.3225)
            (-1.14,2.2996)
            (-1.13,2.2768999999999995)
            (-1.12,2.2544000000000004)
            (-1.11,2.2321)
            (-1.1,2.21)
            (-1.09,2.1881000000000004)
            (-1.08,2.1664000000000003)
            (-1.07,2.1449)
            (-1.06,2.1236)
            (-1.05,2.1025)
            (-1.04,2.0816)
            (-1.03,2.0609)
            (-1.02,2.0404)
            (-1.01,2.0201000000000002)
            (-1.0,2.0)
            (-0.99,1.9801)
            (-0.98,1.9604)
            (-0.97,1.9409)
            (-0.96,1.9216)
            (-0.95,1.9024999999999999)
            (-0.94,1.8836)
            (-0.93,1.8649)
            (-0.92,1.8464)
            (-0.91,1.8281)
            (-0.9,1.81)
            (-0.89,1.7921)
            (-0.88,1.7744)
            (-0.87,1.7569)
            (-0.86,1.7395999999999998)
            (-0.85,1.7225)
            (-0.84,1.7056)
            (-0.83,1.6888999999999998)
            (-0.82,1.6723999999999999)
            (-0.81,1.6561000000000001)
            (-0.8,1.6400000000000001)
            (-0.79,1.6241)
            (-0.78,1.6084)
            (-0.77,1.5929)
            (-0.76,1.5776)
            (-0.75,1.5625)
            (-0.74,1.5476)
            (-0.73,1.5329)
            (-0.72,1.5184)
            (-0.71,1.5041)
            (-0.7,1.49)
            (-0.69,1.4761)
            (-0.68,1.4624000000000001)
            (-0.67,1.4489)
            (-0.66,1.4356)
            (-0.65,1.4225)
            (-0.64,1.4096)
            (-0.63,1.3969)
            (-0.62,1.3844)
            (-0.61,1.3721)
            (-0.6,1.3599999999999999)
            (-0.59,1.3481)
            (-0.58,1.3364)
            (-0.57,1.3249)
            (-0.56,1.3136)
            (-0.55,1.3025)
            (-0.54,1.2916)
            (-0.53,1.2809)
            (-0.52,1.2704)
            (-0.51,1.2601)
            (-0.5,1.25)
            (-0.49,1.2401)
            (-0.48,1.2304)
            (-0.47,1.2208999999999999)
            (-0.46,1.2116)
            (-0.45,1.2025000000000001)
            (-0.44,1.1936)
            (-0.43,1.1849)
            (-0.42,1.1764)
            (-0.41,1.1681)
            (-0.4,1.1600000000000001)
            (-0.39,1.1521)
            (-0.38,1.1444)
            (-0.37,1.1369)
            (-0.36,1.1296)
            (-0.35,1.1225)
            (-0.34,1.1156)
            (-0.33,1.1089)
            (-0.32,1.1024)
            (-0.31,1.0961)
            (-0.3,1.09)
            (-0.29,1.0841)
            (-0.28,1.0784)
            (-0.27,1.0729)
            (-0.26,1.0676)
            (-0.25,1.0625)
            (-0.24,1.0576)
            (-0.23,1.0529)
            (-0.22,1.0484)
            (-0.21,1.0441)
            (-0.2,1.04)
            (-0.19,1.0361)
            (-0.18,1.0324)
            (-0.17,1.0289)
            (-0.16,1.0256)
            (-0.15,1.0225)
            (-0.14,1.0196)
            (-0.13,1.0169)
            (-0.12,1.0144)
            (-0.11,1.0121)
            (-0.1,1.01)
            (-0.09,1.0081)
            (-0.08,1.0064)
            (-0.07,1.0049)
            (-0.06,1.0036)
            (-0.05,1.0025)
            (-0.04,1.0016)
            (-0.03,1.0009)
            (-0.02,1.0004)
            (-0.01,1.0001)
            (0.0,1.0)
            (0.01,1.0001)
            (0.02,1.0004)
            (0.03,1.0009)
            (0.04,1.0016)
            (0.05,1.0025)
            (0.06,1.0036)
            (0.07,1.0049)
            (0.08,1.0064)
            (0.09,1.0081)
            (0.1,1.01)
            (0.11,1.0121)
            (0.12,1.0144)
            (0.13,1.0169)
            (0.14,1.0196)
            (0.15,1.0225)
            (0.16,1.0256)
            (0.17,1.0289)
            (0.18,1.0324)
            (0.19,1.0361)
            (0.2,1.04)
            (0.21,1.0441)
            (0.22,1.0484)
            (0.23,1.0529)
            (0.24,1.0576)
            (0.25,1.0625)
            (0.26,1.0676)
            (0.27,1.0729)
            (0.28,1.0784)
            (0.29,1.0841)
            (0.3,1.09)
            (0.31,1.0961)
            (0.32,1.1024)
            (0.33,1.1089)
            (0.34,1.1156)
            (0.35,1.1225)
            (0.36,1.1296)
            (0.37,1.1369)
            (0.38,1.1444)
            (0.39,1.1521)
            (0.4,1.1600000000000001)
            (0.41,1.1681)
            (0.42,1.1764)
            (0.43,1.1849)
            (0.44,1.1936)
            (0.45,1.2025000000000001)
            (0.46,1.2116)
            (0.47,1.2208999999999999)
            (0.48,1.2304)
            (0.49,1.2401)
            (0.5,1.25)
            (0.51,1.2601)
            (0.52,1.2704)
            (0.53,1.2809)
            (0.54,1.2916)
            (0.55,1.3025)
            (0.56,1.3136)
            (0.57,1.3249)
            (0.58,1.3364)
            (0.59,1.3481)
            (0.6,1.3599999999999999)
            (0.61,1.3721)
            (0.62,1.3844)
            (0.63,1.3969)
            (0.64,1.4096)
            (0.65,1.4225)
            (0.66,1.4356)
            (0.67,1.4489)
            (0.68,1.4624000000000001)
            (0.69,1.4761)
            (0.7,1.49)
            (0.71,1.5041)
            (0.72,1.5184)
            (0.73,1.5329)
            (0.74,1.5476)
            (0.75,1.5625)
            (0.76,1.5776)
            (0.77,1.5929)
            (0.78,1.6084)
            (0.79,1.6241)
            (0.8,1.6400000000000001)
            (0.81,1.6561000000000001)
            (0.82,1.6723999999999999)
            (0.83,1.6888999999999998)
            (0.84,1.7056)
            (0.85,1.7225)
            (0.86,1.7395999999999998)
            (0.87,1.7569)
            (0.88,1.7744)
            (0.89,1.7921)
            (0.9,1.81)
            (0.91,1.8281)
            (0.92,1.8464)
            (0.93,1.8649)
            (0.94,1.8836)
            (0.95,1.9024999999999999)
            (0.96,1.9216)
            (0.97,1.9409)
            (0.98,1.9604)
            (0.99,1.9801)
            (1.0,2.0)
            (1.01,2.0201000000000002)
            (1.02,2.0404)
            (1.03,2.0609)
            (1.04,2.0816)
            (1.05,2.1025)
            (1.06,2.1236)
            (1.07,2.1449)
            (1.08,2.1664000000000003)
            (1.09,2.1881000000000004)
            (1.1,2.21)
            (1.11,2.2321)
            (1.12,2.2544000000000004)
            (1.13,2.2768999999999995)
            (1.14,2.2996)
            (1.15,2.3225)
            (1.16,2.3456)
            (1.17,2.3689)
            (1.18,2.3924)
            (1.19,2.4161)
            (1.2,2.44)
            (1.21,2.4641)
            (1.22,2.4884)
            (1.23,2.5129)
            (1.24,2.5376000000000003)
            (1.25,2.5625)
            (1.26,2.5876)
            (1.27,2.6129)
            (1.28,2.6384)
            (1.29,2.6641000000000004)
            (1.3,2.6900000000000004)
            (1.31,2.7161)
            (1.32,2.7424)
            (1.33,2.7689000000000004)
            (1.34,2.7956000000000003)
            (1.35,2.8225000000000002)
            (1.36,2.8496000000000006)
            (1.37,2.8769)
            (1.38,2.9044)
            (1.39,2.9320999999999997)
            (1.4,2.96)
            (1.41,2.9880999999999998)
            (1.42,3.0164)
            (1.43,3.0448999999999997)
            (1.44,3.0736)
            (1.45,3.1025)
            (1.46,3.1315999999999997)
            (1.47,3.1609)
            (1.48,3.1904)
            (1.49,3.2201)
            (1.5,3.25)
            (1.51,3.2801)
            (1.52,3.3104)
            (1.53,3.3409)
            (1.54,3.3716)
            (1.55,3.4025000000000003)
            (1.56,3.4336)
            (1.57,3.4649)
            (1.58,3.4964000000000004)
            (1.59,3.5281000000000002)
            (1.6,3.5600000000000005)
            (1.61,3.5921000000000003)
            (1.62,3.6244000000000005)
            (1.63,3.6569)
            (1.64,3.6895999999999995)
            (1.65,3.7224999999999997)
            (1.66,3.7556)
            (1.67,3.7889)
            (1.68,3.8223999999999996)
            (1.69,3.8560999999999996)
            (1.7,3.8899999999999997)
            (1.71,3.9240999999999997)
            (1.72,3.9583999999999997)
            (1.73,3.9929)
            (1.74,4.0276)
            (1.75,4.0625)
            (1.76,4.0976)
            (1.77,4.1329)
            (1.78,4.1684)
            (1.79,4.2041)
            (1.8,4.24)
            (1.81,4.2761)
            (1.82,4.3124)
            (1.83,4.3489)
            (1.84,4.3856)
            (1.85,4.4225)
            (1.86,4.4596)
            (1.87,4.4969)
            (1.88,4.5344)
            (1.89,4.5721)
            (1.9,4.609999999999999)
            (1.91,4.6480999999999995)
            (1.92,4.6864)
            (1.93,4.7249)
            (1.94,4.7636)
            (1.95,4.8025)
            (1.96,4.8416)
            (1.97,4.8809000000000005)
            (1.98,4.9204)
            (1.99,4.960100000000001)
            (2.0,5.0)
            (2.01,5.040099999999999)
            (2.02,5.0804)
            (2.03,5.120899999999999)
            (2.04,5.1616)
            (2.05,5.2025)
            (2.06,5.2436)
            (2.07,5.2848999999999995)
            (2.08,5.3264000000000005)
            (2.09,5.368099999999999)
            (2.1,5.41)
            (2.11,5.4521)
            (2.12,5.494400000000001)
            (2.13,5.536899999999999)
            (2.14,5.5796)
            (2.15,5.6225)
            (2.16,5.6656)
            (2.17,5.7089)
            (2.18,5.752400000000001)
            (2.19,5.7961)
            (2.2,5.840000000000001)
            (2.21,5.8841)
            (2.22,5.928400000000001)
            (2.23,5.9729)
            (2.24,6.017600000000001)
            (2.25,6.0625)
            (2.26,6.107599999999999)
            (2.27,6.1529)
            (2.28,6.1983999999999995)
            (2.29,6.2441)
            (2.3,6.289999999999999)
            (2.31,6.3361)
            (2.32,6.3824)
            (2.33,6.4289000000000005)
            (2.34,6.475599999999999)
            (2.35,6.522500000000001)
            (2.36,6.569599999999999)
            (2.37,6.6169)
            (2.38,6.6644)
            (2.39,6.7121)
            (2.4,6.76)
            (2.41,6.8081000000000005)
            (2.42,6.8564)
            (2.43,6.9049000000000005)
            (2.44,6.9536)
            (2.45,7.002500000000001)
            (2.46,7.0516)
            (2.47,7.100900000000001)
            (2.48,7.1504)
            (2.49,7.200100000000001)
            (2.5,7.25)
            (2.51,7.300099999999999)
            (2.52,7.3504000000000005)
            (2.53,7.400899999999999)
            (2.54,7.4516)
            (2.55,7.5024999999999995)
            (2.56,7.5536)
            (2.57,7.604899999999999)
            (2.58,7.6564000000000005)
            (2.59,7.708099999999999)
            (2.6,7.760000000000001)
            (2.61,7.812099999999999)
            (2.62,7.864400000000001)
            (2.63,7.916899999999999)
            (2.64,7.969600000000001)
            (2.65,8.0225)
            (2.66,8.075600000000001)
            (2.67,8.1289)
            (2.68,8.182400000000001)
            (2.69,8.2361)
            (2.7,8.290000000000001)
            (2.71,8.344100000000001)
            (2.72,8.398400000000002)
            (2.73,8.4529)
            (2.74,8.5076)
            (2.75,8.5625)
            (2.76,8.6176)
            (2.77,8.6729)
            (2.78,8.728399999999999)
            (2.79,8.7841)
            (2.8,8.84)
            (2.81,8.8961)
            (2.82,8.952399999999999)
            (2.83,9.0089)
            (2.84,9.0656)
            (2.85,9.1225)
            (2.86,9.179599999999999)
            (2.87,9.2369)
            (2.88,9.2944)
            (2.89,9.3521)
            (2.9,9.41)
            (2.91,9.468100000000002)
            (2.92,9.526399999999999)
            (2.93,9.584900000000001)
            (2.94,9.6436)
            (2.95,9.7025)
            (2.96,9.7616)
            (2.97,9.820900000000002)
            (2.98,9.8804)
            (2.99,9.940100000000001)
            (3.0,10.0)
            (3.01,10.060099999999998)
            (3.02,10.1204)
            (3.03,10.1809)
            (3.04,10.2416)
            (3.05,10.302499999999998)
            (3.06,10.3636)
            (3.07,10.4249)
            (3.08,10.4864)
            (3.09,10.5481)
            (3.1,10.610000000000001)
            (3.11,10.672099999999999)
            (3.12,10.7344)
            (3.13,10.796899999999999)
            (3.14,10.8596)
            (3.15,10.9225)
            (3.16,10.985600000000002)
            (3.17,11.0489)
            (3.18,11.112400000000001)
            (3.19,11.1761)
            (3.2,11.240000000000002)
            (3.21,11.3041)
            (3.22,11.368400000000001)
            (3.23,11.4329)
            (3.24,11.497600000000002)
            (3.25,11.5625)
            (3.26,11.6276)
            (3.27,11.6929)
            (3.28,11.758399999999998)
            (3.29,11.8241)
            (3.3,11.889999999999999)
            (3.31,11.956100000000001)
            (3.32,12.0224)
            (3.33,12.0889)
            (3.34,12.1556)
            (3.35,12.2225)
            (3.36,12.289599999999998)
            (3.37,12.356900000000001)
            (3.38,12.424399999999999)
            (3.39,12.4921)
            (3.4,12.559999999999999)
            (3.41,12.628100000000002)
            (3.42,12.696399999999999)
            (3.43,12.7649)
            (3.44,12.833599999999999)
            (3.45,12.902500000000002)
            (3.46,12.9716)
            (3.47,13.0409)
            (3.48,13.1104)
            (3.49,13.180100000000001)
            (3.5,13.25)
            (3.51,13.320099999999998)
            (3.52,13.3904)
            (3.53,13.460899999999999)
            (3.54,13.531600000000001)
            (3.55,13.6025)
            (3.56,13.6736)
            (3.57,13.7449)
            (3.58,13.8164)
            (3.59,13.8881)
            (3.6,13.96)
            (3.61,14.0321)
            (3.62,14.1044)
            (3.63,14.1769)
            (3.64,14.249600000000001)
            (3.65,14.3225)
            (3.66,14.395600000000002)
            (3.67,14.4689)
            (3.68,14.5424)
            (3.69,14.6161)
            (3.7,14.690000000000001)
            (3.71,14.7641)
            (3.72,14.838400000000002)
            (3.73,14.9129)
            (3.74,14.987600000000002)
            (3.75,15.0625)
            (3.76,15.137599999999999)
            (3.77,15.2129)
            (3.78,15.2884)
            (3.79,15.3641)
            (3.8,15.44)
            (3.81,15.5161)
            (3.82,15.5924)
            (3.83,15.6689)
            (3.84,15.7456)
            (3.85,15.822500000000002)
            (3.86,15.8996)
            (3.87,15.9769)
            (3.88,16.0544)
            (3.89,16.1321)
            (3.9,16.21)
            (3.91,16.2881)
            (3.92,16.3664)
            (3.93,16.4449)
            (3.94,16.523600000000002)
            (3.95,16.6025)
            (3.96,16.6816)
            (3.97,16.7609)
            (3.98,16.840400000000002)
            (3.99,16.9201)
            (4.0,17.0)
            (4.01,17.080099999999998)
            (4.02,17.160399999999996)
            (4.03,17.240900000000003)
            (4.04,17.3216)
            (4.05,17.4025)
            (4.06,17.483599999999996)
            (4.07,17.5649)
            (4.08,17.6464)
            (4.09,17.728099999999998)
            (4.1,17.81)
            (4.11,17.892100000000003)
            (4.12,17.9744)
            (4.13,18.0569)
            (4.14,18.139599999999998)
            (4.15,18.222500000000004)
            (4.16,18.305600000000002)
            (4.17,18.3889)
            (4.18,18.472399999999997)
            (4.19,18.556100000000004)
            (4.2,18.64)
            (4.21,18.7241)
            (4.22,18.8084)
            (4.23,18.892900000000004)
            (4.24,18.977600000000002)
            (4.25,19.0625)
            (4.26,19.147599999999997)
            (4.27,19.232899999999997)
            (4.28,19.3184)
            (4.29,19.4041)
            (4.3,19.49)
            (4.31,19.576099999999997)
            (4.32,19.6624)
            (4.33,19.7489)
            (4.34,19.8356)
            (4.35,19.922499999999996)
            (4.36,20.009600000000002)
            (4.37,20.0969)
            (4.38,20.1844)
            (4.39,20.2721)
            (4.4,20.360000000000003)
            (4.41,20.4481)
            (4.42,20.5364)
            (4.43,20.624899999999997)
            (4.44,20.713600000000003)
            (4.45,20.802500000000002)
            (4.46,20.8916)
            (4.47,20.9809)
            (4.48,21.070400000000003)
            (4.49,21.160100000000003)
            (4.5,21.25)
            (4.51,21.3401)
            (4.52,21.430399999999995)
            (4.53,21.5209)
            (4.54,21.6116)
            (4.55,21.702499999999997)
            (4.56,21.793599999999998)
            (4.57,21.884900000000002)
            (4.58,21.9764)
            (4.59,22.068099999999998)
            (4.6,22.159999999999997)
            (4.61,22.252100000000002)
            (4.62,22.3444)
            (4.63,22.436899999999998)
            (4.64,22.5296)
            (4.65,22.622500000000002)
            (4.66,22.715600000000002)
            (4.67,22.808899999999998)
            (4.68,22.902399999999997)
            (4.69,22.996100000000002)
            (4.7,23.090000000000003)
            (4.71,23.1841)
            (4.72,23.278399999999998)
            (4.73,23.372900000000005)
            (4.74,23.4676)
            (4.75,23.5625)
            (4.76,23.6576)
            (4.77,23.752899999999997)
            (4.78,23.8484)
            (4.79,23.9441)
            (4.8,24.04)
            (4.81,24.136099999999995)
            (4.82,24.232400000000002)
            (4.83,24.3289)
            (4.84,24.4256)
            (4.85,24.522499999999997)
            (4.86,24.619600000000002)
            (4.87,24.716900000000003)
            (4.88,24.8144)
            (4.89,24.912099999999995)
            (4.9,25.010000000000005)
            (4.91,25.1081)
            (4.92,25.2064)
            (4.93,25.304899999999996)
            (4.94,25.403600000000004)
            (4.95,25.5025)
            (4.96,25.6016)
            (4.97,25.700899999999997)
            (4.98,25.800400000000003)
            (4.99,25.900100000000002)
            (5.0,26.0)
            (5.0,0.0)
            (-5.0,0.0)
        }
        ;
    \node[text={rgb,1:red,0.45;green,0.29;blue,0.61}] at
    (0,15.0)
    {\large{Potential drift}};
    \node[text=white] at
    (4.5,12.0)
    {$d > 0 $};
    \node[text=white] at
    (-4.5,12.0)
    {$d < 0 $};
\end{axis}
% MajorPlot
\begin{scope}[shift={(0,-0.35cm)}]
\begin{groupplot}[
        group style={group size={3 by 2}, 
        horizontal sep={.5cm}, 
        vertical sep={.5cm}}, 
        height={35mm},                
        width={50mm},
        at={(plotdrift.below south west)},
        anchor=north west,
        ]
    \nextgroupplot[xmin={-5.0}, xmax={5.0}, ymin={-1.0}, ymax={20.0}, axis x line={bottom}, axis y line={left}, ticks={none}, axis line style={thick}, xlabel, ylabel={Power}]
    \addplot[no marks, line width={.75pt}, color={rgb,1:red,0.5137;green,0.0078;blue,0.0078}]
        coordinates {
            (-49.2,0.2656189383936447)
            (-49.175000000000004,0.2656189383936448)
            (-49.150000000000006,0.26561893839364437)
            (-49.125,0.26561893839364475)
            (-49.1,0.2656189383936445)
            (-49.075,0.26561893839364475)
            (-49.050000000000004,0.2656189383936446)
            (-49.025000000000006,0.2656189383936445)
            (-49.0,0.26561893839364464)
            (-48.975,0.26561893839364487)
            (-48.95,0.2656189383936446)
            (-48.925000000000004,0.26561893839364475)
            (-48.900000000000006,0.2656189383936447)
            (-48.875,0.2656189383936449)
            (-48.85,0.26561893839364464)
            (-48.825,0.26561893839364487)
            (-48.800000000000004,0.2656189383936446)
            (-48.775000000000006,0.26561893839364487)
            (-48.75,0.2656189383936445)
            (-48.725,0.2656189383936445)
            (-48.7,0.2656189383936445)
            (-48.675000000000004,0.2656189383936447)
            (-48.650000000000006,0.2656189383936446)
            (-48.625,0.2656189383936446)
            (-48.6,0.26561893839364464)
            (-48.575,0.2656189383936446)
            (-48.550000000000004,0.2656189383936446)
            (-48.525000000000006,0.2656189383936446)
            (-48.5,0.2656189383936446)
            (-48.475,0.2656189383936446)
            (-48.45,0.2656189383936446)
            (-48.425000000000004,0.2656189383936447)
            (-48.400000000000006,0.2656189383936446)
            (-48.375,0.2656189383936446)
            (-48.35,0.2656189383936446)
            (-48.325,0.2656189383936446)
            (-48.300000000000004,0.2656189383936446)
            (-48.275000000000006,0.2656189383936447)
            (-48.25,0.2656189383936447)
            (-48.225,0.2656189383936446)
            (-48.2,0.2656189383936447)
            (-48.175000000000004,0.2656189383936447)
            (-48.150000000000006,0.2656189383936446)
            (-48.125,0.2656189383936447)
            (-48.1,0.26561893839364464)
            (-48.075,0.2656189383936446)
            (-48.050000000000004,0.2656189383936446)
            (-48.025000000000006,0.26561893839364453)
            (-48.0,0.2656189383936447)
            (-47.975,0.26561893839364475)
            (-47.95,0.2656189383936446)
            (-47.925000000000004,0.2656189383936446)
            (-47.900000000000006,0.2656189383936445)
            (-47.875,0.2656189383936447)
            (-47.85,0.2656189383936446)
            (-47.825,0.2656189383936446)
            (-47.800000000000004,0.2656189383936446)
            (-47.775000000000006,0.2656189383936446)
            (-47.75,0.26561893839364464)
            (-47.725,0.26561893839364464)
            (-47.7,0.26561893839364453)
            (-47.675000000000004,0.26561893839364464)
            (-47.650000000000006,0.2656189383936447)
            (-47.625,0.2656189383936446)
            (-47.6,0.2656189383936446)
            (-47.575,0.2656189383936446)
            (-47.550000000000004,0.2656189383936445)
            (-47.525000000000006,0.2656189383936445)
            (-47.5,0.2656189383936446)
            (-47.475,0.2656189383936447)
            (-47.45,0.2656189383936446)
            (-47.425000000000004,0.2656189383936446)
            (-47.400000000000006,0.2656189383936446)
            (-47.375,0.2656189383936447)
            (-47.35,0.2656189383936446)
            (-47.325,0.2656189383936447)
            (-47.300000000000004,0.2656189383936446)
            (-47.275000000000006,0.2656189383936446)
            (-47.25,0.2656189383936445)
            (-47.225,0.2656189383936446)
            (-47.2,0.2656189383936446)
            (-47.175000000000004,0.2656189383936447)
            (-47.150000000000006,0.2656189383936447)
            (-47.125,0.2656189383936445)
            (-47.1,0.2656189383936445)
            (-47.075,0.2656189383936447)
            (-47.050000000000004,0.2656189383936447)
            (-47.025000000000006,0.2656189383936446)
            (-47.0,0.2656189383936446)
            (-46.975,0.2656189383936446)
            (-46.95,0.2656189383936446)
            (-46.925000000000004,0.2656189383936447)
            (-46.900000000000006,0.2656189383936445)
            (-46.875,0.2656189383936447)
            (-46.85,0.2656189383936446)
            (-46.825,0.2656189383936447)
            (-46.800000000000004,0.2656189383936447)
            (-46.775000000000006,0.2656189383936446)
            (-46.75,0.2656189383936446)
            (-46.725,0.2656189383936447)
            (-46.7,0.2656189383936446)
            (-46.675000000000004,0.2656189383936447)
            (-46.650000000000006,0.2656189383936446)
            (-46.625,0.2656189383936447)
            (-46.6,0.2656189383936445)
            (-46.575,0.2656189383936447)
            (-46.550000000000004,0.2656189383936447)
            (-46.525000000000006,0.2656189383936448)
            (-46.5,0.2656189383936445)
            (-46.475,0.2656189383936448)
            (-46.45,0.2656189383936446)
            (-46.425000000000004,0.2656189383936447)
            (-46.400000000000006,0.2656189383936447)
            (-46.375,0.2656189383936448)
            (-46.35,0.2656189383936446)
            (-46.325,0.2656189383936445)
            (-46.300000000000004,0.26561893839364464)
            (-46.275000000000006,0.26561893839364437)
            (-46.25,0.2656189383936446)
            (-46.225,0.2656189383936446)
            (-46.2,0.2656189383936445)
            (-46.175000000000004,0.2656189383936445)
            (-46.150000000000006,0.2656189383936447)
            (-46.125,0.2656189383936448)
            (-46.1,0.2656189383936445)
            (-46.075,0.2656189383936447)
            (-46.050000000000004,0.2656189383936447)
            (-46.025000000000006,0.2656189383936446)
            (-46.0,0.2656189383936447)
            (-45.975,0.2656189383936448)
            (-45.95,0.2656189383936447)
            (-45.925000000000004,0.2656189383936446)
            (-45.900000000000006,0.2656189383936447)
            (-45.875,0.2656189383936445)
            (-45.85,0.2656189383936446)
            (-45.825,0.2656189383936446)
            (-45.800000000000004,0.2656189383936445)
            (-45.775000000000006,0.2656189383936446)
            (-45.75,0.2656189383936446)
            (-45.725,0.2656189383936446)
            (-45.7,0.2656189383936445)
            (-45.675000000000004,0.2656189383936447)
            (-45.650000000000006,0.2656189383936446)
            (-45.625,0.2656189383936445)
            (-45.6,0.26561893839364487)
            (-45.575,0.2656189383936447)
            (-45.550000000000004,0.2656189383936446)
            (-45.525000000000006,0.26561893839364475)
            (-45.5,0.26561893839364464)
            (-45.475,0.2656189383936447)
            (-45.45,0.2656189383936447)
            (-45.425000000000004,0.2656189383936445)
            (-45.400000000000006,0.2656189383936445)
            (-45.375,0.2656189383936447)
            (-45.35,0.2656189383936446)
            (-45.325,0.2656189383936447)
            (-45.300000000000004,0.2656189383936445)
            (-45.275000000000006,0.2656189383936446)
            (-45.25,0.2656189383936447)
            (-45.225,0.2656189383936448)
            (-45.2,0.2656189383936445)
            (-45.175000000000004,0.2656189383936445)
            (-45.150000000000006,0.2656189383936446)
            (-45.125,0.26561893839364475)
            (-45.1,0.26561893839364453)
            (-45.075,0.2656189383936446)
            (-45.050000000000004,0.2656189383936446)
            (-45.025000000000006,0.26561893839364464)
            (-45.0,0.2656189383936446)
            (-44.975,0.2656189383936445)
            (-44.95,0.2656189383936445)
            (-44.925000000000004,0.2656189383936444)
            (-44.900000000000006,0.2656189383936445)
            (-44.875,0.2656189383936446)
            (-44.85,0.2656189383936445)
            (-44.825,0.26561893839364475)
            (-44.800000000000004,0.2656189383936447)
            (-44.775000000000006,0.2656189383936447)
            (-44.75,0.2656189383936446)
            (-44.725,0.2656189383936446)
            (-44.7,0.2656189383936446)
            (-44.675000000000004,0.2656189383936447)
            (-44.650000000000006,0.2656189383936445)
            (-44.625,0.2656189383936445)
            (-44.6,0.2656189383936446)
            (-44.575,0.2656189383936446)
            (-44.550000000000004,0.2656189383936445)
            (-44.525000000000006,0.2656189383936445)
            (-44.5,0.2656189383936446)
            (-44.475,0.2656189383936445)
            (-44.45,0.2656189383936446)
            (-44.425000000000004,0.2656189383936447)
            (-44.400000000000006,0.2656189383936446)
            (-44.375,0.2656189383936447)
            (-44.35,0.2656189383936446)
            (-44.325,0.2656189383936445)
            (-44.300000000000004,0.2656189383936446)
            (-44.275000000000006,0.2656189383936446)
            (-44.25,0.2656189383936445)
            (-44.225,0.2656189383936445)
            (-44.2,0.26561893839364437)
            (-44.175000000000004,0.2656189383936446)
            (-44.150000000000006,0.2656189383936446)
            (-44.125,0.2656189383936446)
            (-44.1,0.2656189383936446)
            (-44.075,0.2656189383936446)
            (-44.050000000000004,0.2656189383936446)
            (-44.025000000000006,0.2656189383936447)
            (-44.0,0.2656189383936446)
            (-43.975,0.2656189383936448)
            (-43.95,0.2656189383936445)
            (-43.925000000000004,0.2656189383936446)
            (-43.900000000000006,0.26561893839364437)
            (-43.875,0.2656189383936446)
            (-43.85,0.2656189383936446)
            (-43.825,0.2656189383936446)
            (-43.800000000000004,0.2656189383936446)
            (-43.775000000000006,0.26561893839364475)
            (-43.75,0.2656189383936445)
            (-43.725,0.2656189383936445)
            (-43.7,0.2656189383936445)
            (-43.675000000000004,0.2656189383936445)
            (-43.650000000000006,0.2656189383936445)
            (-43.625,0.2656189383936447)
            (-43.6,0.2656189383936445)
            (-43.575,0.2656189383936447)
            (-43.550000000000004,0.2656189383936445)
            (-43.525000000000006,0.2656189383936445)
            (-43.5,0.26561893839364437)
            (-43.475,0.2656189383936447)
            (-43.45,0.2656189383936445)
            (-43.425000000000004,0.2656189383936445)
            (-43.400000000000006,0.26561893839364464)
            (-43.375,0.2656189383936446)
            (-43.35,0.2656189383936445)
            (-43.325,0.2656189383936446)
            (-43.300000000000004,0.2656189383936445)
            (-43.275000000000006,0.2656189383936445)
            (-43.25,0.2656189383936445)
            (-43.225,0.2656189383936445)
            (-43.2,0.2656189383936445)
            (-43.175000000000004,0.2656189383936447)
            (-43.150000000000006,0.2656189383936446)
            (-43.125,0.26561893839364437)
            (-43.1,0.26561893839364437)
            (-43.075,0.2656189383936446)
            (-43.050000000000004,0.2656189383936445)
            (-43.025000000000006,0.26561893839364437)
            (-43.0,0.2656189383936447)
            (-42.975,0.2656189383936446)
            (-42.95,0.2656189383936447)
            (-42.925000000000004,0.2656189383936446)
            (-42.900000000000006,0.26561893839364437)
            (-42.875,0.2656189383936446)
            (-42.85,0.2656189383936447)
            (-42.825,0.2656189383936445)
            (-42.800000000000004,0.2656189383936446)
            (-42.775000000000006,0.2656189383936447)
            (-42.75,0.2656189383936446)
            (-42.725,0.2656189383936447)
            (-42.7,0.2656189383936446)
            (-42.675000000000004,0.2656189383936446)
            (-42.650000000000006,0.2656189383936445)
            (-42.625,0.26561893839364437)
            (-42.6,0.26561893839364437)
            (-42.575,0.2656189383936447)
            (-42.550000000000004,0.2656189383936447)
            (-42.525000000000006,0.2656189383936445)
            (-42.5,0.26561893839364437)
            (-42.475,0.2656189383936446)
            (-42.45,0.2656189383936446)
            (-42.425000000000004,0.2656189383936446)
            (-42.400000000000006,0.2656189383936446)
            (-42.375,0.2656189383936447)
            (-42.35,0.2656189383936446)
            (-42.325,0.2656189383936446)
            (-42.300000000000004,0.2656189383936446)
            (-42.275000000000006,0.2656189383936447)
            (-42.25,0.2656189383936446)
            (-42.225,0.2656189383936445)
            (-42.2,0.2656189383936446)
            (-42.175000000000004,0.2656189383936447)
            (-42.150000000000006,0.2656189383936446)
            (-42.125,0.2656189383936445)
            (-42.1,0.2656189383936446)
            (-42.075,0.2656189383936445)
            (-42.050000000000004,0.2656189383936447)
            (-42.025000000000006,0.2656189383936445)
            (-42.0,0.2656189383936446)
            (-41.975,0.2656189383936446)
            (-41.95,0.2656189383936445)
            (-41.925000000000004,0.2656189383936445)
            (-41.900000000000006,0.2656189383936446)
            (-41.875,0.2656189383936446)
            (-41.85,0.2656189383936446)
            (-41.825,0.2656189383936446)
            (-41.800000000000004,0.2656189383936446)
            (-41.775000000000006,0.2656189383936447)
            (-41.75,0.2656189383936447)
            (-41.725,0.2656189383936445)
            (-41.7,0.2656189383936446)
            (-41.675000000000004,0.2656189383936446)
            (-41.650000000000006,0.2656189383936446)
            (-41.625,0.2656189383936447)
            (-41.6,0.2656189383936445)
            (-41.575,0.2656189383936446)
            (-41.550000000000004,0.2656189383936446)
            (-41.525000000000006,0.2656189383936447)
            (-41.5,0.26561893839364437)
            (-41.475,0.2656189383936448)
            (-41.45,0.26561893839364437)
            (-41.425000000000004,0.2656189383936446)
            (-41.400000000000006,0.2656189383936446)
            (-41.375,0.2656189383936445)
            (-41.35,0.2656189383936445)
            (-41.325,0.2656189383936445)
            (-41.300000000000004,0.2656189383936446)
            (-41.275000000000006,0.2656189383936445)
            (-41.25,0.2656189383936445)
            (-41.225,0.2656189383936445)
            (-41.2,0.2656189383936446)
            (-41.175000000000004,0.2656189383936447)
            (-41.150000000000006,0.2656189383936445)
            (-41.125,0.2656189383936446)
            (-41.1,0.2656189383936445)
            (-41.075,0.2656189383936447)
            (-41.050000000000004,0.2656189383936445)
            (-41.025000000000006,0.2656189383936446)
            (-41.0,0.2656189383936446)
            (-40.975,0.26561893839364475)
            (-40.95,0.2656189383936446)
            (-40.925000000000004,0.26561893839364464)
            (-40.900000000000006,0.26561893839364453)
            (-40.875,0.2656189383936446)
            (-40.85,0.26561893839364437)
            (-40.825,0.2656189383936446)
            (-40.800000000000004,0.2656189383936445)
            (-40.775000000000006,0.2656189383936447)
            (-40.75,0.2656189383936445)
            (-40.725,0.2656189383936447)
            (-40.7,0.2656189383936445)
            (-40.675000000000004,0.2656189383936446)
            (-40.650000000000006,0.2656189383936446)
            (-40.625,0.2656189383936447)
            (-40.6,0.2656189383936447)
            (-40.575,0.2656189383936447)
            (-40.550000000000004,0.2656189383936446)
            (-40.525000000000006,0.26561893839364475)
            (-40.5,0.2656189383936447)
            (-40.475,0.2656189383936446)
            (-40.45,0.2656189383936447)
            (-40.425000000000004,0.2656189383936446)
            (-40.400000000000006,0.2656189383936447)
            (-40.375,0.2656189383936447)
            (-40.35,0.2656189383936446)
            (-40.325,0.26561893839364475)
            (-40.300000000000004,0.2656189383936446)
            (-40.275000000000006,0.2656189383936448)
            (-40.25,0.2656189383936445)
            (-40.225,0.2656189383936446)
            (-40.2,0.2656189383936445)
            (-40.175000000000004,0.2656189383936448)
            (-40.150000000000006,0.2656189383936447)
            (-40.125,0.2656189383936445)
            (-40.1,0.2656189383936446)
            (-40.075,0.2656189383936447)
            (-40.050000000000004,0.2656189383936445)
            (-40.025000000000006,0.2656189383936446)
            (-40.0,0.2656189383936446)
            (-39.975,0.2656189383936447)
            (-39.95,0.2656189383936445)
            (-39.925000000000004,0.2656189383936446)
            (-39.900000000000006,0.26561893839364437)
            (-39.875,0.2656189383936446)
            (-39.85,0.2656189383936447)
            (-39.825,0.2656189383936447)
            (-39.800000000000004,0.2656189383936446)
            (-39.775000000000006,0.2656189383936446)
            (-39.75,0.2656189383936447)
            (-39.725,0.2656189383936446)
            (-39.7,0.2656189383936446)
            (-39.675000000000004,0.2656189383936448)
            (-39.650000000000006,0.2656189383936446)
            (-39.625,0.2656189383936446)
            (-39.6,0.2656189383936447)
            (-39.575,0.2656189383936447)
            (-39.550000000000004,0.2656189383936446)
            (-39.525000000000006,0.26561893839364464)
            (-39.5,0.2656189383936446)
            (-39.475,0.26561893839364464)
            (-39.45,0.2656189383936447)
            (-39.425000000000004,0.2656189383936445)
            (-39.400000000000006,0.2656189383936446)
            (-39.375,0.2656189383936447)
            (-39.35,0.2656189383936447)
            (-39.325,0.2656189383936445)
            (-39.300000000000004,0.2656189383936445)
            (-39.275000000000006,0.2656189383936447)
            (-39.25,0.2656189383936447)
            (-39.225,0.2656189383936444)
            (-39.2,0.2656189383936447)
            (-39.175000000000004,0.2656189383936447)
            (-39.150000000000006,0.2656189383936446)
            (-39.125,0.2656189383936445)
            (-39.1,0.2656189383936445)
            (-39.075,0.26561893839364453)
            (-39.050000000000004,0.2656189383936445)
            (-39.025000000000006,0.2656189383936447)
            (-39.0,0.2656189383936445)
            (-38.975,0.2656189383936447)
            (-38.95,0.2656189383936446)
            (-38.925000000000004,0.26561893839364464)
            (-38.900000000000006,0.2656189383936445)
            (-38.875,0.2656189383936446)
            (-38.85,0.2656189383936448)
            (-38.825,0.26561893839364464)
            (-38.800000000000004,0.2656189383936445)
            (-38.775000000000006,0.2656189383936446)
            (-38.75,0.2656189383936447)
            (-38.725,0.2656189383936446)
            (-38.7,0.2656189383936445)
            (-38.675000000000004,0.2656189383936446)
            (-38.650000000000006,0.2656189383936447)
            (-38.625,0.2656189383936448)
            (-38.6,0.2656189383936447)
            (-38.575,0.2656189383936448)
            (-38.550000000000004,0.2656189383936447)
            (-38.525000000000006,0.2656189383936447)
            (-38.5,0.2656189383936445)
            (-38.475,0.2656189383936446)
            (-38.45,0.2656189383936447)
            (-38.425000000000004,0.2656189383936444)
            (-38.400000000000006,0.2656189383936447)
            (-38.375,0.2656189383936447)
            (-38.35,0.2656189383936446)
            (-38.325,0.2656189383936445)
            (-38.300000000000004,0.2656189383936445)
            (-38.275000000000006,0.2656189383936446)
            (-38.25,0.2656189383936447)
            (-38.225,0.2656189383936446)
            (-38.2,0.2656189383936446)
            (-38.175000000000004,0.2656189383936446)
            (-38.150000000000006,0.2656189383936446)
            (-38.125,0.2656189383936445)
            (-38.1,0.2656189383936446)
            (-38.075,0.2656189383936446)
            (-38.050000000000004,0.2656189383936445)
            (-38.025000000000006,0.26561893839364464)
            (-38.0,0.2656189383936446)
            (-37.975,0.2656189383936447)
            (-37.95,0.2656189383936446)
            (-37.925000000000004,0.2656189383936445)
            (-37.900000000000006,0.2656189383936446)
            (-37.875,0.2656189383936446)
            (-37.85,0.2656189383936445)
            (-37.825,0.2656189383936447)
            (-37.800000000000004,0.2656189383936446)
            (-37.775000000000006,0.2656189383936445)
            (-37.75,0.2656189383936447)
            (-37.725,0.2656189383936446)
            (-37.7,0.2656189383936445)
            (-37.675000000000004,0.2656189383936447)
            (-37.650000000000006,0.2656189383936445)
            (-37.625,0.2656189383936446)
            (-37.6,0.2656189383936446)
            (-37.575,0.2656189383936448)
            (-37.550000000000004,0.2656189383936445)
            (-37.525000000000006,0.2656189383936447)
            (-37.5,0.2656189383936446)
            (-37.475,0.2656189383936447)
            (-37.45,0.2656189383936447)
            (-37.425000000000004,0.2656189383936447)
            (-37.400000000000006,0.2656189383936445)
            (-37.375,0.2656189383936445)
            (-37.35,0.2656189383936446)
            (-37.325,0.2656189383936446)
            (-37.300000000000004,0.2656189383936446)
            (-37.275000000000006,0.2656189383936446)
            (-37.25,0.2656189383936446)
            (-37.225,0.2656189383936446)
            (-37.2,0.2656189383936446)
            (-37.175000000000004,0.2656189383936448)
            (-37.150000000000006,0.2656189383936446)
            (-37.125,0.2656189383936445)
            (-37.1,0.2656189383936445)
            (-37.075,0.2656189383936448)
            (-37.050000000000004,0.2656189383936446)
            (-37.025000000000006,0.2656189383936446)
            (-37.0,0.2656189383936446)
            (-36.975,0.2656189383936447)
            (-36.95,0.2656189383936447)
            (-36.925000000000004,0.2656189383936447)
            (-36.900000000000006,0.2656189383936446)
            (-36.875,0.2656189383936447)
            (-36.85,0.2656189383936446)
            (-36.825,0.2656189383936447)
            (-36.800000000000004,0.2656189383936448)
            (-36.775000000000006,0.2656189383936449)
            (-36.75,0.2656189383936447)
            (-36.725,0.2656189383936445)
            (-36.7,0.2656189383936446)
            (-36.675000000000004,0.2656189383936447)
            (-36.650000000000006,0.2656189383936447)
            (-36.625,0.2656189383936448)
            (-36.6,0.2656189383936445)
            (-36.575,0.2656189383936447)
            (-36.550000000000004,0.2656189383936448)
            (-36.525000000000006,0.2656189383936445)
            (-36.5,0.26561893839364437)
            (-36.475,0.2656189383936446)
            (-36.45,0.2656189383936446)
            (-36.425000000000004,0.2656189383936446)
            (-36.400000000000006,0.2656189383936446)
            (-36.375,0.2656189383936446)
            (-36.35,0.26561893839364464)
            (-36.325,0.2656189383936445)
            (-36.300000000000004,0.2656189383936446)
            (-36.275000000000006,0.2656189383936447)
            (-36.25,0.2656189383936446)
            (-36.225,0.2656189383936446)
            (-36.2,0.2656189383936446)
            (-36.175000000000004,0.2656189383936447)
            (-36.150000000000006,0.26561893839364464)
            (-36.125,0.26561893839364464)
            (-36.1,0.26561893839364464)
            (-36.075,0.2656189383936444)
            (-36.050000000000004,0.2656189383936446)
            (-36.025000000000006,0.2656189383936446)
            (-36.0,0.2656189383936447)
            (-35.975,0.2656189383936447)
            (-35.95,0.2656189383936445)
            (-35.925000000000004,0.2656189383936446)
            (-35.900000000000006,0.26561893839364453)
            (-35.875,0.2656189383936445)
            (-35.85,0.26561893839364464)
            (-35.825,0.2656189383936445)
            (-35.800000000000004,0.2656189383936445)
            (-35.775000000000006,0.26561893839364464)
            (-35.75,0.2656189383936447)
            (-35.725,0.26561893839364453)
            (-35.7,0.2656189383936445)
            (-35.675000000000004,0.26561893839364453)
            (-35.650000000000006,0.26561893839364453)
            (-35.625,0.26561893839364464)
            (-35.6,0.26561893839364464)
            (-35.575,0.2656189383936446)
            (-35.550000000000004,0.26561893839364464)
            (-35.525000000000006,0.2656189383936446)
            (-35.5,0.26561893839364464)
            (-35.475,0.2656189383936445)
            (-35.45,0.2656189383936446)
            (-35.425000000000004,0.2656189383936446)
            (-35.400000000000006,0.26561893839364464)
            (-35.375,0.2656189383936447)
            (-35.35,0.2656189383936445)
            (-35.325,0.2656189383936445)
            (-35.300000000000004,0.2656189383936444)
            (-35.275000000000006,0.26561893839364464)
            (-35.25,0.2656189383936446)
            (-35.225,0.26561893839364464)
            (-35.2,0.26561893839364464)
            (-35.175000000000004,0.26561893839364475)
            (-35.150000000000006,0.2656189383936445)
            (-35.125,0.26561893839364453)
            (-35.1,0.26561893839364453)
            (-35.075,0.2656189383936445)
            (-35.050000000000004,0.26561893839364453)
            (-35.025000000000006,0.2656189383936447)
            (-35.0,0.2656189383936445)
            (-34.975,0.26561893839364475)
            (-34.95,0.2656189383936447)
            (-34.925000000000004,0.26561893839364437)
            (-34.900000000000006,0.26561893839364425)
            (-34.875,0.2656189383936447)
            (-34.85,0.2656189383936447)
            (-34.825,0.26561893839364464)
            (-34.800000000000004,0.2656189383936444)
            (-34.775000000000006,0.26561893839364464)
            (-34.75,0.26561893839364453)
            (-34.725,0.2656189383936445)
            (-34.7,0.26561893839364464)
            (-34.675000000000004,0.26561893839364475)
            (-34.650000000000006,0.26561893839364453)
            (-34.625,0.26561893839364453)
            (-34.6,0.2656189383936445)
            (-34.575,0.26561893839364453)
            (-34.550000000000004,0.2656189383936445)
            (-34.525000000000006,0.2656189383936445)
            (-34.5,0.2656189383936444)
            (-34.475,0.26561893839364453)
            (-34.45,0.26561893839364437)
            (-34.425000000000004,0.2656189383936446)
            (-34.400000000000006,0.2656189383936445)
            (-34.375,0.2656189383936446)
            (-34.35,0.2656189383936445)
            (-34.325,0.2656189383936446)
            (-34.300000000000004,0.26561893839364437)
            (-34.275000000000006,0.26561893839364464)
            (-34.25,0.2656189383936446)
            (-34.225,0.26561893839364437)
            (-34.2,0.2656189383936446)
            (-34.175000000000004,0.26561893839364475)
            (-34.150000000000006,0.2656189383936447)
            (-34.125,0.2656189383936447)
            (-34.1,0.26561893839364453)
            (-34.075,0.2656189383936445)
            (-34.050000000000004,0.2656189383936447)
            (-34.025000000000006,0.26561893839364464)
            (-34.0,0.2656189383936448)
            (-33.975,0.2656189383936446)
            (-33.95,0.2656189383936445)
            (-33.925000000000004,0.2656189383936447)
            (-33.900000000000006,0.2656189383936445)
            (-33.875,0.2656189383936447)
            (-33.85,0.2656189383936446)
            (-33.825,0.2656189383936446)
            (-33.800000000000004,0.2656189383936445)
            (-33.775000000000006,0.2656189383936447)
            (-33.75,0.2656189383936445)
            (-33.725,0.2656189383936447)
            (-33.7,0.2656189383936445)
            (-33.675000000000004,0.2656189383936445)
            (-33.650000000000006,0.2656189383936445)
            (-33.625,0.26561893839364437)
            (-33.6,0.2656189383936447)
            (-33.575,0.2656189383936446)
            (-33.550000000000004,0.2656189383936445)
            (-33.525000000000006,0.2656189383936446)
            (-33.5,0.2656189383936445)
            (-33.475,0.2656189383936447)
            (-33.45,0.26561893839364425)
            (-33.425000000000004,0.2656189383936445)
            (-33.400000000000006,0.2656189383936445)
            (-33.375,0.2656189383936447)
            (-33.35,0.2656189383936448)
            (-33.325,0.26561893839364453)
            (-33.300000000000004,0.2656189383936445)
            (-33.275000000000006,0.2656189383936446)
            (-33.25,0.2656189383936447)
            (-33.225,0.2656189383936445)
            (-33.2,0.2656189383936448)
            (-33.175,0.2656189383936448)
            (-33.150000000000006,0.26561893839364437)
            (-33.125,0.2656189383936445)
            (-33.1,0.2656189383936445)
            (-33.075,0.2656189383936447)
            (-33.05,0.2656189383936446)
            (-33.025000000000006,0.2656189383936445)
            (-33.0,0.26561893839364453)
            (-32.975,0.2656189383936445)
            (-32.95,0.2656189383936447)
            (-32.925,0.26561893839364464)
            (-32.900000000000006,0.2656189383936445)
            (-32.875,0.2656189383936445)
            (-32.85,0.26561893839364437)
            (-32.825,0.2656189383936445)
            (-32.8,0.2656189383936447)
            (-32.775000000000006,0.2656189383936446)
            (-32.75,0.26561893839364453)
            (-32.725,0.2656189383936445)
            (-32.7,0.2656189383936446)
            (-32.675,0.2656189383936447)
            (-32.650000000000006,0.2656189383936447)
            (-32.625,0.2656189383936447)
            (-32.6,0.2656189383936445)
            (-32.575,0.26561893839364475)
            (-32.55,0.2656189383936446)
            (-32.525000000000006,0.26561893839364464)
            (-32.5,0.2656189383936446)
            (-32.475,0.2656189383936446)
            (-32.45,0.2656189383936446)
            (-32.425,0.26561893839364487)
            (-32.400000000000006,0.2656189383936445)
            (-32.375,0.2656189383936447)
            (-32.35,0.2656189383936446)
            (-32.325,0.26561893839364464)
            (-32.3,0.2656189383936446)
            (-32.275000000000006,0.2656189383936446)
            (-32.25,0.2656189383936447)
            (-32.225,0.2656189383936446)
            (-32.2,0.2656189383936445)
            (-32.175,0.26561893839364453)
            (-32.150000000000006,0.2656189383936445)
            (-32.125,0.26561893839364464)
            (-32.1,0.2656189383936446)
            (-32.075,0.26561893839364464)
            (-32.05,0.26561893839364437)
            (-32.025000000000006,0.2656189383936446)
            (-32.0,0.2656189383936447)
            (-31.975,0.2656189383936447)
            (-31.950000000000003,0.2656189383936445)
            (-31.925,0.2656189383936445)
            (-31.900000000000002,0.2656189383936447)
            (-31.875000000000004,0.2656189383936447)
            (-31.85,0.2656189383936445)
            (-31.825000000000003,0.2656189383936445)
            (-31.8,0.2656189383936447)
            (-31.775000000000002,0.26561893839364464)
            (-31.750000000000004,0.2656189383936447)
            (-31.725,0.2656189383936447)
            (-31.700000000000003,0.26561893839364475)
            (-31.675,0.2656189383936446)
            (-31.650000000000002,0.2656189383936446)
            (-31.625000000000004,0.26561893839364475)
            (-31.6,0.2656189383936446)
            (-31.575000000000003,0.2656189383936448)
            (-31.55,0.2656189383936445)
            (-31.525000000000002,0.2656189383936446)
            (-31.500000000000004,0.2656189383936446)
            (-31.475,0.2656189383936447)
            (-31.450000000000003,0.2656189383936446)
            (-31.425,0.2656189383936446)
            (-31.400000000000002,0.2656189383936447)
            (-31.375000000000004,0.2656189383936447)
            (-31.35,0.2656189383936446)
            (-31.325000000000003,0.2656189383936447)
            (-31.3,0.2656189383936446)
            (-31.275000000000002,0.2656189383936446)
            (-31.250000000000004,0.2656189383936446)
            (-31.225,0.2656189383936446)
            (-31.200000000000003,0.26561893839364453)
            (-31.175,0.2656189383936447)
            (-31.150000000000002,0.26561893839364437)
            (-31.125000000000004,0.2656189383936446)
            (-31.1,0.26561893839364437)
            (-31.075000000000003,0.2656189383936447)
            (-31.05,0.2656189383936446)
            (-31.025000000000002,0.2656189383936445)
            (-31.000000000000004,0.2656189383936445)
            (-30.975,0.2656189383936446)
            (-30.950000000000003,0.2656189383936446)
            (-30.925,0.2656189383936446)
            (-30.900000000000002,0.2656189383936448)
            (-30.875000000000004,0.2656189383936445)
            (-30.85,0.26561893839364453)
            (-30.825000000000003,0.2656189383936447)
            (-30.8,0.26561893839364464)
            (-30.775000000000002,0.2656189383936447)
            (-30.750000000000004,0.2656189383936446)
            (-30.725,0.2656189383936446)
            (-30.700000000000003,0.2656189383936446)
            (-30.675,0.2656189383936447)
            (-30.650000000000002,0.2656189383936446)
            (-30.625000000000004,0.2656189383936445)
            (-30.6,0.2656189383936446)
            (-30.575000000000003,0.2656189383936447)
            (-30.55,0.2656189383936446)
            (-30.525000000000002,0.2656189383936447)
            (-30.500000000000004,0.2656189383936447)
            (-30.475,0.2656189383936446)
            (-30.450000000000003,0.2656189383936445)
            (-30.425,0.2656189383936446)
            (-30.400000000000002,0.2656189383936445)
            (-30.375000000000004,0.26561893839364475)
            (-30.35,0.26561893839364437)
            (-30.325000000000003,0.2656189383936445)
            (-30.3,0.26561893839364437)
            (-30.275000000000002,0.2656189383936445)
            (-30.250000000000004,0.2656189383936445)
            (-30.225,0.2656189383936445)
            (-30.200000000000003,0.2656189383936446)
            (-30.175,0.26561893839364453)
            (-30.150000000000002,0.2656189383936446)
            (-30.125000000000004,0.2656189383936445)
            (-30.1,0.2656189383936446)
            (-30.075000000000003,0.2656189383936446)
            (-30.05,0.2656189383936445)
            (-30.025000000000002,0.2656189383936446)
            (-30.0,0.26561893839364475)
            (-29.975,0.2656189383936446)
            (-29.950000000000003,0.2656189383936446)
            (-29.925,0.2656189383936445)
            (-29.900000000000002,0.2656189383936446)
            (-29.875,0.26561893839364464)
            (-29.85,0.2656189383936447)
            (-29.825000000000003,0.2656189383936445)
            (-29.8,0.26561893839364464)
            (-29.775000000000002,0.26561893839364475)
            (-29.75,0.2656189383936445)
            (-29.725,0.2656189383936445)
            (-29.700000000000003,0.26561893839364464)
            (-29.675,0.2656189383936446)
            (-29.650000000000002,0.2656189383936446)
            (-29.625,0.2656189383936445)
            (-29.6,0.26561893839364453)
            (-29.575000000000003,0.26561893839364475)
            (-29.55,0.2656189383936445)
            (-29.525000000000002,0.26561893839364464)
            (-29.5,0.26561893839364453)
            (-29.475,0.2656189383936446)
            (-29.450000000000003,0.2656189383936446)
            (-29.425,0.2656189383936446)
            (-29.400000000000002,0.26561893839364437)
            (-29.375,0.26561893839364475)
            (-29.35,0.2656189383936446)
            (-29.325000000000003,0.2656189383936445)
            (-29.3,0.2656189383936446)
            (-29.275000000000002,0.26561893839364464)
            (-29.25,0.2656189383936445)
            (-29.225,0.2656189383936446)
            (-29.200000000000003,0.26561893839364464)
            (-29.175,0.2656189383936447)
            (-29.150000000000002,0.2656189383936446)
            (-29.125,0.2656189383936445)
            (-29.1,0.2656189383936446)
            (-29.075000000000003,0.2656189383936445)
            (-29.05,0.2656189383936445)
            (-29.025000000000002,0.2656189383936445)
            (-29.0,0.2656189383936446)
            (-28.975,0.26561893839364464)
            (-28.950000000000003,0.2656189383936446)
            (-28.925,0.2656189383936446)
            (-28.900000000000002,0.2656189383936446)
            (-28.875,0.2656189383936446)
            (-28.85,0.2656189383936446)
            (-28.825000000000003,0.2656189383936446)
            (-28.8,0.2656189383936445)
            (-28.775000000000002,0.26561893839364464)
            (-28.75,0.2656189383936446)
            (-28.725,0.2656189383936446)
            (-28.700000000000003,0.26561893839364425)
            (-28.675,0.2656189383936447)
            (-28.650000000000002,0.26561893839364437)
            (-28.625,0.2656189383936447)
            (-28.6,0.2656189383936445)
            (-28.575000000000003,0.26561893839364475)
            (-28.55,0.2656189383936447)
            (-28.525000000000002,0.26561893839364437)
            (-28.5,0.2656189383936447)
            (-28.475,0.26561893839364464)
            (-28.450000000000003,0.2656189383936446)
            (-28.425,0.2656189383936445)
            (-28.400000000000002,0.2656189383936445)
            (-28.375,0.26561893839364487)
            (-28.35,0.2656189383936445)
            (-28.325000000000003,0.2656189383936446)
            (-28.3,0.2656189383936445)
            (-28.275000000000002,0.26561893839364475)
            (-28.25,0.2656189383936445)
            (-28.225,0.2656189383936446)
            (-28.200000000000003,0.2656189383936445)
            (-28.175,0.26561893839364464)
            (-28.150000000000002,0.2656189383936446)
            (-28.125,0.26561893839364453)
            (-28.1,0.2656189383936445)
            (-28.075000000000003,0.2656189383936445)
            (-28.05,0.2656189383936445)
            (-28.025000000000002,0.2656189383936447)
            (-28.0,0.2656189383936447)
            (-27.975,0.2656189383936446)
            (-27.950000000000003,0.2656189383936445)
            (-27.925,0.2656189383936446)
            (-27.900000000000002,0.26561893839364453)
            (-27.875,0.2656189383936447)
            (-27.85,0.26561893839364453)
            (-27.825000000000003,0.2656189383936446)
            (-27.8,0.2656189383936446)
            (-27.775000000000002,0.26561893839364475)
            (-27.75,0.2656189383936447)
            (-27.725,0.2656189383936446)
            (-27.700000000000003,0.2656189383936447)
            (-27.675,0.2656189383936445)
            (-27.650000000000002,0.2656189383936446)
            (-27.625,0.2656189383936447)
            (-27.6,0.2656189383936448)
            (-27.575000000000003,0.2656189383936448)
            (-27.55,0.2656189383936445)
            (-27.525000000000002,0.2656189383936446)
            (-27.5,0.2656189383936446)
            (-27.475,0.2656189383936447)
            (-27.450000000000003,0.26561893839364464)
            (-27.425,0.2656189383936447)
            (-27.400000000000002,0.2656189383936446)
            (-27.375,0.2656189383936448)
            (-27.35,0.2656189383936447)
            (-27.325000000000003,0.26561893839364464)
            (-27.3,0.2656189383936447)
            (-27.275000000000002,0.2656189383936446)
            (-27.25,0.2656189383936445)
            (-27.225,0.2656189383936447)
            (-27.200000000000003,0.2656189383936447)
            (-27.175,0.2656189383936448)
            (-27.150000000000002,0.2656189383936446)
            (-27.125,0.2656189383936446)
            (-27.1,0.26561893839364464)
            (-27.075000000000003,0.2656189383936446)
            (-27.05,0.26561893839364464)
            (-27.025000000000002,0.2656189383936448)
            (-27.0,0.2656189383936447)
            (-26.975,0.26561893839364475)
            (-26.950000000000003,0.2656189383936447)
            (-26.925,0.2656189383936445)
            (-26.900000000000002,0.2656189383936448)
            (-26.875,0.2656189383936449)
            (-26.85,0.2656189383936446)
            (-26.825000000000003,0.2656189383936448)
            (-26.8,0.2656189383936446)
            (-26.775000000000002,0.2656189383936448)
            (-26.75,0.2656189383936446)
            (-26.725,0.2656189383936445)
            (-26.700000000000003,0.26561893839364464)
            (-26.675,0.2656189383936448)
            (-26.650000000000002,0.26561893839364464)
            (-26.625,0.2656189383936446)
            (-26.6,0.2656189383936446)
            (-26.575000000000003,0.2656189383936447)
            (-26.55,0.2656189383936447)
            (-26.525000000000002,0.26561893839364453)
            (-26.5,0.2656189383936445)
            (-26.475,0.26561893839364487)
            (-26.450000000000003,0.2656189383936446)
            (-26.425,0.2656189383936446)
            (-26.400000000000002,0.26561893839364475)
            (-26.375,0.2656189383936447)
            (-26.35,0.2656189383936445)
            (-26.325000000000003,0.2656189383936445)
            (-26.3,0.26561893839364475)
            (-26.275000000000002,0.2656189383936446)
            (-26.25,0.26561893839364464)
            (-26.225,0.26561893839364487)
            (-26.200000000000003,0.2656189383936445)
            (-26.175,0.26561893839364475)
            (-26.150000000000002,0.2656189383936445)
            (-26.125,0.2656189383936445)
            (-26.1,0.26561893839364464)
            (-26.075000000000003,0.26561893839364475)
            (-26.05,0.26561893839364475)
            (-26.025000000000002,0.26561893839364464)
            (-26.0,0.2656189383936446)
            (-25.975,0.2656189383936446)
            (-25.950000000000003,0.26561893839364475)
            (-25.925,0.2656189383936446)
            (-25.900000000000002,0.2656189383936446)
            (-25.875,0.2656189383936446)
            (-25.85,0.2656189383936446)
            (-25.825000000000003,0.2656189383936448)
            (-25.8,0.2656189383936446)
            (-25.775000000000002,0.2656189383936447)
            (-25.75,0.2656189383936447)
            (-25.725,0.26561893839364453)
            (-25.700000000000003,0.2656189383936445)
            (-25.675,0.26561893839364475)
            (-25.650000000000002,0.26561893839364453)
            (-25.625,0.2656189383936445)
            (-25.6,0.2656189383936447)
            (-25.575000000000003,0.26561893839364464)
            (-25.55,0.26561893839364464)
            (-25.525000000000002,0.26561893839364437)
            (-25.5,0.2656189383936445)
            (-25.475,0.2656189383936447)
            (-25.450000000000003,0.26561893839364464)
            (-25.425,0.26561893839364464)
            (-25.400000000000002,0.2656189383936446)
            (-25.375,0.2656189383936445)
            (-25.35,0.2656189383936446)
            (-25.325000000000003,0.2656189383936445)
            (-25.3,0.2656189383936445)
            (-25.275000000000002,0.2656189383936447)
            (-25.25,0.26561893839364464)
            (-25.225,0.26561893839364475)
            (-25.200000000000003,0.2656189383936445)
            (-25.175,0.2656189383936446)
            (-25.150000000000002,0.2656189383936446)
            (-25.125,0.26561893839364464)
            (-25.1,0.2656189383936445)
            (-25.075000000000003,0.26561893839364464)
            (-25.05,0.2656189383936446)
            (-25.025000000000002,0.2656189383936446)
            (-25.0,0.2656189383936446)
            (-24.975,0.2656189383936446)
            (-24.950000000000003,0.2656189383936447)
            (-24.925,0.2656189383936446)
            (-24.900000000000002,0.2656189383936445)
            (-24.875,0.2656189383936447)
            (-24.85,0.2656189383936446)
            (-24.825000000000003,0.2656189383936446)
            (-24.8,0.2656189383936447)
            (-24.775000000000002,0.2656189383936446)
            (-24.75,0.2656189383936445)
            (-24.725,0.2656189383936446)
            (-24.700000000000003,0.2656189383936446)
            (-24.675,0.2656189383936447)
            (-24.650000000000002,0.2656189383936446)
            (-24.625,0.2656189383936446)
            (-24.6,0.26561893839364437)
            (-24.575000000000003,0.2656189383936446)
            (-24.55,0.2656189383936445)
            (-24.525000000000002,0.2656189383936447)
            (-24.5,0.2656189383936446)
            (-24.475,0.2656189383936446)
            (-24.450000000000003,0.2656189383936446)
            (-24.425,0.2656189383936447)
            (-24.400000000000002,0.2656189383936446)
            (-24.375,0.2656189383936446)
            (-24.35,0.2656189383936446)
            (-24.325000000000003,0.26561893839364464)
            (-24.3,0.2656189383936446)
            (-24.275000000000002,0.2656189383936446)
            (-24.25,0.2656189383936446)
            (-24.225,0.2656189383936446)
            (-24.200000000000003,0.2656189383936445)
            (-24.175,0.2656189383936447)
            (-24.150000000000002,0.26561893839364464)
            (-24.125,0.2656189383936447)
            (-24.1,0.2656189383936445)
            (-24.075000000000003,0.2656189383936446)
            (-24.05,0.2656189383936445)
            (-24.025000000000002,0.2656189383936446)
            (-24.0,0.2656189383936447)
            (-23.975,0.2656189383936447)
            (-23.950000000000003,0.2656189383936447)
            (-23.925,0.2656189383936446)
            (-23.900000000000002,0.2656189383936445)
            (-23.875,0.2656189383936446)
            (-23.85,0.26561893839364453)
            (-23.825000000000003,0.26561893839364464)
            (-23.8,0.2656189383936447)
            (-23.775000000000002,0.2656189383936445)
            (-23.75,0.2656189383936445)
            (-23.725,0.2656189383936446)
            (-23.700000000000003,0.26561893839364464)
            (-23.675,0.26561893839364464)
            (-23.650000000000002,0.26561893839364475)
            (-23.625,0.26561893839364464)
            (-23.6,0.2656189383936447)
            (-23.575000000000003,0.2656189383936446)
            (-23.55,0.2656189383936445)
            (-23.525000000000002,0.26561893839364464)
            (-23.5,0.26561893839364453)
            (-23.475,0.2656189383936446)
            (-23.450000000000003,0.2656189383936446)
            (-23.425,0.2656189383936445)
            (-23.400000000000002,0.2656189383936445)
            (-23.375,0.2656189383936446)
            (-23.35,0.26561893839364437)
            (-23.325000000000003,0.2656189383936447)
            (-23.3,0.26561893839364464)
            (-23.275000000000002,0.2656189383936446)
            (-23.25,0.2656189383936445)
            (-23.225,0.26561893839364464)
            (-23.200000000000003,0.2656189383936446)
            (-23.175,0.2656189383936447)
            (-23.150000000000002,0.2656189383936446)
            (-23.125,0.2656189383936445)
            (-23.1,0.2656189383936445)
            (-23.075000000000003,0.26561893839364464)
            (-23.05,0.2656189383936446)
            (-23.025000000000002,0.2656189383936445)
            (-23.0,0.26561893839364453)
            (-22.975,0.2656189383936447)
            (-22.950000000000003,0.2656189383936446)
            (-22.925,0.2656189383936446)
            (-22.900000000000002,0.2656189383936445)
            (-22.875,0.26561893839364464)
            (-22.85,0.2656189383936446)
            (-22.825000000000003,0.2656189383936446)
            (-22.8,0.2656189383936446)
            (-22.775000000000002,0.2656189383936446)
            (-22.75,0.2656189383936445)
            (-22.725,0.2656189383936446)
            (-22.700000000000003,0.26561893839364453)
            (-22.675,0.26561893839364464)
            (-22.650000000000002,0.2656189383936446)
            (-22.625,0.2656189383936445)
            (-22.6,0.2656189383936447)
            (-22.575000000000003,0.2656189383936446)
            (-22.55,0.26561893839364453)
            (-22.525000000000002,0.2656189383936446)
            (-22.5,0.2656189383936445)
            (-22.475,0.2656189383936446)
            (-22.450000000000003,0.2656189383936446)
            (-22.425,0.2656189383936445)
            (-22.400000000000002,0.2656189383936446)
            (-22.375,0.26561893839364475)
            (-22.35,0.2656189383936445)
            (-22.325000000000003,0.2656189383936445)
            (-22.3,0.2656189383936445)
            (-22.275000000000002,0.2656189383936445)
            (-22.25,0.2656189383936446)
            (-22.225,0.2656189383936446)
            (-22.200000000000003,0.2656189383936446)
            (-22.175,0.2656189383936447)
            (-22.150000000000002,0.2656189383936445)
            (-22.125,0.2656189383936445)
            (-22.1,0.2656189383936446)
            (-22.075000000000003,0.2656189383936447)
            (-22.05,0.2656189383936446)
            (-22.025000000000002,0.2656189383936445)
            (-22.0,0.2656189383936446)
            (-21.975,0.2656189383936446)
            (-21.950000000000003,0.26561893839364437)
            (-21.925,0.2656189383936445)
            (-21.900000000000002,0.2656189383936446)
            (-21.875,0.2656189383936446)
            (-21.85,0.2656189383936446)
            (-21.825000000000003,0.2656189383936446)
            (-21.8,0.2656189383936446)
            (-21.775000000000002,0.2656189383936446)
            (-21.75,0.2656189383936446)
            (-21.725,0.2656189383936446)
            (-21.700000000000003,0.26561893839364437)
            (-21.675,0.2656189383936446)
            (-21.650000000000002,0.2656189383936445)
            (-21.625,0.2656189383936446)
            (-21.6,0.2656189383936446)
            (-21.575000000000003,0.2656189383936446)
            (-21.55,0.2656189383936445)
            (-21.525000000000002,0.2656189383936445)
            (-21.5,0.2656189383936445)
            (-21.475,0.2656189383936445)
            (-21.450000000000003,0.2656189383936447)
            (-21.425,0.2656189383936445)
            (-21.400000000000002,0.2656189383936446)
            (-21.375,0.2656189383936445)
            (-21.35,0.2656189383936446)
            (-21.325000000000003,0.2656189383936447)
            (-21.3,0.2656189383936445)
            (-21.275000000000002,0.2656189383936446)
            (-21.25,0.2656189383936445)
            (-21.225,0.2656189383936446)
            (-21.200000000000003,0.2656189383936446)
            (-21.175,0.2656189383936445)
            (-21.150000000000002,0.2656189383936445)
            (-21.125,0.2656189383936447)
            (-21.1,0.26561893839364464)
            (-21.075000000000003,0.2656189383936446)
            (-21.05,0.2656189383936446)
            (-21.025000000000002,0.2656189383936446)
            (-21.0,0.2656189383936445)
            (-20.975,0.2656189383936446)
            (-20.950000000000003,0.2656189383936447)
            (-20.925,0.2656189383936448)
            (-20.900000000000002,0.26561893839364437)
            (-20.875,0.26561893839364475)
            (-20.85,0.26561893839364437)
            (-20.825000000000003,0.2656189383936447)
            (-20.8,0.2656189383936446)
            (-20.775000000000002,0.26561893839364475)
            (-20.75,0.2656189383936445)
            (-20.725,0.26561893839364437)
            (-20.700000000000003,0.26561893839364437)
            (-20.675,0.2656189383936446)
            (-20.650000000000002,0.2656189383936446)
            (-20.625,0.26561893839364453)
            (-20.6,0.26561893839364437)
            (-20.575000000000003,0.26561893839364437)
            (-20.55,0.2656189383936446)
            (-20.525000000000002,0.2656189383936447)
            (-20.5,0.2656189383936445)
            (-20.475,0.2656189383936447)
            (-20.450000000000003,0.2656189383936446)
            (-20.425,0.2656189383936445)
            (-20.400000000000002,0.2656189383936447)
            (-20.375,0.26561893839364475)
            (-20.35,0.26561893839364437)
            (-20.325000000000003,0.2656189383936445)
            (-20.3,0.26561893839364453)
            (-20.275000000000002,0.2656189383936447)
            (-20.25,0.2656189383936445)
            (-20.225,0.2656189383936445)
            (-20.200000000000003,0.2656189383936446)
            (-20.175,0.2656189383936446)
            (-20.150000000000002,0.2656189383936446)
            (-20.125,0.2656189383936446)
            (-20.1,0.26561893839364453)
            (-20.075000000000003,0.2656189383936447)
            (-20.05,0.2656189383936446)
            (-20.025000000000002,0.26561893839364437)
            (-20.0,0.2656189383936446)
            (-19.975,0.2656189383936447)
            (-19.950000000000003,0.2656189383936445)
            (-19.925,0.2656189383936446)
            (-19.900000000000002,0.2656189383936445)
            (-19.875,0.2656189383936446)
            (-19.85,0.2656189383936446)
            (-19.825000000000003,0.2656189383936446)
            (-19.8,0.26561893839364437)
            (-19.775000000000002,0.2656189383936447)
            (-19.75,0.2656189383936446)
            (-19.725,0.2656189383936446)
            (-19.700000000000003,0.2656189383936445)
            (-19.675,0.2656189383936445)
            (-19.650000000000002,0.2656189383936448)
            (-19.625,0.2656189383936447)
            (-19.6,0.26561893839364464)
            (-19.575000000000003,0.26561893839364464)
            (-19.55,0.2656189383936445)
            (-19.525000000000002,0.2656189383936446)
            (-19.5,0.26561893839364453)
            (-19.475,0.2656189383936446)
            (-19.450000000000003,0.2656189383936447)
            (-19.425,0.2656189383936447)
            (-19.400000000000002,0.2656189383936446)
            (-19.375,0.2656189383936446)
            (-19.35,0.2656189383936445)
            (-19.325000000000003,0.2656189383936445)
            (-19.3,0.26561893839364453)
            (-19.275000000000002,0.26561893839364437)
            (-19.25,0.2656189383936446)
            (-19.225,0.2656189383936445)
            (-19.200000000000003,0.2656189383936447)
            (-19.175,0.2656189383936447)
            (-19.150000000000002,0.2656189383936446)
            (-19.125,0.2656189383936447)
            (-19.1,0.2656189383936446)
            (-19.075000000000003,0.2656189383936447)
            (-19.05,0.2656189383936446)
            (-19.025000000000002,0.2656189383936446)
            (-19.0,0.2656189383936446)
            (-18.975,0.2656189383936446)
            (-18.950000000000003,0.2656189383936446)
            (-18.925,0.2656189383936445)
            (-18.900000000000002,0.2656189383936446)
            (-18.875,0.2656189383936446)
            (-18.85,0.2656189383936447)
            (-18.825000000000003,0.26561893839364464)
            (-18.8,0.2656189383936445)
            (-18.775000000000002,0.2656189383936447)
            (-18.75,0.2656189383936446)
            (-18.725,0.2656189383936446)
            (-18.700000000000003,0.2656189383936446)
            (-18.675,0.2656189383936447)
            (-18.650000000000002,0.26561893839364464)
            (-18.625,0.2656189383936446)
            (-18.6,0.2656189383936446)
            (-18.575000000000003,0.2656189383936446)
            (-18.55,0.26561893839364475)
            (-18.525000000000002,0.2656189383936446)
            (-18.5,0.26561893839364464)
            (-18.475,0.2656189383936445)
            (-18.450000000000003,0.26561893839364475)
            (-18.425,0.2656189383936446)
            (-18.400000000000002,0.2656189383936447)
            (-18.375,0.2656189383936448)
            (-18.35,0.26561893839364453)
            (-18.325000000000003,0.2656189383936446)
            (-18.3,0.2656189383936445)
            (-18.275000000000002,0.2656189383936447)
            (-18.25,0.26561893839364464)
            (-18.225,0.2656189383936447)
            (-18.200000000000003,0.2656189383936446)
            (-18.175,0.2656189383936447)
            (-18.150000000000002,0.2656189383936447)
            (-18.125,0.26561893839364453)
            (-18.1,0.2656189383936446)
            (-18.075000000000003,0.2656189383936445)
            (-18.05,0.26561893839364464)
            (-18.025000000000002,0.2656189383936445)
            (-18.0,0.2656189383936445)
            (-17.975,0.2656189383936447)
            (-17.950000000000003,0.2656189383936446)
            (-17.925,0.26561893839364437)
            (-17.900000000000002,0.2656189383936445)
            (-17.875,0.2656189383936446)
            (-17.85,0.2656189383936446)
            (-17.825000000000003,0.2656189383936445)
            (-17.8,0.2656189383936445)
            (-17.775000000000002,0.2656189383936446)
            (-17.75,0.2656189383936446)
            (-17.725,0.2656189383936447)
            (-17.700000000000003,0.2656189383936446)
            (-17.675,0.2656189383936447)
            (-17.650000000000002,0.26561893839364437)
            (-17.625,0.2656189383936445)
            (-17.6,0.2656189383936446)
            (-17.575000000000003,0.2656189383936447)
            (-17.55,0.26561893839364453)
            (-17.525000000000002,0.2656189383936445)
            (-17.5,0.2656189383936445)
            (-17.475,0.2656189383936445)
            (-17.450000000000003,0.2656189383936447)
            (-17.425,0.2656189383936445)
            (-17.400000000000002,0.2656189383936446)
            (-17.375,0.2656189383936445)
            (-17.35,0.26561893839364464)
            (-17.325000000000003,0.2656189383936446)
            (-17.3,0.26561893839364437)
            (-17.275000000000002,0.2656189383936446)
            (-17.25,0.26561893839364464)
            (-17.225,0.26561893839364464)
            (-17.200000000000003,0.2656189383936446)
            (-17.175000000000004,0.2656189383936446)
            (-17.15,0.2656189383936446)
            (-17.125,0.2656189383936446)
            (-17.1,0.2656189383936446)
            (-17.075000000000003,0.2656189383936445)
            (-17.050000000000004,0.26561893839364453)
            (-17.025,0.2656189383936446)
            (-17.0,0.2656189383936446)
            (-16.975,0.2656189383936447)
            (-16.950000000000003,0.2656189383936446)
            (-16.925000000000004,0.2656189383936447)
            (-16.9,0.2656189383936445)
            (-16.875,0.2656189383936445)
            (-16.85,0.26561893839364464)
            (-16.825000000000003,0.26561893839364475)
            (-16.800000000000004,0.2656189383936447)
            (-16.775,0.26561893839364475)
            (-16.75,0.26561893839364464)
            (-16.725,0.26561893839364475)
            (-16.700000000000003,0.2656189383936446)
            (-16.675000000000004,0.26561893839364475)
            (-16.65,0.2656189383936447)
            (-16.625,0.2656189383936447)
            (-16.6,0.2656189383936446)
            (-16.575000000000003,0.2656189383936447)
            (-16.550000000000004,0.2656189383936447)
            (-16.525,0.2656189383936445)
            (-16.5,0.2656189383936446)
            (-16.475,0.2656189383936447)
            (-16.450000000000003,0.26561893839364475)
            (-16.425000000000004,0.2656189383936448)
            (-16.4,0.2656189383936447)
            (-16.375,0.2656189383936446)
            (-16.35,0.2656189383936445)
            (-16.325000000000003,0.2656189383936445)
            (-16.300000000000004,0.2656189383936447)
            (-16.275,0.2656189383936447)
            (-16.25,0.2656189383936446)
            (-16.225,0.2656189383936447)
            (-16.200000000000003,0.2656189383936447)
            (-16.175000000000004,0.2656189383936446)
            (-16.15,0.2656189383936446)
            (-16.125,0.2656189383936447)
            (-16.1,0.2656189383936446)
            (-16.075000000000003,0.2656189383936447)
            (-16.050000000000004,0.2656189383936446)
            (-16.025,0.2656189383936448)
            (-16.0,0.2656189383936448)
            (-15.975000000000001,0.2656189383936447)
            (-15.950000000000003,0.2656189383936447)
            (-15.925000000000004,0.2656189383936445)
            (-15.899999999999999,0.2656189383936445)
            (-15.875,0.2656189383936447)
            (-15.850000000000001,0.2656189383936445)
            (-15.825000000000003,0.2656189383936447)
            (-15.800000000000004,0.2656189383936446)
            (-15.774999999999999,0.2656189383936447)
            (-15.75,0.2656189383936446)
            (-15.725000000000001,0.2656189383936446)
            (-15.700000000000003,0.2656189383936446)
            (-15.675000000000004,0.2656189383936447)
            (-15.649999999999999,0.26561893839364453)
            (-15.625,0.2656189383936447)
            (-15.600000000000001,0.2656189383936446)
            (-15.575000000000003,0.2656189383936447)
            (-15.550000000000004,0.2656189383936446)
            (-15.524999999999999,0.2656189383936446)
            (-15.5,0.2656189383936445)
            (-15.475000000000001,0.2656189383936447)
            (-15.450000000000003,0.2656189383936446)
            (-15.425000000000004,0.2656189383936447)
            (-15.399999999999999,0.2656189383936447)
            (-15.375,0.2656189383936446)
            (-15.350000000000001,0.26561893839364464)
            (-15.325000000000003,0.2656189383936447)
            (-15.300000000000004,0.2656189383936445)
            (-15.274999999999999,0.2656189383936447)
            (-15.25,0.26561893839364425)
            (-15.225000000000001,0.26561893839364475)
            (-15.200000000000003,0.2656189383936446)
            (-15.175000000000004,0.2656189383936448)
            (-15.149999999999999,0.2656189383936446)
            (-15.125,0.2656189383936446)
            (-15.100000000000001,0.26561893839364464)
            (-15.075000000000003,0.2656189383936447)
            (-15.050000000000004,0.2656189383936446)
            (-15.024999999999999,0.2656189383936447)
            (-15.0,0.2656189383936448)
            (-14.975000000000001,0.2656189383936446)
            (-14.950000000000003,0.26561893839364487)
            (-14.925000000000004,0.2656189383936448)
            (-14.899999999999999,0.2656189383936447)
            (-14.875,0.2656189383936446)
            (-14.850000000000001,0.2656189383936447)
            (-14.825000000000003,0.2656189383936448)
            (-14.800000000000004,0.2656189383936447)
            (-14.774999999999999,0.2656189383936448)
            (-14.75,0.2656189383936446)
            (-14.725000000000001,0.2656189383936448)
            (-14.700000000000003,0.2656189383936447)
            (-14.675000000000004,0.2656189383936447)
            (-14.649999999999999,0.2656189383936446)
            (-14.625,0.2656189383936447)
            (-14.600000000000001,0.2656189383936445)
            (-14.575000000000003,0.2656189383936447)
            (-14.550000000000004,0.2656189383936447)
            (-14.524999999999999,0.2656189383936447)
            (-14.5,0.2656189383936445)
            (-14.475000000000001,0.2656189383936447)
            (-14.450000000000003,0.2656189383936446)
            (-14.425000000000004,0.2656189383936447)
            (-14.399999999999999,0.2656189383936449)
            (-14.375,0.2656189383936448)
            (-14.350000000000001,0.2656189383936447)
            (-14.325000000000003,0.2656189383936447)
            (-14.300000000000004,0.2656189383936446)
            (-14.274999999999999,0.2656189383936447)
            (-14.25,0.2656189383936448)
            (-14.225000000000001,0.2656189383936449)
            (-14.200000000000003,0.2656189383936448)
            (-14.175000000000004,0.2656189383936448)
            (-14.149999999999999,0.2656189383936448)
            (-14.125,0.2656189383936447)
            (-14.100000000000001,0.2656189383936447)
            (-14.075000000000003,0.2656189383936448)
            (-14.050000000000004,0.2656189383936448)
            (-14.024999999999999,0.2656189383936449)
            (-14.0,0.2656189383936449)
            (-13.975000000000001,0.2656189383936449)
            (-13.950000000000003,0.26561893839364475)
            (-13.925000000000004,0.2656189383936448)
            (-13.899999999999999,0.2656189383936449)
            (-13.875,0.26561893839364503)
            (-13.850000000000001,0.26561893839364487)
            (-13.825000000000003,0.265618938393645)
            (-13.800000000000004,0.26561893839364475)
            (-13.774999999999999,0.265618938393645)
            (-13.75,0.265618938393645)
            (-13.725000000000001,0.26561893839364487)
            (-13.700000000000003,0.26561893839364475)
            (-13.675000000000004,0.2656189383936451)
            (-13.649999999999999,0.265618938393645)
            (-13.625,0.2656189383936449)
            (-13.600000000000001,0.26561893839364514)
            (-13.575000000000003,0.26561893839364514)
            (-13.550000000000004,0.26561893839364503)
            (-13.524999999999999,0.26561893839364514)
            (-13.5,0.26561893839364514)
            (-13.475000000000001,0.26561893839364503)
            (-13.450000000000003,0.2656189383936451)
            (-13.425000000000004,0.2656189383936454)
            (-13.399999999999999,0.2656189383936452)
            (-13.375,0.2656189383936454)
            (-13.350000000000001,0.2656189383936454)
            (-13.325000000000003,0.26561893839364553)
            (-13.300000000000004,0.26561893839364537)
            (-13.274999999999999,0.2656189383936455)
            (-13.25,0.2656189383936455)
            (-13.225000000000001,0.26561893839364564)
            (-13.200000000000003,0.2656189383936454)
            (-13.175000000000004,0.26561893839364564)
            (-13.149999999999999,0.26561893839364575)
            (-13.125,0.2656189383936458)
            (-13.100000000000001,0.2656189383936458)
            (-13.075000000000003,0.26561893839364575)
            (-13.050000000000004,0.265618938393646)
            (-13.024999999999999,0.26561893839364625)
            (-13.0,0.26561893839364603)
            (-12.975000000000001,0.2656189383936463)
            (-12.950000000000003,0.2656189383936463)
            (-12.925000000000004,0.26561893839364636)
            (-12.899999999999999,0.2656189383936462)
            (-12.875,0.2656189383936464)
            (-12.850000000000001,0.2656189383936466)
            (-12.825000000000003,0.26561893839364664)
            (-12.800000000000004,0.265618938393647)
            (-12.774999999999999,0.26561893839364703)
            (-12.75,0.265618938393647)
            (-12.725000000000001,0.26561893839364703)
            (-12.700000000000003,0.2656189383936472)
            (-12.675000000000004,0.26561893839364736)
            (-12.649999999999999,0.26561893839364736)
            (-12.625,0.26561893839364753)
            (-12.600000000000001,0.2656189383936477)
            (-12.575000000000003,0.2656189383936479)
            (-12.550000000000004,0.26561893839364803)
            (-12.524999999999999,0.265618938393648)
            (-12.5,0.2656189383936484)
            (-12.475000000000001,0.2656189383936484)
            (-12.450000000000003,0.26561893839364864)
            (-12.425000000000004,0.2656189383936487)
            (-12.399999999999999,0.2656189383936487)
            (-12.375,0.2656189383936493)
            (-12.350000000000001,0.26561893839364925)
            (-12.325000000000003,0.2656189383936494)
            (-12.300000000000004,0.2656189383936497)
            (-12.274999999999999,0.26561893839365)
            (-12.25,0.2656189383936501)
            (-12.225000000000001,0.2656189383936503)
            (-12.200000000000003,0.26561893839365036)
            (-12.175000000000004,0.26561893839365064)
            (-12.149999999999999,0.26561893839365114)
            (-12.125,0.2656189383936512)
            (-12.100000000000001,0.26561893839365136)
            (-12.075000000000003,0.26561893839365164)
            (-12.050000000000004,0.26561893839365197)
            (-12.024999999999999,0.2656189383936522)
            (-12.0,0.2656189383936523)
            (-11.975000000000001,0.26561893839365264)
            (-11.950000000000003,0.2656189383936529)
            (-11.925000000000004,0.26561893839365314)
            (-11.899999999999999,0.2656189383936534)
            (-11.875,0.26561893839365375)
            (-11.850000000000001,0.265618938393654)
            (-11.825000000000003,0.26561893839365425)
            (-11.800000000000004,0.26561893839365436)
            (-11.774999999999999,0.26561893839365464)
            (-11.75,0.2656189383936552)
            (-11.725000000000001,0.2656189383936552)
            (-11.700000000000003,0.2656189383936554)
            (-11.675000000000004,0.26561893839365563)
            (-11.649999999999999,0.2656189383936559)
            (-11.625,0.2656189383936559)
            (-11.600000000000001,0.2656189383936561)
            (-11.575000000000003,0.26561893839365636)
            (-11.550000000000004,0.26561893839365647)
            (-11.524999999999999,0.26561893839365636)
            (-11.5,0.2656189383936565)
            (-11.475000000000001,0.26561893839365663)
            (-11.450000000000003,0.26561893839365636)
            (-11.425000000000004,0.2656189383936565)
            (-11.399999999999999,0.2656189383936563)
            (-11.375,0.2656189383936563)
            (-11.350000000000001,0.2656189383936558)
            (-11.325000000000003,0.26561893839365536)
            (-11.300000000000004,0.2656189383936551)
            (-11.274999999999999,0.26561893839365475)
            (-11.25,0.265618938393654)
            (-11.225000000000001,0.26561893839365314)
            (-11.200000000000003,0.2656189383936526)
            (-11.175000000000004,0.2656189383936513)
            (-11.149999999999999,0.26561893839365064)
            (-11.125,0.26561893839364903)
            (-11.100000000000001,0.26561893839364753)
            (-11.075000000000003,0.2656189383936459)
            (-11.050000000000004,0.26561893839364414)
            (-11.024999999999999,0.265618938393642)
            (-11.0,0.26561893839363965)
            (-10.975000000000001,0.265618938393637)
            (-10.950000000000003,0.2656189383936342)
            (-10.925000000000004,0.2656189383936309)
            (-10.899999999999999,0.2656189383936272)
            (-10.875,0.26561893839362344)
            (-10.850000000000001,0.26561893839361883)
            (-10.825000000000003,0.26561893839361417)
            (-10.799999999999997,0.26561893839360884)
            (-10.774999999999999,0.2656189383936029)
            (-10.75,0.26561893839359657)
            (-10.725000000000001,0.2656189383935893)
            (-10.700000000000003,0.2656189383935818)
            (-10.674999999999997,0.26561893839357315)
            (-10.649999999999999,0.265618938393564)
            (-10.625,0.2656189383935537)
            (-10.600000000000001,0.26561893839354284)
            (-10.575000000000003,0.26561893839353085)
            (-10.549999999999997,0.26561893839351786)
            (-10.524999999999999,0.26561893839350326)
            (-10.5,0.2656189383934879)
            (-10.475000000000001,0.2656189383934709)
            (-10.450000000000003,0.2656189383934525)
            (-10.424999999999997,0.26561893839343265)
            (-10.399999999999999,0.265618938393411)
            (-10.375,0.2656189383933874)
            (-10.350000000000001,0.265618938393362)
            (-10.325000000000003,0.2656189383933342)
            (-10.299999999999997,0.2656189383933044)
            (-10.274999999999999,0.26561893839327205)
            (-10.25,0.265618938393237)
            (-10.225000000000001,0.265618938393199)
            (-10.200000000000003,0.26561893839315803)
            (-10.174999999999997,0.26561893839311385)
            (-10.149999999999999,0.2656189383930659)
            (-10.125,0.2656189383930142)
            (-10.100000000000001,0.2656189383929583)
            (-10.075000000000003,0.265618938392898)
            (-10.049999999999997,0.26561893839283307)
            (-10.024999999999999,0.2656189383927631)
            (-10.0,0.2656189383926874)
            (-9.975000000000001,0.26561893839260586)
            (-9.950000000000003,0.26561893839251827)
            (-9.924999999999997,0.26561893839242356)
            (-9.899999999999999,0.26561893839232165)
            (-9.875,0.2656189383922119)
            (-9.850000000000001,0.2656189383920939)
            (-9.825000000000003,0.2656189383919667)
            (-9.799999999999997,0.26561893839182993)
            (-9.774999999999999,0.265618938391683)
            (-9.75,0.26561893839152456)
            (-9.725000000000001,0.2656189383913545)
            (-9.700000000000003,0.2656189383911715)
            (-9.674999999999997,0.26561893839097517)
            (-9.649999999999999,0.26561893839076406)
            (-9.625,0.26561893839053724)
            (-9.600000000000001,0.2656189383902933)
            (-9.575000000000003,0.2656189383900318)
            (-9.549999999999997,0.26561893838975065)
            (-9.524999999999999,0.2656189383894491)
            (-9.5,0.26561893838912515)
            (-9.475000000000001,0.26561893838877776)
            (-9.450000000000003,0.26561893838840495)
            (-9.424999999999997,0.26561893838800515)
            (-9.399999999999999,0.265618938387576)
            (-9.375,0.2656189383871161)
            (-9.350000000000001,0.2656189383866226)
            (-9.325000000000003,0.26561893838609346)
            (-9.299999999999997,0.2656189383855264)
            (-9.274999999999999,0.26561893838491885)
            (-9.25,0.2656189383842674)
            (-9.225000000000001,0.2656189383835696)
            (-9.200000000000003,0.26561893838282175)
            (-9.174999999999997,0.2656189383820208)
            (-9.149999999999999,0.26561893838116263)
            (-9.125,0.2656189383802438)
            (-9.100000000000001,0.2656189383792597)
            (-9.075000000000003,0.26561893837820627)
            (-9.049999999999997,0.26561893837707795)
            (-9.024999999999999,0.2656189383758704)
            (-9.0,0.2656189383745781)
            (-8.975000000000001,0.2656189383731949)
            (-8.950000000000003,0.2656189383717146)
            (-8.924999999999997,0.26561893837013073)
            (-8.899999999999999,0.26561893836843625)
            (-8.875,0.2656189383666234)
            (-8.850000000000001,0.2656189383646842)
            (-8.825000000000003,0.26561893836261047)
            (-8.799999999999997,0.26561893836039224)
            (-8.774999999999999,0.26561893835802075)
            (-8.75,0.2656189383554845)
            (-8.725000000000001,0.26561893835277306)
            (-8.700000000000003,0.2656189383498744)
            (-8.674999999999997,0.265618938346776)
            (-8.649999999999999,0.2656189383434641)
            (-8.625,0.26561893833992456)
            (-8.600000000000001,0.2656189383361418)
            (-8.575000000000003,0.2656189383320998)
            (-8.549999999999997,0.26561893832778083)
            (-8.524999999999999,0.2656189383231668)
            (-8.5,0.26561893831823696)
            (-8.475000000000001,0.26561893831297123)
            (-8.450000000000003,0.2656189383073466)
            (-8.424999999999997,0.2656189383013392)
            (-8.399999999999999,0.26561893829492345)
            (-8.375,0.2656189382880718)
            (-8.350000000000001,0.2656189382807556)
            (-8.325000000000003,0.2656189382729444)
            (-8.299999999999997,0.26561893826460403)
            (-8.274999999999999,0.26561893825570054)
            (-8.25,0.2656189382461955)
            (-8.225000000000001,0.26561893823604965)
            (-8.200000000000003,0.2656189382252205)
            (-8.174999999999997,0.26561893821366284)
            (-8.149999999999999,0.26561893820132815)
            (-8.125,0.26561893818816534)
            (-8.100000000000001,0.26561893817411947)
            (-8.075000000000003,0.2656189381591328)
            (-8.049999999999997,0.2656189381431428)
            (-8.024999999999999,0.2656189381260837)
            (-8.0,0.26561893810788506)
            (-7.975000000000001,0.2656189380884717)
            (-7.950000000000003,0.2656189380677641)
            (-7.924999999999997,0.2656189380456773)
            (-7.899999999999999,0.2656189380221207)
            (-7.875,0.2656189379969985)
            (-7.850000000000001,0.26561893797020736)
            (-7.825000000000003,0.26561893794163866)
            (-7.799999999999997,0.2656189379111755)
            (-7.774999999999999,0.26561893787869517)
            (-7.75,0.26561893784406554)
            (-7.725000000000001,0.2656189378071455)
            (-7.700000000000003,0.2656189377677873)
            (-7.674999999999997,0.2656189377258309)
            (-7.649999999999999,0.26561893768110817)
            (-7.625,0.26561893763343813)
            (-7.600000000000001,0.26561893758263044)
            (-7.575000000000003,0.26561893752848054)
            (-7.549999999999997,0.2656189374707716)
            (-7.524999999999999,0.26561893740927306)
            (-7.5,0.2656189373437394)
            (-7.475000000000001,0.2656189372739092)
            (-7.450000000000003,0.2656189371995043)
            (-7.424999999999997,0.2656189371202292)
            (-7.399999999999999,0.26561893703576894)
            (-7.375,0.2656189369457887)
            (-7.350000000000001,0.26561893684993254)
            (-7.325000000000003,0.2656189367478212)
            (-7.299999999999997,0.2656189366390518)
            (-7.274999999999999,0.26561893652319535)
            (-7.25,0.265618936399796)
            (-7.225000000000001,0.2656189362683686)
            (-7.200000000000003,0.26561893612839704)
            (-7.174999999999997,0.2656189359793324)
            (-7.149999999999999,0.2656189358205911)
            (-7.125,0.2656189356515522)
            (-7.100000000000001,0.26561893547155585)
            (-7.075000000000003,0.26561893527990027)
            (-7.049999999999997,0.2656189350758383)
            (-7.024999999999999,0.2656189348585765)
            (-7.0,0.2656189346272704)
            (-6.975000000000001,0.2656189343810231)
            (-6.950000000000003,0.2656189341188795)
            (-6.924999999999997,0.26561893383982554)
            (-6.899999999999999,0.2656189335427822)
            (-6.875,0.2656189332266027)
            (-6.850000000000001,0.2656189328900681)
            (-6.825000000000003,0.26561893253188174)
            (-6.799999999999997,0.26561893215066557)
            (-6.774999999999999,0.2656189317449557)
            (-6.75,0.26561893131319425)
            (-6.725000000000001,0.2656189308537269)
            (-6.700000000000003,0.2656189303647942)
            (-6.674999999999997,0.26561892984452684)
            (-6.649999999999999,0.26561892929093744)
            (-6.625,0.2656189287019141)
            (-6.600000000000001,0.2656189280752119)
            (-6.575000000000003,0.26561892740844617)
            (-6.549999999999997,0.26561892669908127)
            (-6.524999999999999,0.26561892594442377)
            (-6.5,0.26561892514161084)
            (-6.475000000000001,0.26561892428760053)
            (-6.450000000000003,0.26561892337916077)
            (-6.424999999999997,0.26561892241285723)
            (-6.399999999999999,0.2656189213850409)
            (-6.375,0.2656189202918344)
            (-6.350000000000001,0.2656189191291184)
            (-6.325000000000003,0.26561891789251696)
            (-6.299999999999997,0.26561891657738074)
            (-6.274999999999999,0.2656189151787703)
            (-6.25,0.2656189136914382)
            (-6.225000000000001,0.2656189121098108)
            (-6.200000000000003,0.26561891042796715)
            (-6.174999999999997,0.2656189086396174)
            (-6.149999999999999,0.26561890673808086)
            (-6.125,0.26561890471626143)
            (-6.100000000000001,0.2656189025666223)
            (-6.075000000000003,0.2656189002811581)
            (-6.049999999999997,0.26561889785136683)
            (-6.024999999999999,0.2656188952682188)
            (-6.0,0.26561889252212445)
            (-5.975000000000001,0.2656188896029)
            (-5.950000000000003,0.26561888649972965)
            (-5.924999999999997,0.26561888320112914)
            (-5.899999999999999,0.26561887969490283)
            (-5.875,0.26561887596810074)
            (-5.850000000000001,0.2656188720069715)
            (-5.825000000000003,0.2656188677969146)
            (-5.799999999999997,0.2656188633224269)
            (-5.774999999999999,0.2656188585670489)
            (-5.75,0.2656188535133039)
            (-5.725000000000001,0.2656188481426383)
            (-5.700000000000003,0.26561884243535355)
            (-5.674999999999997,0.26561883637053785)
            (-5.649999999999999,0.265618829925991)
            (-5.625,0.2656188230781456)
            (-5.600000000000001,0.265618815801984)
            (-5.575000000000003,0.26561880807094995)
            (-5.549999999999997,0.26561879985685366)
            (-5.524999999999999,0.2656187911297738)
            (-5.5,0.26561878185795074)
            (-5.475000000000001,0.2656187720076747)
            (-5.450000000000003,0.26561876154316716)
            (-5.424999999999997,0.26561875042645533)
            (-5.399999999999999,0.2656187386172377)
            (-5.375,0.2656187260727437)
            (-5.350000000000001,0.26561871274758203)
            (-5.325000000000003,0.2656186985935831)
            (-5.299999999999997,0.2656186835596291)
            (-5.274999999999999,0.26561866759147523)
            (-5.25,0.2656186506315607)
            (-5.225000000000001,0.2656186326188065)
            (-5.200000000000003,0.26561861348840277)
            (-5.174999999999997,0.2656185931715837)
            (-5.149999999999999,0.26561857159538543)
            (-5.125,0.2656185486823941)
            (-5.100000000000001,0.2656185243504762)
            (-5.075000000000003,0.26561849851249286)
            (-5.049999999999997,0.26561847107599673)
            (-5.024999999999999,0.26561844194291206)
            (-5.0,0.26561841100919437)
            (-4.975000000000001,0.2656183781644706)
            (-4.950000000000003,0.2656183432916562)
            (-4.924999999999997,0.2656183062665517)
            (-4.899999999999999,0.2656182669574127)
            (-4.875,0.26561822522449596)
            (-4.850000000000001,0.26561818091957706)
            (-4.825000000000003,0.2656181338854408)
            (-4.799999999999997,0.2656180839553386)
            (-4.774999999999999,0.2656180309524171)
            (-4.75,0.2656179746891086)
            (-4.725000000000001,0.26561791496648957)
            (-4.700000000000003,0.2656178515735965)
            (-4.674999999999997,0.2656177842867049)
            (-4.649999999999999,0.26561771286856206)
            (-4.625,0.2656176370675768)
            (-4.600000000000001,0.265617556616959)
            (-4.575000000000003,0.26561747123381063)
            (-4.549999999999997,0.26561738061815915)
            (-4.524999999999999,0.26561728445193566)
            (-4.5,0.2656171823978937)
            (-4.475000000000001,0.2656170740984608)
            (-4.450000000000003,0.2656169591745236)
            (-4.424999999999997,0.26561683722414203)
            (-4.399999999999999,0.2656167078211839)
            (-4.375,0.26561657051388393)
            (-4.350000000000001,0.2656164248233117)
            (-4.325000000000003,0.26561627024175255)
            (-4.299999999999997,0.26561610623099274)
            (-4.274999999999999,0.26561593222050145)
            (-4.25,0.26561574760550694)
            (-4.225000000000001,0.26561555174495766)
            (-4.200000000000003,0.26561534395936565)
            (-4.174999999999997,0.2656151235285196)
            (-4.149999999999999,0.2656148896890651)
            (-4.125,0.2656146416319418)
            (-4.100000000000001,0.26561437849967023)
            (-4.075000000000003,0.26561409938347746)
            (-4.049999999999997,0.2656138033202555)
            (-4.024999999999999,0.2656134892893393)
            (-4.0,0.26561315620909703)
            (-3.9750000000000014,0.2656128029333182)
            (-3.950000000000003,0.2656124282473919)
            (-3.924999999999997,0.26561203086425866)
            (-3.8999999999999986,0.26561160942012674)
            (-3.875,0.26561116246993716)
            (-3.8500000000000014,0.2656106884825608)
            (-3.825000000000003,0.26561018583571866)
            (-3.799999999999997,0.2656096528106001)
            (-3.7749999999999986,0.26560908758617113)
            (-3.75,0.2656084882331451)
            (-3.7250000000000014,0.2656078527076054)
            (-3.700000000000003,0.2656071788442546)
            (-3.674999999999997,0.2656064643492682)
            (-3.6499999999999986,0.2656057067927334)
            (-3.625,0.2656049036006469)
            (-3.6000000000000014,0.2656040520464458)
            (-3.575000000000003,0.2656031492420475)
            (-3.549999999999997,0.2656021921283651)
            (-3.5249999999999986,0.2656011774652749)
            (-3.5,0.26560010182099825)
            (-3.4750000000000014,0.26559896156086765)
            (-3.450000000000003,0.2655977528354423)
            (-3.424999999999997,0.26559647156793187)
            (-3.3999999999999986,0.26559511344089276)
            (-3.375,0.2655936738821531)
            (-3.3500000000000014,0.2655921480499233)
            (-3.325000000000003,0.2655905308170453)
            (-3.299999999999997,0.26558881675432994)
            (-3.2749999999999986,0.26558700011293224)
            (-3.25,0.2655850748057097)
            (-3.2250000000000014,0.26558303438750275)
            (-3.200000000000003,0.26558087203427966)
            (-3.174999999999997,0.2655785805210791)
            (-3.1499999999999986,0.26557615219868114)
            (-3.125,0.2655735789689374)
            (-3.1000000000000014,0.26557085225868077)
            (-3.075000000000003,0.265567962992136)
            (-3.049999999999997,0.2655649015617449)
            (-3.0249999999999986,0.2655616577973196)
            (-3.0,0.2655582209334223)
            (-2.9750000000000014,0.26555457957488066)
            (-2.950000000000003,0.2655507216603222)
            (-2.924999999999997,0.2655466344236272)
            (-2.8999999999999986,0.26554230435317605)
            (-2.875,0.2655377171487637)
            (-2.8500000000000014,0.2655328576760606)
            (-2.825000000000003,0.2655277099184713)
            (-2.799999999999997,0.2655222569262512)
            (-2.7749999999999986,0.26551648076272266)
            (-2.75,0.2655103624474316)
            (-2.7250000000000014,0.26550388189607516)
            (-2.700000000000003,0.2654970178570091)
            (-2.674999999999997,0.26548974784416024)
            (-2.6499999999999986,0.26548204806612685)
            (-2.625,0.2654738933512675)
            (-2.6000000000000014,0.2654652570685469)
            (-2.575000000000003,0.26545611104390654)
            (-2.549999999999997,0.2654464254719107)
            (-2.5249999999999986,0.26543616882240684)
            (-2.5,0.26542530774192363)
            (-2.4750000000000014,0.26541380694951516)
            (-2.450000000000003,0.265401629126746)
            (-2.424999999999997,0.26538873480149705)
            (-2.3999999999999986,0.26537508222524403)
            (-2.375,0.26536062724346204)
            (-2.3500000000000014,0.265345323158768)
            (-2.325000000000003,0.26532912058641583)
            (-2.299999999999997,0.26531196730171336)
            (-2.2749999999999986,0.265293808078935)
            (-2.25,0.2652745845212572)
            (-2.2250000000000014,0.2652542348812385)
            (-2.200000000000003,0.2652326938713255)
            (-2.174999999999997,0.2652098924638522)
            (-2.1499999999999986,0.26518575767996505)
            (-2.125,0.26516021236688075)
            (-2.1000000000000014,0.26513317496285194)
            (-2.075000000000003,0.265104559249185)
            (-2.049999999999997,0.26507427408862483)
            (-2.0249999999999986,0.2650422231493767)
            (-2.0,0.2650083046140202)
            (-1.9750000000000014,0.2649724108725068)
            (-1.9500000000000028,0.264934428198416)
            (-1.9249999999999972,0.2648942364075977)
            (-1.8999999999999986,0.26485170849827927)
            (-1.875,0.2648067102716891)
            (-1.8500000000000014,0.2647590999321874)
            (-1.8250000000000028,0.26470872766586206)
            (-1.7999999999999972,0.2646554351964931)
            (-1.7749999999999986,0.2645990553177429)
            (-1.75,0.26453941140037784)
            (-1.7250000000000014,0.2644763168732845)
            (-1.7000000000000028,0.26440957467697423)
            (-1.6749999999999972,0.26433897668823686)
            (-1.6499999999999986,0.26426430311453697)
            (-1.625,0.264185321856698)
            (-1.6000000000000014,0.2641017878383601)
            (-1.5750000000000028,0.2640134423006543)
            (-1.5499999999999972,0.2639200120604646)
            (-1.5249999999999986,0.2638212087306137)
            (-1.5,0.2637167279002444)
            (-1.4750000000000014,0.26360624827362455)
            (-1.4500000000000028,0.26348943076555636)
            (-1.4249999999999972,0.26336591755152255)
            (-1.3999999999999986,0.26323533107067026)
            (-1.375,0.2630972729796923)
            (-1.3500000000000014,0.26295132305564084)
            (-1.3250000000000028,0.26279703804569143)
            (-1.2999999999999972,0.26263395046186416)
            (-1.2749999999999986,0.26246156731870585)
            (-1.25,0.26227936881196084)
            (-1.2250000000000014,0.2620868069362836)
            (-1.2000000000000028,0.2618833040400958)
            (-1.1749999999999972,0.26166825131576554)
            (-1.1499999999999986,0.26144100722337804)
            (-1.125,0.2612008958465017)
            (-1.1000000000000014,0.26094720517850045)
            (-1.0750000000000028,0.2606791853381555)
            (-1.0499999999999972,0.2603960467135933)
            (-1.0249999999999986,0.26009695803382205)
            (-1.0,0.25978104436751737)
            (-0.9750000000000014,0.2594473850491429)
            (-0.9500000000000028,0.25909501153297043)
            (-0.9249999999999972,0.258722905176171)
            (-0.8999999999999986,0.258329994952822)
            (-0.875,0.25791515510149704)
            (-0.8500000000000014,0.2574772027100324)
            (-0.8250000000000028,0.25701489524215937)
            (-0.7999999999999972,0.25652692801194305)
            (-0.7749999999999986,0.2560119316134288)
            (-0.75,0.25546846931456996)
            (-0.7250000000000014,0.2548950344264345)
            (-0.7000000000000028,0.25429004766090046)
            (-0.6749999999999972,0.25365185449258704)
            (-0.6499999999999986,0.2529787225436738)
            (-0.625,0.25226883901357827)
            (-0.6000000000000014,0.2515203081792589)
            (-0.5750000000000028,0.25073114899625576)
            (-0.5499999999999972,0.2498992928355085)
            (-0.5249999999999986,0.24902258139665084)
            (-0.5,0.2480987648448887)
            (-0.4750000000000014,0.247125500225899)
            (-0.45000000000000284,0.24610035022150684)
            (-0.42499999999999716,0.24502078231837907)
            (-0.3999999999999986,0.2438841684727525)
            (-0.375,0.24268778536646196)
            (-0.3500000000000014,0.2414288153634751)
            (-0.32500000000000284,0.2401043482919647)
            (-0.29999999999999716,0.23871138419494065)
            (-0.2749999999999986,0.23724683721289797)
            (-0.25,0.2357075407851571)
            (-0.22500000000000142,0.23409025438293332)
            (-0.20000000000000284,0.23239167201712552)
            (-0.17499999999999716,0.23060843279782517)
            (-0.14999999999999858,0.2287371338611721)
            (-0.125,0.22677434602305918)
            (-0.10000000000000142,0.2247166325690057)
            (-0.07500000000000284,0.22256057164611445)
            (-0.04999999999999716,0.22030278278729393)
            (-0.02499999999999858,0.21793995817094586)
            (0.0,0.2154688993022343)
            (0.02499999999999858,0.21288655989627675)
            (0.04999999999999716,0.21019009585061618)
            (0.07500000000000284,0.20737692331593652)
            (0.10000000000000142,0.20444478601213284)
            (0.125,0.20139183309382652)
            (0.14999999999999858,0.19821670904776106)
            (0.17499999999999716,0.19491865730716268)
            (0.20000000000000284,0.19149763949836926)
            (0.22500000000000142,0.18795447249658764)
            (0.25,0.18429098576471672)
            (0.2749999999999986,0.1805102017865654)
            (0.29999999999999716,0.17661654278885702)
            (0.32500000000000284,0.1726160673811748)
            (0.3500000000000014,0.16851674123625413)
            (0.375,0.16432874649230203)
            (0.3999999999999986,0.16006483519275785)
            (0.42499999999999716,0.15574073279641532)
            (0.45000000000000284,0.15137559860236124)
            (0.4750000000000014,0.14699255085096366)
            (0.5,0.1426192652962818)
            (0.5249999999999986,0.13828865720975855)
            (0.5499999999999972,0.13403965808352514)
            (0.5750000000000028,0.1299180997681535)
            (0.6000000000000014,0.125977720418299)
            (0.625,0.12228130844376509)
            (0.6499999999999986,0.11890200268497872)
            (0.6749999999999972,0.11592476925973194)
            (0.7000000000000028,0.11344807796679482)
            (0.7250000000000014,0.11158580377909755)
            (0.75,0.11046938180181973)
            (0.7749999999999986,0.1102502470814478)
            (0.7999999999999972,0.11110259378273447)
            (0.8250000000000028,0.11322649142545081)
            (0.8500000000000014,0.11685139897762323)
            (0.875,0.12224012047120625)
            (0.8999999999999986,0.1296932482065645)
            (0.9249999999999972,0.13955414122121443)
            (0.9500000000000028,0.15221448707725727)
            (0.9750000000000014,0.16812049358211684)
            (1.0,0.18777975301825384)
            (1.0249999999999986,0.2117688137968003)
            (1.0499999999999972,0.24074148184212676)
            (1.0750000000000028,0.27543785476059945)
            (1.1000000000000014,0.31669406379620924)
            (1.125,0.36545265904008745)
            (1.1499999999999986,0.4227735190307056)
            (1.1749999999999972,0.4898450927547071)
            (1.2000000000000028,0.567995685400847)
            (1.2250000000000014,0.6587043735883954)
            (1.25,0.7636109751657167)
            (1.2749999999999986,0.8845242967607123)
            (1.2999999999999972,1.0234276330660408)
            (1.3250000000000028,1.1824801906171492)
            (1.3500000000000014,1.364012753580998)
            (1.375,1.5705155027977664)
            (1.3999999999999986,1.8046154530771759)
            (1.4249999999999972,2.0690405108867362)
            (1.4500000000000028,2.366566715975394)
            (1.4750000000000014,2.699944880793253)
            (1.5,3.0718026756793773)
            (1.5249999999999986,3.484518356340922)
            (1.5499999999999972,3.9400629618591374)
            (1.5750000000000028,4.4398091287881245)
            (1.6000000000000014,4.984306890345601)
            (1.625,5.573030165052442)
            (1.6499999999999986,6.204102222614177)
            (1.6749999999999972,6.874014232866511)
            (1.7000000000000028,7.577357791929716)
            (1.7250000000000014,8.306599455904891)
            (1.75,9.051931733262442)
            (1.7749999999999986,9.801239178175084)
            (1.7999999999999972,10.540218343450645)
            (1.8250000000000028,11.252684520140516)
            (1.8500000000000014,11.921085007247447)
            (1.875,12.527217816041723)
            (1.8999999999999986,13.053127622792815)
            (1.9249999999999972,13.482120883532108)
            (1.9500000000000028,13.79981458870068)
            (1.9750000000000014,13.995114363230478)
            (2.0,14.061013107243346)
            (2.0249999999999986,13.995114363230481)
            (2.049999999999997,13.799814588700682)
            (2.075000000000003,13.482120883532113)
            (2.1000000000000014,13.053127622792822)
            (2.125,12.527217816041727)
            (2.1499999999999986,11.921085007247454)
            (2.174999999999997,11.252684520140527)
            (2.200000000000003,10.540218343450654)
            (2.2250000000000014,9.801239178175091)
            (2.25,9.051931733262451)
            (2.2749999999999986,8.306599455904898)
            (2.299999999999997,7.577357791929723)
            (2.325000000000003,6.874014232866517)
            (2.3500000000000014,6.204102222614184)
            (2.375,5.573030165052448)
            (2.3999999999999986,4.984306890345605)
            (2.424999999999997,4.439809128788129)
            (2.450000000000003,3.940062961859141)
            (2.4750000000000014,3.484518356340926)
            (2.5,3.071802675679381)
            (2.5249999999999986,2.699944880793257)
            (2.549999999999997,2.366566715975396)
            (2.575000000000003,2.0690405108867393)
            (2.6000000000000014,1.804615453077178)
            (2.625,1.570515502797769)
            (2.6499999999999986,1.364012753581)
            (2.674999999999997,1.1824801906171505)
            (2.700000000000003,1.0234276330660421)
            (2.7250000000000014,0.8845242967607132)
            (2.75,0.7636109751657174)
            (2.7749999999999986,0.6587043735883957)
            (2.799999999999997,0.5679956854008478)
            (2.825000000000003,0.4898450927547076)
            (2.8500000000000014,0.42277351903070604)
            (2.875,0.3654526590400877)
            (2.8999999999999986,0.31669406379620935)
            (2.924999999999997,0.2754378547605997)
            (2.950000000000003,0.240741481842127)
            (2.9750000000000014,0.21176881379680054)
            (3.0,0.187779753018254)
            (3.0249999999999986,0.168120493582117)
            (3.049999999999997,0.15221448707725724)
            (3.075000000000003,0.13955414122121435)
            (3.1000000000000014,0.12969324820656433)
            (3.125,0.12224012047120614)
            (3.1499999999999986,0.1168513989776232)
            (3.174999999999997,0.1132264914254507)
            (3.200000000000003,0.1111025937827345)
            (3.2250000000000014,0.1102502470814478)
            (3.25,0.11046938180181973)
            (3.2749999999999986,0.11158580377909738)
            (3.299999999999997,0.11344807796679462)
            (3.325000000000003,0.1159247692597318)
            (3.3500000000000014,0.11890200268497862)
            (3.375,0.1222813084437651)
            (3.3999999999999986,0.1259777204182989)
            (3.424999999999997,0.12991809976815355)
            (3.450000000000003,0.13403965808352522)
            (3.4750000000000014,0.13828865720975844)
            (3.5,0.1426192652962816)
            (3.5249999999999986,0.14699255085096377)
            (3.549999999999997,0.1513755986023613)
            (3.575000000000003,0.15574073279641523)
            (3.6000000000000014,0.1600648351927579)
            (3.625,0.1643287464923022)
            (3.6499999999999986,0.16851674123625407)
            (3.674999999999997,0.17261606738117466)
            (3.700000000000003,0.17661654278885708)
            (3.7250000000000014,0.1805102017865656)
            (3.75,0.18429098576471667)
            (3.7749999999999986,0.1879544724965875)
            (3.799999999999997,0.19149763949836918)
            (3.825000000000003,0.19491865730716268)
            (3.8500000000000014,0.19821670904776112)
            (3.875,0.20139183309382638)
            (3.8999999999999986,0.20444478601213276)
            (3.924999999999997,0.20737692331593652)
            (3.950000000000003,0.21019009585061604)
            (3.9750000000000014,0.21288655989627656)
            (4.0,0.21546889930223428)
            (4.024999999999999,0.21793995817094605)
            (4.049999999999997,0.22030278278729412)
            (4.075000000000003,0.22256057164611434)
            (4.100000000000001,0.2247166325690058)
            (4.125,0.22677434602305924)
            (4.149999999999999,0.22873713386117214)
            (4.174999999999997,0.23060843279782514)
            (4.200000000000003,0.23239167201712557)
            (4.225000000000001,0.2340902543829334)
            (4.25,0.23570754078515715)
            (4.274999999999999,0.237246837212898)
            (4.299999999999997,0.23871138419494053)
            (4.325000000000003,0.2401043482919649)
            (4.350000000000001,0.24142881536347505)
            (4.375,0.24268778536646196)
            (4.399999999999999,0.24388416847275254)
            (4.424999999999997,0.245020782318379)
            (4.450000000000003,0.24610035022150667)
            (4.475000000000001,0.24712550022589896)
            (4.5,0.24809876484488877)
            (4.524999999999999,0.24902258139665093)
            (4.549999999999997,0.2498992928355085)
            (4.575000000000003,0.2507311489962557)
            (4.600000000000001,0.25152030817925886)
            (4.625,0.2522688390135782)
            (4.649999999999999,0.25297872254367393)
            (4.674999999999997,0.2536518544925869)
            (4.700000000000003,0.2542900476609003)
            (4.725000000000001,0.2548950344264348)
            (4.75,0.2554684693145698)
            (4.774999999999999,0.2560119316134286)
            (4.799999999999997,0.25652692801194316)
            (4.825000000000003,0.25701489524215965)
            (4.850000000000001,0.2574772027100324)
            (4.875,0.25791515510149676)
            (4.899999999999999,0.258329994952822)
            (4.924999999999997,0.25872290517617075)
            (4.950000000000003,0.2590950115329703)
            (4.975000000000001,0.2594473850491427)
            (5.0,0.25978104436751737)
            (5.024999999999999,0.26009695803382205)
            (5.049999999999997,0.2603960467135935)
            (5.075000000000003,0.26067918533815526)
            (5.100000000000001,0.26094720517850056)
            (5.125,0.2612008958465019)
            (5.149999999999999,0.26144100722337815)
            (5.174999999999997,0.2616682513157654)
            (5.200000000000003,0.2618833040400959)
            (5.225000000000001,0.2620868069362836)
            (5.25,0.2622793688119606)
            (5.274999999999999,0.26246156731870557)
            (5.299999999999997,0.2626339504618643)
            (5.325000000000003,0.26279703804569143)
            (5.350000000000001,0.26295132305564084)
            (5.375,0.2630972729796923)
            (5.399999999999999,0.2632353310706704)
            (5.424999999999997,0.26336591755152255)
            (5.450000000000003,0.26348943076555636)
            (5.475000000000001,0.26360624827362467)
            (5.5,0.26371672790024436)
            (5.524999999999999,0.26382120873061393)
            (5.549999999999997,0.2639200120604645)
            (5.575000000000003,0.2640134423006541)
            (5.600000000000001,0.2641017878383603)
            (5.625,0.264185321856698)
            (5.649999999999999,0.26426430311453714)
            (5.674999999999997,0.26433897668823675)
            (5.700000000000003,0.26440957467697423)
            (5.725000000000001,0.2644763168732847)
            (5.75,0.26453941140037807)
            (5.774999999999999,0.2645990553177427)
            (5.799999999999997,0.2646554351964932)
            (5.825000000000003,0.2647087276658622)
            (5.850000000000001,0.2647590999321872)
            (5.875,0.2648067102716891)
            (5.899999999999999,0.26485170849827927)
            (5.924999999999997,0.26489423640759746)
            (5.950000000000003,0.2649344281984161)
            (5.975000000000001,0.2649724108725068)
            (6.0,0.2650083046140201)
            (6.024999999999999,0.2650422231493767)
            (6.049999999999997,0.2650742740886247)
            (6.075000000000003,0.26510455924918536)
            (6.100000000000001,0.2651331749628518)
            (6.125,0.26516021236688075)
            (6.149999999999999,0.26518575767996516)
            (6.174999999999997,0.2652098924638522)
            (6.200000000000003,0.2652326938713256)
            (6.225000000000001,0.2652542348812386)
            (6.25,0.2652745845212572)
            (6.274999999999999,0.2652938080789346)
            (6.299999999999997,0.26531196730171336)
            (6.325000000000003,0.26532912058641595)
            (6.350000000000001,0.265345323158768)
            (6.375,0.26536062724346193)
            (6.399999999999999,0.26537508222524403)
            (6.424999999999997,0.2653887348014974)
            (6.450000000000003,0.2654016291267461)
            (6.475000000000001,0.26541380694951505)
            (6.5,0.2654253077419237)
            (6.524999999999999,0.26543616882240706)
            (6.549999999999997,0.2654464254719106)
            (6.575000000000003,0.26545611104390643)
            (6.600000000000001,0.26546525706854684)
            (6.625,0.26547389335126764)
            (6.649999999999999,0.2654820480661268)
            (6.674999999999997,0.26548974784416013)
            (6.700000000000003,0.2654970178570092)
            (6.725000000000001,0.26550388189607504)
            (6.75,0.265510362447432)
            (6.774999999999999,0.2655164807627228)
            (6.799999999999997,0.2655222569262513)
            (6.825000000000003,0.2655277099184717)
            (6.850000000000001,0.26553285767606066)
            (6.875,0.26553771714876356)
            (6.899999999999999,0.26554230435317605)
            (6.924999999999997,0.2655466344236275)
            (6.950000000000003,0.26555072166032206)
            (6.975000000000001,0.2655545795748806)
            (7.0,0.2655582209334224)
            (7.024999999999999,0.2655616577973196)
            (7.049999999999997,0.265564901561745)
            (7.075000000000003,0.2655679629921359)
            (7.100000000000001,0.265570852258681)
            (7.125,0.26557357896893763)
            (7.149999999999999,0.26557615219868125)
            (7.174999999999997,0.26557858052107924)
            (7.200000000000003,0.26558087203427966)
            (7.225000000000001,0.265583034387503)
            (7.25,0.2655850748057095)
            (7.274999999999999,0.26558700011293235)
            (7.299999999999997,0.2655888167543297)
            (7.325000000000003,0.2655905308170455)
            (7.350000000000001,0.2655921480499233)
            (7.375,0.2655936738821531)
            (7.399999999999999,0.26559511344089265)
            (7.424999999999997,0.2655964715679322)
            (7.450000000000003,0.2655977528354423)
            (7.475000000000001,0.2655989615608676)
            (7.5,0.26560010182099814)
            (7.524999999999999,0.2656011774652751)
            (7.549999999999997,0.2656021921283652)
            (7.575000000000003,0.2656031492420477)
            (7.600000000000001,0.2656040520464458)
            (7.625,0.265604903600647)
            (7.649999999999999,0.2656057067927334)
            (7.674999999999997,0.2656064643492682)
            (7.700000000000003,0.2656071788442545)
            (7.725000000000001,0.2656078527076055)
            (7.75,0.265608488233145)
            (7.774999999999999,0.2656090875861712)
            (7.799999999999997,0.2656096528106002)
            (7.825000000000003,0.2656101858357187)
            (7.850000000000001,0.2656106884825608)
            (7.875,0.26561116246993727)
            (7.899999999999999,0.26561160942012674)
            (7.924999999999997,0.2656120308642587)
            (7.950000000000003,0.2656124282473918)
            (7.975000000000001,0.2656128029333183)
            (8.0,0.26561315620909703)
            (8.024999999999999,0.26561348928933953)
            (8.049999999999997,0.2656138033202555)
            (8.075000000000003,0.26561409938347746)
            (8.100000000000001,0.26561437849967)
            (8.125,0.2656146416319418)
            (8.149999999999999,0.26561488968906494)
            (8.174999999999997,0.26561512352851974)
            (8.200000000000003,0.2656153439593656)
            (8.225000000000001,0.2656155517449577)
            (8.25,0.2656157476055069)
            (8.274999999999999,0.26561593222050145)
            (8.299999999999997,0.2656161062309926)
            (8.325000000000003,0.2656162702417526)
            (8.350000000000001,0.2656164248233116)
            (8.375,0.26561657051388415)
            (8.399999999999999,0.2656167078211839)
            (8.424999999999997,0.265616837224142)
            (8.450000000000003,0.2656169591745237)
            (8.475000000000001,0.2656170740984609)
            (8.5,0.26561718239789384)
            (8.524999999999999,0.2656172844519358)
            (8.549999999999997,0.26561738061815904)
            (8.575000000000003,0.26561747123381063)
            (8.600000000000001,0.2656175566169589)
            (8.625,0.26561763706757685)
            (8.649999999999999,0.26561771286856195)
            (8.674999999999997,0.26561778428670496)
            (8.700000000000003,0.2656178515735964)
            (8.725000000000001,0.26561791496648957)
            (8.75,0.26561797468910847)
            (8.774999999999999,0.265618030952417)
            (8.799999999999997,0.2656180839553387)
            (8.825000000000003,0.2656181338854409)
            (8.850000000000001,0.2656181809195772)
            (8.875,0.26561822522449596)
            (8.899999999999999,0.26561826695741264)
            (8.924999999999997,0.2656183062665518)
            (8.950000000000003,0.26561834329165607)
            (8.975000000000001,0.2656183781644705)
            (9.0,0.26561841100919414)
            (9.024999999999999,0.2656184419429122)
            (9.049999999999997,0.26561847107599673)
            (9.075000000000003,0.2656184985124929)
            (9.100000000000001,0.26561852435047617)
            (9.125,0.26561854868239393)
            (9.149999999999999,0.26561857159538527)
            (9.174999999999997,0.2656185931715836)
            (9.200000000000003,0.2656186134884029)
            (9.225000000000001,0.2656186326188064)
            (9.25,0.2656186506315606)
            (9.274999999999999,0.2656186675914752)
            (9.299999999999997,0.2656186835596291)
            (9.325000000000003,0.2656186985935831)
            (9.350000000000001,0.2656187127475819)
            (9.375,0.2656187260727436)
            (9.399999999999999,0.2656187386172377)
            (9.424999999999997,0.2656187504264553)
            (9.450000000000003,0.2656187615431671)
            (9.475000000000001,0.2656187720076746)
            (9.5,0.26561878185795074)
            (9.524999999999999,0.2656187911297738)
            (9.549999999999997,0.26561879985685366)
            (9.575000000000003,0.26561880807094995)
            (9.600000000000001,0.26561881580198393)
            (9.625,0.2656188230781456)
            (9.649999999999999,0.265618829925991)
            (9.674999999999997,0.26561883637053796)
            (9.700000000000003,0.26561884243535344)
            (9.725000000000001,0.26561884814263836)
            (9.75,0.2656188535133038)
            (9.774999999999999,0.2656188585670489)
            (9.799999999999997,0.265618863322427)
            (9.825000000000003,0.2656188677969146)
            (9.850000000000001,0.2656188720069715)
            (9.875,0.2656188759681007)
            (9.899999999999999,0.26561887969490267)
            (9.924999999999997,0.26561888320112914)
            (9.950000000000003,0.26561888649972953)
            (9.975000000000001,0.26561888960289987)
            (10.0,0.26561889252212445)
            (10.024999999999999,0.265618895268219)
            (10.049999999999997,0.2656188978513669)
            (10.075000000000003,0.2656189002811582)
            (10.100000000000001,0.26561890256662224)
            (10.125,0.2656189047162618)
            (10.149999999999999,0.26561890673808086)
            (10.174999999999997,0.2656189086396175)
            (10.200000000000003,0.26561891042796715)
            (10.225000000000001,0.2656189121098109)
            (10.25,0.2656189136914383)
            (10.274999999999999,0.2656189151787703)
            (10.299999999999997,0.2656189165773806)
            (10.325000000000003,0.2656189178925172)
            (10.350000000000001,0.26561891912911834)
            (10.375,0.26561892029183437)
            (10.399999999999999,0.2656189213850407)
            (10.424999999999997,0.26561892241285756)
            (10.450000000000003,0.26561892337916077)
            (10.475000000000001,0.26561892428760076)
            (10.5,0.26561892514161073)
            (10.524999999999999,0.2656189259444239)
            (10.549999999999997,0.2656189266990815)
            (10.575000000000003,0.2656189274084464)
            (10.600000000000001,0.26561892807521215)
            (10.625,0.265618928701914)
            (10.649999999999999,0.2656189292909376)
            (10.674999999999997,0.265618929844527)
            (10.700000000000003,0.2656189303647942)
            (10.725000000000001,0.2656189308537268)
            (10.75,0.26561893131319436)
            (10.774999999999999,0.2656189317449556)
            (10.799999999999997,0.2656189321506657)
            (10.825000000000003,0.2656189325318816)
            (10.850000000000001,0.265618932890068)
            (10.875,0.2656189332266031)
            (10.899999999999999,0.2656189335427823)
            (10.924999999999997,0.26561893383982577)
            (10.950000000000003,0.2656189341188795)
            (10.975000000000001,0.2656189343810231)
            (11.0,0.26561893462727026)
            (11.024999999999999,0.2656189348585764)
            (11.049999999999997,0.2656189350758383)
            (11.075000000000003,0.26561893527990016)
            (11.100000000000001,0.26561893547155596)
            (11.125,0.2656189356515523)
            (11.149999999999999,0.2656189358205909)
            (11.174999999999997,0.2656189359793323)
            (11.200000000000003,0.26561893612839693)
            (11.225000000000001,0.2656189362683687)
            (11.25,0.265618936399796)
            (11.274999999999999,0.26561893652319546)
            (11.299999999999997,0.2656189366390517)
            (11.325000000000003,0.2656189367478212)
            (11.350000000000001,0.2656189368499326)
            (11.375,0.2656189369457888)
            (11.399999999999999,0.26561893703576883)
            (11.424999999999997,0.265618937120229)
            (11.450000000000003,0.2656189371995043)
            (11.475000000000001,0.26561893727390906)
            (11.5,0.26561893734373926)
            (11.524999999999999,0.2656189374092731)
            (11.549999999999997,0.2656189374707715)
            (11.575000000000003,0.2656189375284804)
            (11.600000000000001,0.26561893758263044)
            (11.625,0.26561893763343836)
            (11.649999999999999,0.26561893768110806)
            (11.674999999999997,0.2656189377258309)
            (11.700000000000003,0.26561893776778717)
            (11.725000000000001,0.2656189378071456)
            (11.75,0.2656189378440652)
            (11.774999999999999,0.2656189378786951)
            (11.799999999999997,0.26561893791117563)
            (11.825000000000003,0.26561893794163843)
            (11.850000000000001,0.26561893797020736)
            (11.875,0.26561893799699826)
            (11.899999999999999,0.2656189380221207)
            (11.924999999999997,0.26561893804567743)
            (11.950000000000003,0.2656189380677642)
            (11.975000000000001,0.2656189380884716)
            (12.0,0.26561893810788484)
            (12.024999999999999,0.2656189381260837)
            (12.049999999999997,0.26561893814314275)
            (12.075000000000003,0.26561893815913257)
            (12.100000000000001,0.26561893817411947)
            (12.125,0.265618938188165)
            (12.149999999999999,0.26561893820132787)
            (12.174999999999997,0.2656189382136628)
            (12.200000000000003,0.2656189382252204)
            (12.225000000000001,0.26561893823604954)
            (12.25,0.2656189382461955)
            (12.274999999999999,0.2656189382557003)
            (12.299999999999997,0.26561893826460403)
            (12.325000000000003,0.26561893827294414)
            (12.350000000000001,0.26561893828075583)
            (12.375,0.2656189382880719)
            (12.399999999999999,0.26561893829492317)
            (12.424999999999997,0.2656189383013392)
            (12.450000000000003,0.2656189383073466)
            (12.475000000000001,0.26561893831297134)
            (12.5,0.265618938318237)
            (12.524999999999999,0.2656189383231666)
            (12.549999999999997,0.26561893832778094)
            (12.575000000000003,0.2656189383320998)
            (12.600000000000001,0.2656189383361419)
            (12.625,0.26561893833992467)
            (12.649999999999999,0.26561893834346423)
            (12.674999999999997,0.265618938346776)
            (12.700000000000003,0.26561893834987427)
            (12.725000000000001,0.26561893835277306)
            (12.75,0.26561893835548467)
            (12.774999999999999,0.2656189383580204)
            (12.799999999999997,0.26561893836039246)
            (12.825000000000003,0.26561893836261036)
            (12.850000000000001,0.2656189383646843)
            (12.875,0.26561893836662337)
            (12.899999999999999,0.2656189383684361)
            (12.924999999999997,0.26561893837013073)
            (12.950000000000003,0.2656189383717146)
            (12.975000000000001,0.26561893837319467)
            (13.0,0.2656189383745783)
            (13.024999999999999,0.26561893837587053)
            (13.049999999999997,0.26561893837707795)
            (13.075000000000003,0.2656189383782058)
            (13.100000000000001,0.2656189383792597)
            (13.125,0.26561893838024386)
            (13.149999999999999,0.2656189383811625)
            (13.174999999999997,0.26561893838202066)
            (13.200000000000003,0.26561893838282175)
            (13.225000000000001,0.2656189383835696)
            (13.25,0.2656189383842674)
            (13.274999999999999,0.26561893838491873)
            (13.299999999999997,0.2656189383855265)
            (13.325000000000003,0.2656189383860936)
            (13.350000000000001,0.2656189383866224)
            (13.375,0.26561893838711575)
            (13.399999999999999,0.265618938387576)
            (13.424999999999997,0.26561893838800493)
            (13.450000000000003,0.2656189383884051)
            (13.475000000000001,0.26561893838877776)
            (13.5,0.26561893838912526)
            (13.524999999999999,0.26561893838944906)
            (13.549999999999997,0.26561893838975065)
            (13.575000000000003,0.2656189383900317)
            (13.600000000000001,0.2656189383902934)
            (13.625,0.26561893839053724)
            (13.649999999999999,0.26561893839076384)
            (13.674999999999997,0.2656189383909753)
            (13.700000000000003,0.2656189383911716)
            (13.725000000000001,0.2656189383913545)
            (13.75,0.2656189383915247)
            (13.774999999999999,0.26561893839168277)
            (13.799999999999997,0.26561893839182993)
            (13.825000000000003,0.2656189383919666)
            (13.850000000000001,0.2656189383920939)
            (13.875,0.2656189383922119)
            (13.899999999999999,0.26561893839232165)
            (13.924999999999997,0.26561893839242345)
            (13.950000000000003,0.26561893839251816)
            (13.975000000000001,0.26561893839260586)
            (14.0,0.2656189383926874)
            (14.024999999999999,0.2656189383927631)
            (14.049999999999997,0.26561893839283296)
            (14.075000000000003,0.265618938392898)
            (14.100000000000001,0.2656189383929582)
            (14.125,0.2656189383930142)
            (14.149999999999999,0.2656189383930658)
            (14.174999999999997,0.26561893839311385)
            (14.200000000000003,0.26561893839315803)
            (14.225000000000001,0.2656189383931991)
            (14.25,0.265618938393237)
            (14.274999999999999,0.26561893839327205)
            (14.299999999999997,0.26561893839330425)
            (14.325000000000003,0.26561893839333434)
            (14.350000000000001,0.265618938393362)
            (14.375,0.2656189383933875)
            (14.399999999999999,0.265618938393411)
            (14.424999999999997,0.2656189383934327)
            (14.450000000000003,0.26561893839345274)
            (14.475000000000001,0.2656189383934709)
            (14.5,0.26561893839348777)
            (14.524999999999999,0.2656189383935034)
            (14.549999999999997,0.2656189383935177)
            (14.575000000000003,0.2656189383935309)
            (14.600000000000001,0.26561893839354284)
            (14.625,0.2656189383935539)
            (14.649999999999999,0.26561893839356404)
            (14.674999999999997,0.2656189383935731)
            (14.700000000000003,0.2656189383935817)
            (14.725000000000001,0.2656189383935895)
            (14.75,0.26561893839359657)
            (14.774999999999999,0.2656189383936029)
            (14.799999999999997,0.26561893839360873)
            (14.825000000000003,0.2656189383936143)
            (14.849999999999994,0.26561893839361905)
            (14.875,0.2656189383936233)
            (14.900000000000006,0.2656189383936274)
            (14.924999999999997,0.265618938393631)
            (14.950000000000003,0.2656189383936341)
            (14.974999999999994,0.2656189383936372)
            (15.0,0.26561893839363965)
            (15.025000000000006,0.2656189383936421)
            (15.049999999999997,0.26561893839364425)
            (15.075000000000003,0.26561893839364603)
            (15.099999999999994,0.26561893839364764)
            (15.125,0.26561893839364914)
            (15.150000000000006,0.26561893839365025)
            (15.174999999999997,0.2656189383936514)
            (15.200000000000003,0.2656189383936526)
            (15.224999999999994,0.26561893839365325)
            (15.25,0.265618938393654)
            (15.275000000000006,0.26561893839365447)
            (15.299999999999997,0.26561893839365497)
            (15.325000000000003,0.26561893839365547)
            (15.349999999999994,0.2656189383936559)
            (15.375,0.26561893839365597)
            (15.400000000000006,0.2656189383936561)
            (15.424999999999997,0.2656189383936565)
            (15.450000000000003,0.2656189383936566)
            (15.474999999999994,0.2656189383936565)
            (15.5,0.26561893839365647)
            (15.525000000000006,0.26561893839365636)
            (15.549999999999997,0.2656189383936564)
            (15.575000000000003,0.26561893839365636)
            (15.599999999999994,0.2656189383936562)
            (15.625,0.2656189383936561)
            (15.650000000000006,0.26561893839365586)
            (15.674999999999997,0.26561893839365563)
            (15.700000000000003,0.2656189383936554)
            (15.724999999999994,0.2656189383936552)
            (15.75,0.26561893839365486)
            (15.775000000000006,0.26561893839365475)
            (15.799999999999997,0.26561893839365447)
            (15.825000000000003,0.26561893839365436)
            (15.849999999999994,0.2656189383936538)
            (15.875,0.2656189383936535)
            (15.900000000000006,0.2656189383936533)
            (15.924999999999997,0.26561893839365325)
            (15.950000000000003,0.2656189383936529)
            (15.974999999999994,0.26561893839365275)
            (16.0,0.2656189383936524)
            (16.025000000000006,0.2656189383936522)
            (16.049999999999997,0.26561893839365175)
            (16.075000000000003,0.2656189383936515)
            (16.099999999999994,0.26561893839365136)
            (16.125,0.26561893839365097)
            (16.150000000000006,0.26561893839365075)
            (16.174999999999997,0.26561893839365075)
            (16.200000000000003,0.26561893839365036)
            (16.224999999999994,0.26561893839365036)
            (16.25,0.2656189383936502)
            (16.275000000000006,0.26561893839364964)
            (16.299999999999997,0.2656189383936495)
            (16.325000000000003,0.26561893839364953)
            (16.349999999999994,0.2656189383936495)
            (16.375,0.26561893839364903)
            (16.400000000000006,0.2656189383936488)
            (16.424999999999997,0.26561893839364886)
            (16.450000000000003,0.26561893839364853)
            (16.474999999999994,0.2656189383936483)
            (16.5,0.2656189383936484)
            (16.525000000000006,0.2656189383936483)
            (16.549999999999997,0.265618938393648)
            (16.575000000000003,0.2656189383936477)
            (16.599999999999994,0.2656189383936476)
            (16.625,0.26561893839364753)
            (16.650000000000006,0.2656189383936475)
            (16.674999999999997,0.26561893839364725)
            (16.700000000000003,0.2656189383936471)
            (16.724999999999994,0.26561893839364703)
            (16.75,0.2656189383936467)
            (16.775000000000006,0.2656189383936469)
            (16.799999999999997,0.2656189383936467)
            (16.825000000000003,0.26561893839364675)
            (16.849999999999994,0.2656189383936466)
            (16.875,0.2656189383936464)
            (16.900000000000006,0.2656189383936463)
            (16.924999999999997,0.26561893839364625)
            (16.950000000000003,0.2656189383936462)
            (16.974999999999994,0.2656189383936461)
            (17.0,0.26561893839364603)
            (17.025000000000006,0.26561893839364603)
            (17.049999999999997,0.265618938393646)
            (17.075000000000003,0.26561893839364586)
            (17.099999999999994,0.2656189383936458)
            (17.125,0.2656189383936457)
            (17.150000000000006,0.2656189383936457)
            (17.174999999999997,0.26561893839364586)
            (17.200000000000003,0.26561893839364575)
            (17.224999999999994,0.2656189383936456)
            (17.25,0.2656189383936455)
            (17.275000000000006,0.2656189383936456)
            (17.299999999999997,0.26561893839364537)
            (17.325000000000003,0.2656189383936454)
            (17.349999999999994,0.2656189383936453)
            (17.375,0.2656189383936454)
            (17.400000000000006,0.2656189383936452)
            (17.424999999999997,0.2656189383936455)
            (17.450000000000003,0.26561893839364525)
            (17.474999999999994,0.26561893839364537)
            (17.5,0.2656189383936449)
            (17.525000000000006,0.26561893839364503)
            (17.549999999999997,0.2656189383936449)
            (17.575000000000003,0.26561893839364503)
            (17.599999999999994,0.26561893839364514)
            (17.625,0.2656189383936451)
            (17.650000000000006,0.265618938393645)
            (17.674999999999997,0.265618938393645)
            (17.700000000000003,0.265618938393645)
            (17.724999999999994,0.26561893839364475)
            (17.75,0.2656189383936448)
            (17.775000000000006,0.26561893839364487)
            (17.799999999999997,0.26561893839364475)
            (17.825000000000003,0.26561893839364475)
            (17.849999999999994,0.26561893839364487)
            (17.875,0.26561893839364475)
            (17.900000000000006,0.26561893839364464)
            (17.924999999999997,0.26561893839364475)
            (17.950000000000003,0.265618938393645)
            (17.974999999999994,0.26561893839364464)
            (18.0,0.2656189383936449)
            (18.025000000000006,0.2656189383936449)
            (18.049999999999997,0.2656189383936446)
            (18.075000000000003,0.2656189383936447)
            (18.099999999999994,0.2656189383936447)
            (18.125,0.2656189383936448)
            (18.150000000000006,0.2656189383936447)
            (18.174999999999997,0.2656189383936447)
            (18.200000000000003,0.2656189383936446)
            (18.224999999999994,0.2656189383936447)
            (18.25,0.2656189383936447)
            (18.275000000000006,0.2656189383936447)
            (18.299999999999997,0.2656189383936446)
            (18.325000000000003,0.2656189383936446)
            (18.349999999999994,0.2656189383936446)
            (18.375,0.2656189383936446)
            (18.400000000000006,0.2656189383936448)
            (18.424999999999997,0.2656189383936447)
            (18.450000000000003,0.2656189383936446)
            (18.474999999999994,0.2656189383936447)
            (18.5,0.2656189383936447)
            (18.525000000000006,0.2656189383936448)
            (18.549999999999997,0.2656189383936447)
            (18.575000000000003,0.2656189383936448)
            (18.599999999999994,0.2656189383936445)
            (18.625,0.2656189383936448)
            (18.650000000000006,0.2656189383936446)
            (18.674999999999997,0.2656189383936446)
            (18.700000000000003,0.2656189383936446)
            (18.724999999999994,0.2656189383936446)
            (18.75,0.2656189383936446)
            (18.775000000000006,0.2656189383936448)
            (18.799999999999997,0.2656189383936445)
            (18.825000000000003,0.2656189383936448)
            (18.849999999999994,0.2656189383936445)
            (18.875,0.2656189383936447)
            (18.900000000000006,0.2656189383936447)
            (18.924999999999997,0.2656189383936447)
            (18.950000000000003,0.2656189383936447)
            (18.974999999999994,0.2656189383936448)
            (19.0,0.2656189383936445)
            (19.025000000000006,0.2656189383936446)
            (19.049999999999997,0.2656189383936445)
            (19.075000000000003,0.2656189383936447)
            (19.099999999999994,0.2656189383936446)
            (19.125,0.2656189383936446)
            (19.150000000000006,0.2656189383936445)
            (19.174999999999997,0.2656189383936447)
            (19.200000000000003,0.2656189383936447)
            (19.224999999999994,0.2656189383936447)
            (19.25,0.2656189383936445)
            (19.275000000000006,0.2656189383936445)
            (19.299999999999997,0.2656189383936447)
            (19.325000000000003,0.2656189383936447)
            (19.349999999999994,0.2656189383936445)
            (19.375,0.2656189383936445)
            (19.400000000000006,0.2656189383936447)
            (19.424999999999997,0.2656189383936446)
            (19.450000000000003,0.2656189383936446)
            (19.474999999999994,0.2656189383936446)
            (19.5,0.2656189383936446)
            (19.525000000000006,0.2656189383936445)
            (19.549999999999997,0.2656189383936446)
            (19.575000000000003,0.2656189383936446)
            (19.599999999999994,0.2656189383936446)
            (19.625,0.2656189383936449)
            (19.650000000000006,0.2656189383936446)
            (19.674999999999997,0.2656189383936446)
            (19.700000000000003,0.2656189383936446)
            (19.724999999999994,0.2656189383936447)
            (19.75,0.2656189383936447)
            (19.775000000000006,0.2656189383936447)
            (19.799999999999997,0.26561893839364475)
            (19.825000000000003,0.2656189383936446)
            (19.849999999999994,0.2656189383936445)
            (19.875,0.26561893839364464)
            (19.900000000000006,0.2656189383936445)
            (19.924999999999997,0.2656189383936445)
            (19.950000000000003,0.2656189383936446)
            (19.974999999999994,0.2656189383936446)
            (20.0,0.2656189383936446)
            (20.025000000000006,0.2656189383936447)
            (20.049999999999997,0.2656189383936445)
            (20.075000000000003,0.2656189383936445)
            (20.099999999999994,0.2656189383936445)
            (20.125,0.2656189383936446)
            (20.150000000000006,0.2656189383936446)
            (20.174999999999997,0.2656189383936446)
            (20.200000000000003,0.2656189383936446)
            (20.224999999999994,0.2656189383936446)
            (20.25,0.2656189383936446)
            (20.275000000000006,0.2656189383936446)
            (20.299999999999997,0.2656189383936446)
            (20.325000000000003,0.2656189383936446)
            (20.349999999999994,0.2656189383936445)
            (20.375,0.2656189383936447)
            (20.400000000000006,0.2656189383936445)
            (20.424999999999997,0.2656189383936446)
            (20.450000000000003,0.2656189383936446)
            (20.474999999999994,0.2656189383936446)
            (20.5,0.2656189383936446)
            (20.525000000000006,0.2656189383936448)
            (20.549999999999997,0.2656189383936447)
            (20.575000000000003,0.2656189383936447)
            (20.599999999999994,0.2656189383936446)
            (20.625,0.2656189383936446)
            (20.650000000000006,0.2656189383936446)
            (20.674999999999997,0.2656189383936447)
            (20.700000000000003,0.2656189383936446)
            (20.724999999999994,0.2656189383936446)
            (20.75,0.2656189383936445)
            (20.775000000000006,0.2656189383936447)
            (20.799999999999997,0.2656189383936446)
            (20.825000000000003,0.2656189383936447)
            (20.849999999999994,0.2656189383936445)
            (20.875,0.2656189383936446)
            (20.900000000000006,0.2656189383936446)
            (20.924999999999997,0.2656189383936446)
            (20.950000000000003,0.2656189383936447)
            (20.974999999999994,0.26561893839364464)
            (21.0,0.2656189383936447)
            (21.025000000000006,0.2656189383936445)
            (21.049999999999997,0.2656189383936446)
            (21.075000000000003,0.2656189383936445)
            (21.099999999999994,0.2656189383936446)
            (21.125,0.2656189383936446)
            (21.150000000000006,0.26561893839364475)
            (21.174999999999997,0.26561893839364464)
            (21.200000000000003,0.2656189383936445)
            (21.224999999999994,0.26561893839364453)
            (21.25,0.2656189383936446)
            (21.275000000000006,0.2656189383936446)
            (21.299999999999997,0.2656189383936445)
            (21.325000000000003,0.2656189383936446)
            (21.349999999999994,0.2656189383936446)
            (21.375,0.2656189383936445)
            (21.400000000000006,0.2656189383936447)
            (21.424999999999997,0.2656189383936448)
            (21.450000000000003,0.2656189383936446)
            (21.474999999999994,0.2656189383936446)
            (21.5,0.2656189383936446)
            (21.525000000000006,0.2656189383936445)
            (21.549999999999997,0.2656189383936447)
            (21.575000000000003,0.2656189383936446)
            (21.599999999999994,0.2656189383936446)
            (21.625,0.2656189383936447)
            (21.650000000000006,0.2656189383936445)
            (21.674999999999997,0.2656189383936447)
            (21.700000000000003,0.2656189383936445)
            (21.724999999999994,0.2656189383936446)
            (21.75,0.2656189383936447)
            (21.775000000000006,0.26561893839364475)
            (21.799999999999997,0.2656189383936445)
            (21.825000000000003,0.2656189383936447)
            (21.849999999999994,0.2656189383936447)
            (21.875,0.26561893839364437)
            (21.900000000000006,0.2656189383936446)
            (21.924999999999997,0.2656189383936447)
            (21.950000000000003,0.2656189383936446)
            (21.974999999999994,0.2656189383936446)
            (22.0,0.2656189383936445)
            (22.025000000000006,0.2656189383936447)
            (22.049999999999997,0.2656189383936446)
            (22.075000000000003,0.2656189383936445)
            (22.099999999999994,0.2656189383936446)
            (22.125,0.2656189383936446)
            (22.150000000000006,0.2656189383936445)
            (22.174999999999997,0.26561893839364437)
            (22.200000000000003,0.2656189383936446)
            (22.224999999999994,0.2656189383936446)
            (22.25,0.2656189383936446)
            (22.275000000000006,0.2656189383936446)
            (22.299999999999997,0.2656189383936446)
            (22.325000000000003,0.2656189383936446)
            (22.349999999999994,0.2656189383936445)
            (22.375,0.2656189383936446)
            (22.400000000000006,0.2656189383936445)
            (22.424999999999997,0.2656189383936446)
            (22.450000000000003,0.2656189383936446)
            (22.474999999999994,0.2656189383936445)
            (22.5,0.26561893839364437)
            (22.525000000000006,0.2656189383936447)
            (22.549999999999997,0.26561893839364437)
            (22.575000000000003,0.2656189383936445)
            (22.599999999999994,0.2656189383936445)
            (22.625,0.2656189383936446)
            (22.650000000000006,0.2656189383936447)
            (22.674999999999997,0.26561893839364425)
            (22.700000000000003,0.2656189383936446)
            (22.724999999999994,0.2656189383936445)
            (22.75,0.2656189383936446)
            (22.775000000000006,0.2656189383936445)
            (22.799999999999997,0.26561893839364425)
            (22.825000000000003,0.2656189383936447)
            (22.849999999999994,0.2656189383936445)
            (22.875,0.2656189383936446)
            (22.900000000000006,0.26561893839364437)
            (22.924999999999997,0.2656189383936447)
            (22.950000000000003,0.2656189383936445)
            (22.974999999999994,0.2656189383936446)
            (23.0,0.2656189383936446)
            (23.025000000000006,0.2656189383936446)
            (23.049999999999997,0.2656189383936446)
            (23.075000000000003,0.26561893839364437)
            (23.099999999999994,0.26561893839364437)
            (23.125,0.2656189383936445)
            (23.150000000000006,0.2656189383936445)
            (23.174999999999997,0.2656189383936446)
            (23.200000000000003,0.2656189383936446)
            (23.224999999999994,0.2656189383936446)
            (23.25,0.2656189383936445)
            (23.275000000000006,0.2656189383936445)
            (23.299999999999997,0.26561893839364437)
            (23.325000000000003,0.2656189383936446)
            (23.349999999999994,0.2656189383936445)
            (23.375,0.2656189383936445)
            (23.400000000000006,0.2656189383936445)
            (23.424999999999997,0.2656189383936447)
            (23.450000000000003,0.2656189383936446)
            (23.474999999999994,0.2656189383936446)
            (23.5,0.2656189383936446)
            (23.525000000000006,0.2656189383936445)
            (23.549999999999997,0.26561893839364464)
            (23.575000000000003,0.2656189383936446)
            (23.599999999999994,0.2656189383936446)
            (23.625,0.2656189383936446)
            (23.650000000000006,0.2656189383936445)
            (23.674999999999997,0.2656189383936445)
            (23.700000000000003,0.2656189383936445)
            (23.724999999999994,0.2656189383936447)
            (23.75,0.2656189383936445)
            (23.775000000000006,0.2656189383936447)
            (23.799999999999997,0.26561893839364437)
            (23.825000000000003,0.2656189383936446)
            (23.849999999999994,0.2656189383936445)
            (23.875,0.2656189383936446)
            (23.900000000000006,0.26561893839364453)
            (23.924999999999997,0.2656189383936445)
            (23.950000000000003,0.2656189383936444)
            (23.974999999999994,0.2656189383936446)
            (24.0,0.26561893839364464)
            (24.025000000000006,0.2656189383936446)
            (24.049999999999997,0.2656189383936445)
            (24.075000000000003,0.26561893839364425)
            (24.099999999999994,0.26561893839364425)
            (24.125,0.26561893839364437)
            (24.150000000000006,0.26561893839364453)
            (24.174999999999997,0.26561893839364464)
            (24.200000000000003,0.2656189383936444)
            (24.224999999999994,0.26561893839364437)
            (24.25,0.2656189383936444)
            (24.275000000000006,0.2656189383936444)
            (24.299999999999997,0.2656189383936445)
            (24.325000000000003,0.2656189383936448)
            (24.349999999999994,0.26561893839364453)
            (24.375,0.2656189383936446)
            (24.400000000000006,0.2656189383936445)
            (24.424999999999997,0.2656189383936446)
            (24.450000000000003,0.2656189383936445)
            (24.474999999999994,0.26561893839364437)
            (24.5,0.26561893839364437)
            (24.525000000000006,0.2656189383936447)
            (24.549999999999997,0.2656189383936445)
            (24.575000000000003,0.26561893839364437)
            (24.599999999999994,0.2656189383936445)
            (24.625,0.2656189383936446)
            (24.650000000000006,0.2656189383936446)
            (24.674999999999997,0.2656189383936445)
            (24.700000000000003,0.2656189383936444)
            (24.724999999999994,0.2656189383936446)
            (24.75,0.2656189383936446)
            (24.775000000000006,0.2656189383936445)
            (24.799999999999997,0.2656189383936445)
            (24.825000000000003,0.2656189383936446)
            (24.849999999999994,0.2656189383936445)
            (24.875,0.2656189383936445)
            (24.900000000000006,0.2656189383936445)
            (24.924999999999997,0.2656189383936445)
            (24.950000000000003,0.2656189383936446)
            (24.974999999999994,0.2656189383936446)
            (25.0,0.2656189383936445)
            (25.025000000000006,0.2656189383936445)
            (25.049999999999997,0.26561893839364437)
            (25.075000000000003,0.2656189383936446)
            (25.099999999999994,0.2656189383936445)
            (25.125,0.2656189383936445)
            (25.150000000000006,0.2656189383936447)
            (25.174999999999997,0.2656189383936446)
            (25.200000000000003,0.2656189383936445)
            (25.224999999999994,0.2656189383936445)
            (25.25,0.2656189383936446)
            (25.275000000000006,0.2656189383936446)
            (25.299999999999997,0.2656189383936445)
            (25.325000000000003,0.2656189383936445)
            (25.349999999999994,0.2656189383936445)
            (25.375,0.2656189383936447)
            (25.400000000000006,0.2656189383936445)
            (25.424999999999997,0.2656189383936446)
            (25.450000000000003,0.2656189383936445)
            (25.474999999999994,0.2656189383936445)
            (25.5,0.2656189383936445)
            (25.525000000000006,0.2656189383936446)
            (25.549999999999997,0.2656189383936445)
            (25.575000000000003,0.2656189383936446)
            (25.599999999999994,0.2656189383936446)
            (25.625,0.2656189383936446)
            (25.650000000000006,0.2656189383936446)
            (25.674999999999997,0.2656189383936445)
            (25.700000000000003,0.2656189383936445)
            (25.724999999999994,0.2656189383936447)
            (25.75,0.2656189383936445)
            (25.775000000000006,0.2656189383936446)
            (25.799999999999997,0.2656189383936446)
            (25.825000000000003,0.2656189383936446)
            (25.849999999999994,0.2656189383936446)
            (25.875,0.2656189383936445)
            (25.900000000000006,0.2656189383936446)
            (25.924999999999997,0.2656189383936447)
            (25.950000000000003,0.2656189383936446)
            (25.974999999999994,0.2656189383936446)
            (26.0,0.2656189383936445)
            (26.025000000000006,0.2656189383936447)
            (26.049999999999997,0.2656189383936446)
            (26.075000000000003,0.2656189383936445)
            (26.099999999999994,0.2656189383936445)
            (26.125,0.2656189383936446)
            (26.150000000000006,0.2656189383936446)
            (26.174999999999997,0.2656189383936446)
            (26.200000000000003,0.2656189383936446)
            (26.224999999999994,0.2656189383936446)
            (26.25,0.2656189383936446)
            (26.275000000000006,0.2656189383936446)
            (26.299999999999997,0.2656189383936446)
            (26.325000000000003,0.2656189383936447)
            (26.349999999999994,0.2656189383936446)
            (26.375,0.2656189383936446)
            (26.400000000000006,0.2656189383936447)
            (26.424999999999997,0.2656189383936447)
            (26.450000000000003,0.26561893839364437)
            (26.474999999999994,0.2656189383936445)
            (26.5,0.2656189383936446)
            (26.525000000000006,0.2656189383936446)
            (26.549999999999997,0.2656189383936445)
            (26.575000000000003,0.2656189383936445)
            (26.599999999999994,0.26561893839364437)
            (26.625,0.2656189383936446)
            (26.650000000000006,0.2656189383936445)
            (26.674999999999997,0.2656189383936446)
            (26.700000000000003,0.2656189383936445)
            (26.724999999999994,0.2656189383936445)
            (26.75,0.2656189383936446)
            (26.775000000000006,0.26561893839364464)
            (26.799999999999997,0.2656189383936446)
            (26.825000000000003,0.26561893839364464)
            (26.849999999999994,0.2656189383936446)
            (26.875,0.2656189383936445)
            (26.900000000000006,0.26561893839364464)
            (26.924999999999997,0.2656189383936446)
            (26.950000000000003,0.2656189383936446)
            (26.974999999999994,0.26561893839364464)
            (27.0,0.2656189383936446)
            (27.025000000000006,0.26561893839364475)
            (27.049999999999997,0.26561893839364464)
            (27.075000000000003,0.2656189383936446)
            (27.099999999999994,0.26561893839364453)
            (27.125,0.2656189383936446)
            (27.150000000000006,0.2656189383936445)
            (27.174999999999997,0.26561893839364464)
            (27.200000000000003,0.2656189383936446)
            (27.224999999999994,0.26561893839364475)
            (27.25,0.2656189383936446)
            (27.275000000000006,0.26561893839364464)
            (27.299999999999997,0.26561893839364453)
            (27.325000000000003,0.2656189383936446)
            (27.349999999999994,0.26561893839364453)
            (27.375,0.2656189383936446)
            (27.400000000000006,0.2656189383936447)
            (27.424999999999997,0.2656189383936445)
            (27.450000000000003,0.2656189383936445)
            (27.474999999999994,0.2656189383936446)
            (27.5,0.26561893839364453)
            (27.525000000000006,0.2656189383936446)
            (27.549999999999997,0.2656189383936447)
            (27.575000000000003,0.26561893839364464)
            (27.60000000000001,0.2656189383936447)
            (27.625,0.2656189383936446)
            (27.650000000000006,0.2656189383936445)
            (27.674999999999997,0.2656189383936446)
            (27.700000000000003,0.26561893839364453)
            (27.72500000000001,0.2656189383936447)
            (27.75,0.2656189383936446)
            (27.775000000000006,0.2656189383936445)
            (27.799999999999997,0.2656189383936445)
            (27.825000000000003,0.2656189383936446)
            (27.85000000000001,0.2656189383936445)
            (27.875,0.2656189383936447)
            (27.900000000000006,0.26561893839364475)
            (27.924999999999997,0.26561893839364464)
            (27.950000000000003,0.2656189383936445)
            (27.97500000000001,0.26561893839364464)
            (28.0,0.2656189383936447)
            (28.025000000000006,0.2656189383936447)
            (28.049999999999997,0.2656189383936446)
            (28.075000000000003,0.26561893839364464)
            (28.10000000000001,0.26561893839364453)
            (28.125,0.26561893839364464)
            (28.150000000000006,0.2656189383936447)
            (28.174999999999997,0.2656189383936446)
            (28.200000000000003,0.2656189383936446)
            (28.22500000000001,0.2656189383936446)
            (28.25,0.2656189383936446)
            (28.275000000000006,0.2656189383936446)
            (28.299999999999997,0.2656189383936445)
            (28.325000000000003,0.2656189383936446)
            (28.35000000000001,0.26561893839364464)
            (28.375,0.2656189383936446)
            (28.400000000000006,0.2656189383936446)
            (28.424999999999997,0.26561893839364453)
            (28.450000000000003,0.2656189383936445)
            (28.47500000000001,0.2656189383936446)
            (28.5,0.26561893839364464)
            (28.525000000000006,0.2656189383936446)
            (28.549999999999997,0.2656189383936447)
            (28.575000000000003,0.26561893839364464)
            (28.60000000000001,0.2656189383936447)
            (28.625,0.2656189383936447)
            (28.650000000000006,0.2656189383936446)
            (28.674999999999997,0.2656189383936446)
            (28.700000000000003,0.2656189383936446)
            (28.72500000000001,0.2656189383936447)
            (28.75,0.2656189383936446)
            (28.775000000000006,0.2656189383936446)
            (28.799999999999997,0.2656189383936447)
            (28.825000000000003,0.2656189383936447)
            (28.85000000000001,0.26561893839364453)
            (28.875,0.2656189383936446)
            (28.900000000000006,0.26561893839364453)
            (28.924999999999997,0.2656189383936446)
            (28.950000000000003,0.2656189383936446)
            (28.97500000000001,0.2656189383936446)
            (29.0,0.2656189383936447)
            (29.025000000000006,0.2656189383936447)
            (29.049999999999997,0.2656189383936446)
            (29.075000000000003,0.2656189383936445)
            (29.10000000000001,0.2656189383936446)
            (29.125,0.2656189383936447)
            (29.150000000000006,0.2656189383936447)
            (29.174999999999997,0.2656189383936446)
            (29.200000000000003,0.2656189383936445)
            (29.22500000000001,0.2656189383936446)
            (29.25,0.2656189383936445)
            (29.275000000000006,0.2656189383936445)
            (29.299999999999997,0.2656189383936446)
            (29.325000000000003,0.2656189383936446)
            (29.35000000000001,0.2656189383936446)
            (29.375,0.2656189383936446)
            (29.400000000000006,0.2656189383936445)
            (29.424999999999997,0.2656189383936447)
            (29.450000000000003,0.2656189383936446)
            (29.47500000000001,0.26561893839364464)
            (29.5,0.2656189383936444)
            (29.525000000000006,0.2656189383936447)
            (29.549999999999997,0.2656189383936445)
            (29.575000000000003,0.26561893839364464)
            (29.60000000000001,0.2656189383936446)
            (29.625,0.2656189383936446)
            (29.650000000000006,0.26561893839364464)
            (29.674999999999997,0.2656189383936445)
            (29.700000000000003,0.2656189383936445)
            (29.72500000000001,0.2656189383936446)
            (29.75,0.2656189383936446)
            (29.775000000000006,0.2656189383936445)
            (29.799999999999997,0.2656189383936446)
            (29.825000000000003,0.2656189383936445)
            (29.85000000000001,0.2656189383936447)
            (29.875,0.26561893839364464)
            (29.900000000000006,0.26561893839364453)
            (29.924999999999997,0.2656189383936446)
            (29.950000000000003,0.2656189383936445)
            (29.97500000000001,0.2656189383936446)
            (30.0,0.2656189383936446)
            (30.025000000000006,0.26561893839364464)
            (30.049999999999997,0.26561893839364453)
            (30.075000000000003,0.2656189383936447)
            (30.10000000000001,0.2656189383936446)
            (30.125,0.2656189383936446)
            (30.150000000000006,0.2656189383936446)
            (30.174999999999997,0.2656189383936447)
            (30.200000000000003,0.2656189383936445)
            (30.22500000000001,0.2656189383936447)
            (30.25,0.2656189383936447)
            (30.275000000000006,0.2656189383936447)
            (30.299999999999997,0.26561893839364464)
            (30.325000000000003,0.2656189383936448)
            (30.35000000000001,0.26561893839364464)
            (30.375,0.2656189383936447)
            (30.400000000000006,0.2656189383936446)
            (30.424999999999997,0.2656189383936448)
            (30.450000000000003,0.26561893839364464)
            (30.47500000000001,0.2656189383936445)
            (30.5,0.2656189383936444)
            (30.525000000000006,0.2656189383936447)
            (30.549999999999997,0.2656189383936445)
            (30.575000000000003,0.2656189383936446)
            (30.60000000000001,0.2656189383936447)
            (30.625,0.2656189383936445)
            (30.650000000000006,0.2656189383936448)
            (30.674999999999997,0.2656189383936447)
            (30.700000000000003,0.2656189383936446)
            (30.72500000000001,0.2656189383936447)
            (30.75,0.2656189383936447)
            (30.775000000000006,0.2656189383936445)
            (30.799999999999997,0.2656189383936447)
            (30.825000000000003,0.2656189383936448)
            (30.85000000000001,0.2656189383936445)
            (30.875,0.2656189383936446)
            (30.900000000000006,0.2656189383936446)
            (30.924999999999997,0.2656189383936446)
            (30.950000000000003,0.2656189383936445)
            (30.97500000000001,0.2656189383936446)
            (31.0,0.2656189383936446)
            (31.025000000000006,0.2656189383936446)
            (31.049999999999997,0.2656189383936446)
            (31.075000000000003,0.2656189383936445)
            (31.10000000000001,0.2656189383936446)
            (31.125,0.2656189383936448)
            (31.150000000000006,0.26561893839364453)
            (31.174999999999997,0.2656189383936445)
            (31.200000000000003,0.2656189383936446)
            (31.22500000000001,0.2656189383936447)
            (31.25,0.2656189383936446)
            (31.275000000000006,0.2656189383936447)
            (31.299999999999997,0.2656189383936445)
            (31.325000000000003,0.2656189383936448)
            (31.35000000000001,0.26561893839364464)
            (31.375,0.2656189383936446)
            (31.400000000000006,0.2656189383936445)
            (31.424999999999997,0.2656189383936447)
            (31.450000000000003,0.2656189383936446)
            (31.47500000000001,0.2656189383936445)
            (31.5,0.2656189383936445)
            (31.525000000000006,0.2656189383936446)
            (31.549999999999997,0.2656189383936448)
            (31.575000000000003,0.2656189383936447)
            (31.60000000000001,0.2656189383936447)
            (31.625,0.2656189383936447)
            (31.650000000000006,0.2656189383936445)
            (31.674999999999997,0.26561893839364487)
            (31.700000000000003,0.2656189383936446)
            (31.72500000000001,0.26561893839364464)
            (31.75,0.26561893839364464)
            (31.775000000000006,0.2656189383936447)
            (31.799999999999997,0.2656189383936446)
            (31.825000000000003,0.26561893839364464)
            (31.85000000000001,0.2656189383936445)
            (31.875,0.26561893839364453)
            (31.900000000000006,0.2656189383936445)
            (31.924999999999997,0.2656189383936445)
            (31.950000000000003,0.2656189383936446)
            (31.97500000000001,0.2656189383936445)
            (32.0,0.2656189383936447)
            (32.025000000000006,0.2656189383936447)
            (32.05,0.2656189383936446)
            (32.075,0.2656189383936447)
            (32.10000000000001,0.2656189383936446)
            (32.125,0.2656189383936447)
            (32.150000000000006,0.2656189383936446)
            (32.175,0.2656189383936446)
            (32.2,0.2656189383936446)
            (32.22500000000001,0.2656189383936446)
            (32.25,0.2656189383936446)
            (32.275000000000006,0.2656189383936445)
            (32.3,0.2656189383936446)
            (32.325,0.2656189383936446)
            (32.35000000000001,0.2656189383936446)
            (32.375,0.2656189383936446)
            (32.400000000000006,0.2656189383936446)
            (32.425,0.2656189383936447)
            (32.45,0.2656189383936446)
            (32.47500000000001,0.2656189383936446)
            (32.5,0.2656189383936446)
            (32.525000000000006,0.26561893839364487)
            (32.55,0.2656189383936446)
            (32.575,0.2656189383936446)
            (32.60000000000001,0.2656189383936446)
            (32.625,0.2656189383936446)
            (32.650000000000006,0.2656189383936447)
            (32.675,0.2656189383936446)
            (32.7,0.2656189383936446)
            (32.72500000000001,0.2656189383936446)
            (32.75,0.2656189383936447)
            (32.775000000000006,0.26561893839364475)
            (32.8,0.2656189383936447)
            (32.825,0.2656189383936447)
            (32.85000000000001,0.2656189383936445)
            (32.875,0.2656189383936446)
            (32.900000000000006,0.2656189383936445)
            (32.925,0.2656189383936447)
            (32.95,0.2656189383936445)
            (32.97500000000001,0.2656189383936447)
            (33.0,0.2656189383936446)
            (33.025000000000006,0.2656189383936448)
            (33.05,0.2656189383936447)
            (33.075,0.2656189383936445)
            (33.10000000000001,0.2656189383936446)
            (33.125,0.2656189383936445)
            (33.150000000000006,0.2656189383936446)
            (33.175,0.2656189383936446)
            (33.2,0.2656189383936446)
            (33.22500000000001,0.2656189383936447)
            (33.25,0.2656189383936446)
            (33.275000000000006,0.2656189383936446)
            (33.3,0.2656189383936446)
            (33.325,0.2656189383936446)
            (33.35000000000001,0.2656189383936446)
            (33.375,0.2656189383936445)
            (33.400000000000006,0.2656189383936446)
            (33.425,0.2656189383936447)
            (33.45,0.2656189383936446)
            (33.47500000000001,0.2656189383936447)
            (33.5,0.2656189383936446)
            (33.525000000000006,0.26561893839364475)
            (33.55,0.26561893839364437)
            (33.575,0.2656189383936445)
            (33.60000000000001,0.2656189383936445)
            (33.625,0.2656189383936447)
            (33.650000000000006,0.26561893839364453)
            (33.675,0.2656189383936445)
            (33.7,0.26561893839364425)
            (33.72500000000001,0.2656189383936447)
            (33.75,0.2656189383936445)
            (33.775000000000006,0.2656189383936445)
            (33.8,0.2656189383936445)
            (33.825,0.2656189383936446)
            (33.85000000000001,0.2656189383936447)
            (33.875,0.2656189383936445)
            (33.900000000000006,0.2656189383936445)
            (33.925,0.2656189383936445)
            (33.95,0.2656189383936446)
            (33.97500000000001,0.2656189383936447)
            (34.0,0.2656189383936447)
            (34.025000000000006,0.2656189383936446)
            (34.05,0.2656189383936446)
            (34.075,0.2656189383936446)
            (34.10000000000001,0.2656189383936447)
            (34.125,0.26561893839364464)
            (34.150000000000006,0.26561893839364453)
            (34.175,0.2656189383936446)
            (34.2,0.2656189383936445)
            (34.22500000000001,0.2656189383936447)
            (34.25,0.2656189383936445)
            (34.275000000000006,0.2656189383936446)
            (34.3,0.26561893839364453)
            (34.325,0.26561893839364464)
            (34.35000000000001,0.2656189383936447)
            (34.375,0.2656189383936445)
            (34.400000000000006,0.2656189383936446)
            (34.425,0.2656189383936446)
            (34.45,0.2656189383936446)
            (34.47500000000001,0.2656189383936446)
            (34.5,0.2656189383936447)
            (34.525000000000006,0.26561893839364475)
            (34.55,0.2656189383936447)
            (34.575,0.2656189383936446)
            (34.60000000000001,0.2656189383936445)
            (34.625,0.2656189383936447)
            (34.650000000000006,0.2656189383936447)
            (34.675,0.2656189383936445)
            (34.7,0.26561893839364453)
            (34.72500000000001,0.2656189383936446)
            (34.75,0.26561893839364475)
            (34.775000000000006,0.2656189383936447)
            (34.8,0.2656189383936446)
            (34.825,0.2656189383936446)
            (34.85000000000001,0.2656189383936445)
            (34.875,0.2656189383936445)
            (34.900000000000006,0.2656189383936447)
            (34.925,0.2656189383936446)
            (34.95,0.26561893839364464)
            (34.97500000000001,0.2656189383936446)
            (35.0,0.2656189383936445)
            (35.025000000000006,0.26561893839364475)
            (35.05,0.2656189383936446)
            (35.075,0.2656189383936446)
            (35.10000000000001,0.2656189383936446)
            (35.125,0.2656189383936446)
            (35.150000000000006,0.2656189383936446)
            (35.175,0.2656189383936448)
            (35.2,0.2656189383936447)
            (35.22500000000001,0.2656189383936446)
            (35.25,0.2656189383936446)
            (35.275000000000006,0.2656189383936447)
            (35.3,0.2656189383936445)
            (35.325,0.26561893839364475)
            (35.35000000000001,0.26561893839364453)
            (35.375,0.26561893839364464)
            (35.400000000000006,0.2656189383936445)
            (35.425,0.2656189383936447)
            (35.45,0.2656189383936446)
            (35.47500000000001,0.26561893839364453)
            (35.5,0.2656189383936446)
            (35.525000000000006,0.26561893839364464)
            (35.55,0.26561893839364453)
            (35.575,0.2656189383936447)
            (35.60000000000001,0.2656189383936446)
            (35.625,0.26561893839364464)
            (35.650000000000006,0.26561893839364464)
            (35.675,0.26561893839364475)
            (35.7,0.2656189383936445)
            (35.72500000000001,0.26561893839364487)
            (35.75,0.2656189383936446)
            (35.775000000000006,0.2656189383936447)
            (35.8,0.2656189383936447)
            (35.825,0.2656189383936447)
            (35.85000000000001,0.26561893839364464)
            (35.875,0.26561893839364475)
            (35.900000000000006,0.2656189383936445)
            (35.925,0.2656189383936446)
            (35.95,0.26561893839364437)
            (35.97500000000001,0.2656189383936447)
            (36.0,0.2656189383936445)
            (36.025000000000006,0.2656189383936448)
            (36.05,0.2656189383936446)
            (36.075,0.26561893839364464)
            (36.10000000000001,0.2656189383936445)
            (36.125,0.26561893839364475)
            (36.150000000000006,0.26561893839364464)
            (36.175,0.2656189383936447)
            (36.2,0.2656189383936448)
            (36.22500000000001,0.2656189383936447)
            (36.25,0.26561893839364487)
            (36.275000000000006,0.26561893839364475)
            (36.3,0.2656189383936446)
            (36.325,0.2656189383936446)
            (36.35000000000001,0.26561893839364475)
            (36.375,0.2656189383936447)
            (36.400000000000006,0.2656189383936447)
            (36.425,0.2656189383936448)
            (36.45,0.2656189383936446)
            (36.47500000000001,0.2656189383936447)
            (36.5,0.2656189383936446)
            (36.525000000000006,0.26561893839364487)
            (36.55,0.2656189383936445)
            (36.575,0.26561893839364464)
            (36.60000000000001,0.2656189383936445)
            (36.625,0.26561893839364475)
            (36.650000000000006,0.26561893839364475)
            (36.675,0.26561893839364464)
            (36.7,0.26561893839364464)
            (36.72500000000001,0.2656189383936447)
            (36.75,0.26561893839364464)
            (36.775000000000006,0.2656189383936445)
            (36.8,0.2656189383936447)
            (36.825,0.2656189383936447)
            (36.85000000000001,0.2656189383936445)
            (36.875,0.26561893839364464)
            (36.900000000000006,0.2656189383936445)
            (36.925,0.2656189383936447)
            (36.95,0.2656189383936445)
            (36.97500000000001,0.2656189383936446)
            (37.0,0.2656189383936445)
            (37.025000000000006,0.2656189383936447)
            (37.05,0.2656189383936446)
            (37.075,0.26561893839364453)
            (37.10000000000001,0.26561893839364464)
            (37.125,0.2656189383936448)
            (37.150000000000006,0.2656189383936446)
            (37.175,0.2656189383936447)
            (37.2,0.2656189383936447)
            (37.22500000000001,0.26561893839364487)
            (37.25,0.26561893839364437)
            (37.275000000000006,0.2656189383936445)
            (37.3,0.2656189383936446)
            (37.325,0.2656189383936446)
            (37.35000000000001,0.2656189383936446)
            (37.375,0.26561893839364453)
            (37.400000000000006,0.26561893839364437)
            (37.425,0.2656189383936446)
            (37.45,0.2656189383936446)
            (37.47500000000001,0.26561893839364453)
            (37.5,0.2656189383936445)
            (37.525000000000006,0.26561893839364475)
            (37.55,0.2656189383936445)
            (37.575,0.2656189383936445)
            (37.60000000000001,0.2656189383936446)
            (37.625,0.2656189383936446)
            (37.650000000000006,0.2656189383936445)
            (37.675,0.26561893839364453)
            (37.7,0.2656189383936445)
            (37.72500000000001,0.2656189383936445)
            (37.75,0.26561893839364437)
            (37.775000000000006,0.26561893839364464)
            (37.8,0.26561893839364437)
            (37.825,0.2656189383936446)
            (37.85000000000001,0.2656189383936445)
            (37.875,0.2656189383936445)
            (37.900000000000006,0.2656189383936445)
            (37.925,0.2656189383936445)
            (37.95,0.2656189383936446)
            (37.97500000000001,0.2656189383936446)
            (38.0,0.26561893839364437)
            (38.025000000000006,0.26561893839364464)
            (38.05,0.2656189383936445)
            (38.075,0.2656189383936445)
            (38.10000000000001,0.2656189383936445)
            (38.125,0.2656189383936445)
            (38.150000000000006,0.2656189383936445)
            (38.175,0.26561893839364464)
            (38.2,0.26561893839364437)
            (38.22500000000001,0.26561893839364475)
            (38.25,0.2656189383936446)
            (38.275000000000006,0.26561893839364464)
            (38.3,0.26561893839364437)
            (38.325,0.2656189383936445)
            (38.35000000000001,0.2656189383936445)
            (38.375,0.2656189383936444)
            (38.400000000000006,0.2656189383936446)
            (38.425,0.2656189383936446)
            (38.45,0.2656189383936445)
            (38.47500000000001,0.2656189383936445)
            (38.5,0.26561893839364453)
            (38.525000000000006,0.26561893839364453)
            (38.55,0.26561893839364437)
            (38.575,0.26561893839364453)
            (38.60000000000001,0.2656189383936445)
            (38.625,0.2656189383936446)
            (38.650000000000006,0.2656189383936445)
            (38.675,0.2656189383936444)
            (38.7,0.2656189383936445)
            (38.72500000000001,0.2656189383936446)
            (38.75,0.2656189383936446)
            (38.775000000000006,0.2656189383936445)
            (38.8,0.2656189383936445)
            (38.825,0.2656189383936447)
            (38.85000000000001,0.2656189383936445)
            (38.875,0.2656189383936445)
            (38.900000000000006,0.2656189383936446)
            (38.925,0.2656189383936446)
            (38.95,0.26561893839364453)
            (38.97500000000001,0.26561893839364453)
            (39.0,0.2656189383936445)
            (39.025000000000006,0.26561893839364453)
            (39.05,0.2656189383936445)
            (39.075,0.2656189383936446)
            (39.10000000000001,0.26561893839364437)
            (39.125,0.2656189383936445)
            (39.150000000000006,0.2656189383936446)
            (39.175,0.26561893839364464)
            (39.2,0.2656189383936445)
            (39.22500000000001,0.2656189383936446)
            (39.25,0.26561893839364437)
            (39.275000000000006,0.2656189383936446)
            (39.3,0.2656189383936446)
            (39.325,0.2656189383936446)
            (39.35000000000001,0.2656189383936447)
            (39.375,0.2656189383936447)
            (39.400000000000006,0.2656189383936445)
            (39.425,0.26561893839364453)
            (39.45,0.2656189383936446)
            (39.47500000000001,0.26561893839364464)
            (39.5,0.2656189383936445)
            (39.525000000000006,0.2656189383936446)
            (39.55,0.2656189383936446)
            (39.575,0.2656189383936446)
            (39.60000000000001,0.2656189383936446)
            (39.625,0.2656189383936447)
            (39.650000000000006,0.2656189383936446)
            (39.675,0.2656189383936445)
            (39.7,0.2656189383936445)
            (39.72500000000001,0.2656189383936447)
            (39.75,0.2656189383936445)
            (39.775000000000006,0.2656189383936446)
            (39.8,0.2656189383936445)
            (39.825,0.2656189383936446)
            (39.85000000000001,0.2656189383936446)
            (39.875,0.2656189383936446)
            (39.900000000000006,0.2656189383936447)
            (39.925,0.2656189383936447)
            (39.95,0.2656189383936445)
            (39.97500000000001,0.2656189383936446)
            (40.0,0.2656189383936447)
            (40.025000000000006,0.2656189383936447)
            (40.05,0.2656189383936447)
            (40.075,0.2656189383936445)
            (40.10000000000001,0.2656189383936446)
            (40.125,0.2656189383936446)
            (40.150000000000006,0.2656189383936447)
            (40.175,0.2656189383936447)
            (40.2,0.2656189383936446)
            (40.22500000000001,0.2656189383936447)
            (40.25,0.2656189383936448)
            (40.275000000000006,0.2656189383936446)
            (40.3,0.2656189383936445)
            (40.325,0.2656189383936448)
            (40.35000000000001,0.2656189383936446)
            (40.375,0.2656189383936448)
            (40.400000000000006,0.2656189383936447)
            (40.425,0.2656189383936446)
            (40.45,0.2656189383936446)
            (40.47500000000001,0.2656189383936446)
            (40.5,0.2656189383936446)
            (40.525000000000006,0.2656189383936446)
            (40.55,0.2656189383936446)
            (40.575,0.2656189383936446)
            (40.60000000000001,0.2656189383936447)
            (40.625,0.2656189383936447)
            (40.650000000000006,0.2656189383936447)
            (40.675,0.2656189383936446)
            (40.7,0.2656189383936447)
            (40.72500000000001,0.2656189383936445)
            (40.75,0.2656189383936446)
            (40.775000000000006,0.2656189383936448)
            (40.8,0.2656189383936447)
            (40.825,0.2656189383936447)
            (40.85000000000001,0.2656189383936446)
            (40.875,0.2656189383936445)
            (40.900000000000006,0.2656189383936446)
            (40.925,0.2656189383936446)
            (40.95,0.2656189383936446)
            (40.97500000000001,0.2656189383936446)
            (41.0,0.2656189383936446)
            (41.025000000000006,0.2656189383936447)
            (41.05,0.2656189383936446)
            (41.075,0.2656189383936445)
            (41.10000000000001,0.2656189383936445)
            (41.125,0.2656189383936445)
            (41.150000000000006,0.2656189383936447)
            (41.175,0.2656189383936447)
            (41.2,0.2656189383936446)
            (41.22500000000001,0.2656189383936446)
            (41.25,0.2656189383936447)
            (41.275000000000006,0.2656189383936446)
            (41.3,0.2656189383936446)
            (41.325,0.2656189383936446)
            (41.35000000000001,0.2656189383936447)
            (41.375,0.2656189383936446)
            (41.400000000000006,0.2656189383936446)
            (41.425,0.2656189383936447)
            (41.45,0.2656189383936445)
            (41.47500000000001,0.2656189383936446)
            (41.5,0.26561893839364453)
            (41.525000000000006,0.2656189383936447)
            (41.55,0.2656189383936447)
            (41.575,0.2656189383936447)
            (41.60000000000001,0.2656189383936447)
            (41.625,0.2656189383936447)
            (41.650000000000006,0.2656189383936446)
            (41.675,0.2656189383936446)
            (41.7,0.2656189383936446)
            (41.72500000000001,0.2656189383936446)
            (41.75,0.2656189383936446)
            (41.775000000000006,0.2656189383936448)
            (41.8,0.2656189383936445)
            (41.825,0.26561893839364475)
            (41.85000000000001,0.26561893839364475)
            (41.875,0.2656189383936446)
            (41.900000000000006,0.2656189383936445)
            (41.925,0.2656189383936447)
            (41.95,0.26561893839364464)
            (41.97500000000001,0.2656189383936447)
            (42.0,0.2656189383936446)
            (42.025000000000006,0.2656189383936447)
            (42.05,0.2656189383936446)
            (42.075,0.2656189383936446)
            (42.10000000000001,0.2656189383936447)
            (42.125,0.26561893839364487)
            (42.150000000000006,0.2656189383936445)
            (42.175,0.2656189383936447)
            (42.2,0.2656189383936447)
            (42.22500000000001,0.2656189383936447)
            (42.25,0.2656189383936447)
            (42.275000000000006,0.2656189383936447)
            (42.3,0.26561893839364464)
            (42.325,0.2656189383936447)
            (42.35000000000001,0.26561893839364437)
            (42.375,0.2656189383936447)
            (42.400000000000006,0.2656189383936446)
            (42.425,0.2656189383936448)
            (42.45,0.2656189383936447)
            (42.47500000000001,0.2656189383936446)
            (42.5,0.2656189383936445)
            (42.525000000000006,0.2656189383936447)
            (42.55,0.26561893839364464)
            (42.575,0.26561893839364464)
            (42.60000000000001,0.2656189383936447)
            (42.625,0.26561893839364475)
            (42.650000000000006,0.26561893839364464)
            (42.675,0.2656189383936447)
            (42.7,0.2656189383936445)
            (42.72500000000001,0.2656189383936446)
            (42.75,0.26561893839364464)
            (42.775000000000006,0.2656189383936446)
            (42.8,0.2656189383936447)
            (42.825,0.2656189383936446)
            (42.85000000000001,0.2656189383936444)
            (42.875,0.2656189383936447)
            (42.900000000000006,0.2656189383936445)
            (42.925,0.26561893839364487)
            (42.95,0.26561893839364453)
            (42.97500000000001,0.26561893839364475)
            (43.0,0.2656189383936445)
            (43.025000000000006,0.2656189383936447)
            (43.05,0.26561893839364475)
            (43.075,0.2656189383936448)
            (43.10000000000001,0.26561893839364453)
            (43.125,0.2656189383936447)
            (43.150000000000006,0.26561893839364453)
            (43.175,0.2656189383936446)
            (43.2,0.2656189383936447)
            (43.22500000000001,0.2656189383936446)
            (43.25,0.26561893839364453)
            (43.275000000000006,0.26561893839364437)
            (43.3,0.2656189383936444)
            (43.325,0.2656189383936446)
            (43.35000000000001,0.2656189383936445)
            (43.375,0.26561893839364475)
            (43.400000000000006,0.26561893839364437)
            (43.425,0.2656189383936446)
            (43.45,0.2656189383936448)
            (43.47500000000001,0.2656189383936446)
            (43.5,0.2656189383936446)
            (43.525000000000006,0.2656189383936446)
            (43.55,0.2656189383936447)
            (43.575,0.2656189383936445)
            (43.60000000000001,0.2656189383936446)
            (43.625,0.2656189383936447)
            (43.650000000000006,0.26561893839364437)
            (43.675,0.2656189383936445)
            (43.7,0.2656189383936446)
            (43.72500000000001,0.26561893839364475)
            (43.75,0.2656189383936447)
            (43.775000000000006,0.26561893839364464)
            (43.8,0.26561893839364464)
            (43.825,0.2656189383936446)
            (43.85000000000001,0.2656189383936446)
            (43.875,0.2656189383936446)
            (43.900000000000006,0.2656189383936445)
            (43.925,0.2656189383936446)
            (43.95,0.2656189383936445)
            (43.97500000000001,0.2656189383936445)
            (44.0,0.2656189383936447)
            (44.025000000000006,0.2656189383936447)
            (44.05,0.2656189383936446)
            (44.075,0.2656189383936445)
            (44.10000000000001,0.2656189383936445)
            (44.125,0.2656189383936447)
            (44.150000000000006,0.2656189383936447)
            (44.175,0.2656189383936447)
            (44.2,0.2656189383936446)
            (44.22500000000001,0.2656189383936448)
            (44.25,0.2656189383936446)
            (44.275000000000006,0.2656189383936446)
            (44.3,0.2656189383936447)
            (44.325,0.2656189383936446)
            (44.35000000000001,0.2656189383936447)
            (44.375,0.2656189383936448)
            (44.400000000000006,0.2656189383936445)
            (44.425,0.2656189383936447)
            (44.45,0.2656189383936447)
            (44.47500000000001,0.2656189383936446)
            (44.5,0.2656189383936445)
            (44.525000000000006,0.2656189383936446)
            (44.55,0.2656189383936446)
            (44.575,0.2656189383936447)
            (44.60000000000001,0.2656189383936445)
            (44.625,0.26561893839364464)
            (44.650000000000006,0.2656189383936445)
            (44.675,0.2656189383936446)
            (44.7,0.2656189383936446)
            (44.72500000000001,0.2656189383936446)
            (44.75,0.2656189383936445)
            (44.775000000000006,0.26561893839364453)
            (44.8,0.2656189383936448)
            (44.825,0.26561893839364475)
            (44.85000000000001,0.2656189383936446)
            (44.875,0.2656189383936445)
            (44.900000000000006,0.2656189383936446)
            (44.925,0.26561893839364475)
            (44.95,0.26561893839364453)
            (44.97500000000001,0.2656189383936446)
            (45.0,0.2656189383936448)
            (45.025000000000006,0.26561893839364464)
            (45.05,0.2656189383936447)
            (45.075,0.2656189383936445)
            (45.10000000000001,0.2656189383936445)
            (45.125,0.2656189383936445)
            (45.150000000000006,0.2656189383936446)
            (45.175,0.2656189383936445)
            (45.2,0.2656189383936445)
            (45.22500000000001,0.2656189383936448)
            (45.25,0.2656189383936446)
            (45.275000000000006,0.2656189383936445)
            (45.3,0.2656189383936446)
            (45.325,0.2656189383936447)
            (45.35000000000001,0.26561893839364475)
            (45.375,0.2656189383936446)
            (45.400000000000006,0.2656189383936446)
            (45.425,0.2656189383936447)
            (45.45,0.26561893839364464)
            (45.47500000000001,0.2656189383936446)
            (45.5,0.2656189383936446)
            (45.525000000000006,0.2656189383936446)
            (45.55,0.26561893839364464)
            (45.575,0.2656189383936446)
            (45.60000000000001,0.2656189383936447)
            (45.625,0.2656189383936447)
            (45.650000000000006,0.2656189383936445)
            (45.675,0.2656189383936445)
            (45.7,0.2656189383936446)
            (45.72500000000001,0.2656189383936448)
            (45.75,0.26561893839364475)
            (45.775000000000006,0.2656189383936447)
            (45.8,0.2656189383936447)
            (45.825,0.26561893839364475)
            (45.85000000000001,0.26561893839364464)
            (45.875,0.2656189383936446)
            (45.900000000000006,0.2656189383936446)
            (45.925,0.2656189383936446)
            (45.95,0.2656189383936446)
            (45.97500000000001,0.2656189383936447)
            (46.0,0.2656189383936445)
            (46.025000000000006,0.26561893839364487)
            (46.05,0.2656189383936447)
            (46.075,0.2656189383936446)
            (46.10000000000001,0.2656189383936446)
            (46.125,0.2656189383936448)
            (46.150000000000006,0.2656189383936448)
            (46.175,0.2656189383936446)
            (46.2,0.2656189383936447)
            (46.22500000000001,0.2656189383936447)
            (46.25,0.2656189383936446)
            (46.275000000000006,0.2656189383936446)
            (46.3,0.2656189383936447)
            (46.325,0.2656189383936447)
            (46.35000000000001,0.26561893839364453)
            (46.375,0.2656189383936446)
            (46.400000000000006,0.2656189383936446)
            (46.425,0.2656189383936448)
            (46.45,0.2656189383936445)
            (46.47500000000001,0.2656189383936445)
            (46.5,0.2656189383936445)
            (46.525000000000006,0.2656189383936447)
            (46.55,0.2656189383936446)
            (46.575,0.2656189383936445)
            (46.60000000000001,0.2656189383936446)
            (46.625,0.2656189383936447)
            (46.650000000000006,0.2656189383936447)
            (46.675,0.2656189383936447)
            (46.7,0.2656189383936445)
            (46.72500000000001,0.2656189383936448)
            (46.75,0.2656189383936447)
            (46.775000000000006,0.2656189383936447)
            (46.8,0.2656189383936447)
            (46.825,0.2656189383936446)
            (46.85000000000001,0.2656189383936446)
            (46.875,0.2656189383936446)
            (46.900000000000006,0.2656189383936445)
            (46.925,0.2656189383936445)
            (46.95,0.2656189383936447)
            (46.97500000000001,0.2656189383936445)
            (47.0,0.2656189383936446)
            (47.025000000000006,0.2656189383936447)
            (47.05,0.2656189383936447)
            (47.075,0.2656189383936446)
            (47.10000000000001,0.2656189383936446)
            (47.125,0.2656189383936448)
            (47.150000000000006,0.26561893839364487)
            (47.175,0.2656189383936446)
            (47.2,0.2656189383936447)
            (47.22500000000001,0.26561893839364464)
            (47.25,0.2656189383936447)
            (47.275000000000006,0.26561893839364464)
            (47.3,0.2656189383936445)
            (47.325,0.2656189383936446)
            (47.35000000000001,0.2656189383936446)
            (47.375,0.2656189383936446)
            (47.400000000000006,0.2656189383936445)
            (47.425,0.26561893839364475)
            (47.45,0.2656189383936446)
            (47.47500000000001,0.2656189383936446)
            (47.5,0.2656189383936446)
            (47.525000000000006,0.2656189383936447)
            (47.55,0.2656189383936446)
            (47.575,0.2656189383936447)
            (47.60000000000001,0.2656189383936446)
            (47.625,0.26561893839364464)
            (47.650000000000006,0.2656189383936446)
            (47.675,0.2656189383936445)
            (47.7,0.2656189383936447)
            (47.72500000000001,0.26561893839364464)
            (47.75,0.26561893839364464)
            (47.775000000000006,0.26561893839364437)
            (47.8,0.2656189383936446)
            (47.825,0.26561893839364464)
            (47.85000000000001,0.26561893839364475)
            (47.875,0.2656189383936447)
            (47.900000000000006,0.2656189383936446)
            (47.925,0.2656189383936445)
            (47.95,0.2656189383936447)
            (47.97500000000001,0.2656189383936447)
            (48.0,0.2656189383936446)
            (48.025000000000006,0.2656189383936447)
            (48.05,0.2656189383936445)
            (48.075,0.26561893839364453)
            (48.10000000000001,0.26561893839364437)
            (48.125,0.2656189383936446)
            (48.150000000000006,0.26561893839364453)
            (48.175,0.2656189383936446)
            (48.2,0.2656189383936445)
            (48.22500000000001,0.2656189383936447)
            (48.25,0.2656189383936446)
            (48.275000000000006,0.26561893839364437)
            (48.3,0.2656189383936446)
            (48.325,0.2656189383936446)
            (48.35000000000001,0.2656189383936446)
            (48.375,0.2656189383936445)
            (48.400000000000006,0.26561893839364437)
            (48.425,0.2656189383936447)
            (48.45,0.26561893839364437)
            (48.47500000000001,0.26561893839364464)
            (48.5,0.2656189383936445)
            (48.525000000000006,0.26561893839364464)
            (48.55,0.2656189383936446)
            (48.575,0.2656189383936445)
            (48.60000000000001,0.26561893839364437)
            (48.625,0.26561893839364464)
            (48.650000000000006,0.2656189383936446)
            (48.675,0.26561893839364437)
            (48.7,0.26561893839364437)
            (48.72500000000001,0.2656189383936446)
            (48.75,0.26561893839364437)
            (48.775000000000006,0.2656189383936446)
            (48.8,0.2656189383936445)
            (48.825,0.2656189383936447)
            (48.85000000000001,0.26561893839364437)
            (48.875,0.26561893839364464)
            (48.900000000000006,0.26561893839364437)
            (48.925,0.2656189383936446)
            (48.95,0.2656189383936445)
            (48.97500000000001,0.2656189383936445)
            (49.0,0.2656189383936445)
            (49.025000000000006,0.26561893839364464)
            (49.05,0.2656189383936446)
            (49.075,0.2656189383936446)
            (49.10000000000001,0.2656189383936446)
            (49.125,0.2656189383936445)
            (49.150000000000006,0.2656189383936447)
            (49.175,0.2656189383936446)
            (49.2,0.26561893839364464)
            (49.22500000000001,0.2656189383936447)
            (49.25,0.2656189383936445)
            (49.275000000000006,0.26561893839364475)
            (49.3,0.2656189383936445)
            (49.325,0.26561893839364464)
            (49.35000000000001,0.2656189383936446)
            (49.375,0.26561893839364464)
            (49.400000000000006,0.26561893839364437)
            (49.425,0.2656189383936447)
            (49.45,0.26561893839364464)
            (49.47500000000001,0.26561893839364437)
            (49.5,0.2656189383936445)
            (49.525000000000006,0.2656189383936445)
            (49.55,0.2656189383936445)
            (49.575,0.26561893839364475)
            (49.60000000000001,0.2656189383936446)
            (49.625,0.2656189383936447)
            (49.650000000000006,0.26561893839364464)
            (49.675,0.2656189383936445)
            (49.7,0.26561893839364453)
            (49.72500000000001,0.26561893839364437)
            (49.75,0.26561893839364464)
            (49.775000000000006,0.26561893839364464)
            (49.8,0.2656189383936444)
            (49.825,0.26561893839364453)
            (49.85000000000001,0.26561893839364453)
            (49.875,0.2656189383936445)
            (49.900000000000006,0.2656189383936446)
            (49.925,0.26561893839364475)
            (49.95,0.2656189383936448)
            (49.97500000000001,0.2656189383936447)
            (50.0,0.2656189383936446)
            (50.025000000000006,0.2656189383936446)
            (50.05,0.26561893839364453)
            (50.075,0.2656189383936445)
            (50.10000000000001,0.2656189383936445)
            (50.125,0.2656189383936447)
            (50.150000000000006,0.26561893839364437)
            (50.175,0.2656189383936445)
            (50.2,0.26561893839364437)
            (50.22500000000001,0.2656189383936446)
            (50.25,0.2656189383936446)
            (50.275000000000006,0.2656189383936445)
            (50.3,0.2656189383936445)
            (50.325,0.2656189383936446)
            (50.35000000000001,0.2656189383936446)
            (50.375,0.2656189383936445)
            (50.400000000000006,0.2656189383936446)
            (50.425,0.2656189383936445)
            (50.45,0.2656189383936446)
            (50.47500000000001,0.2656189383936445)
            (50.5,0.2656189383936446)
            (50.525000000000006,0.2656189383936446)
            (50.55,0.2656189383936445)
            (50.575,0.2656189383936447)
            (50.60000000000001,0.2656189383936445)
            (50.625,0.2656189383936446)
            (50.650000000000006,0.2656189383936446)
            (50.675,0.2656189383936445)
            (50.7,0.2656189383936445)
            (50.72500000000001,0.2656189383936446)
            (50.75,0.2656189383936447)
            (50.775000000000006,0.2656189383936446)
            (50.8,0.2656189383936446)
            (50.825,0.2656189383936446)
            (50.85000000000001,0.2656189383936447)
            (50.875,0.2656189383936446)
            (50.900000000000006,0.26561893839364464)
            (50.925,0.2656189383936446)
            (50.95,0.2656189383936446)
            (50.97500000000001,0.2656189383936446)
            (51.0,0.2656189383936445)
            (51.025000000000006,0.26561893839364475)
            (51.05,0.2656189383936447)
            (51.075,0.2656189383936446)
            (51.10000000000001,0.2656189383936445)
            (51.125,0.2656189383936445)
            (51.150000000000006,0.2656189383936445)
            (51.175,0.2656189383936445)
            (51.2,0.2656189383936447)
            (51.22500000000001,0.2656189383936446)
            (51.25,0.26561893839364453)
            (51.275000000000006,0.2656189383936445)
            (51.3,0.26561893839364453)
            (51.325,0.2656189383936446)
            (51.35000000000001,0.2656189383936445)
            (51.375,0.2656189383936446)
            (51.400000000000006,0.2656189383936446)
            (51.425,0.26561893839364453)
            (51.45,0.2656189383936446)
            (51.47500000000001,0.26561893839364437)
            (51.5,0.26561893839364437)
            (51.525000000000006,0.26561893839364453)
            (51.55,0.2656189383936445)
            (51.575,0.2656189383936445)
            (51.60000000000001,0.2656189383936445)
            (51.625,0.2656189383936446)
            (51.650000000000006,0.26561893839364453)
            (51.675,0.2656189383936445)
            (51.7,0.2656189383936445)
            (51.72500000000001,0.2656189383936446)
            (51.75,0.26561893839364453)
            (51.775000000000006,0.2656189383936445)
            (51.8,0.2656189383936445)
            (51.825,0.2656189383936446)
            (51.85000000000001,0.2656189383936446)
            (51.875,0.2656189383936446)
            (51.900000000000006,0.2656189383936445)
            (51.925,0.2656189383936446)
            (51.95,0.2656189383936445)
            (51.97500000000001,0.2656189383936445)
            (52.0,0.2656189383936446)
            (52.025000000000006,0.2656189383936446)
            (52.05,0.26561893839364437)
            (52.075,0.2656189383936445)
            (52.10000000000001,0.2656189383936446)
            (52.125,0.2656189383936446)
            (52.150000000000006,0.2656189383936446)
            (52.175,0.2656189383936446)
            (52.2,0.26561893839364437)
            (52.22500000000001,0.2656189383936446)
            (52.25,0.2656189383936445)
            (52.275000000000006,0.2656189383936446)
            (52.3,0.2656189383936445)
            (52.325,0.2656189383936446)
            (52.35000000000001,0.2656189383936445)
            (52.375,0.2656189383936446)
            (52.400000000000006,0.2656189383936446)
            (52.425,0.2656189383936446)
            (52.45,0.2656189383936445)
            (52.47500000000001,0.2656189383936446)
            (52.5,0.2656189383936445)
            (52.525000000000006,0.2656189383936446)
            (52.55,0.2656189383936446)
            (52.575,0.2656189383936447)
            (52.60000000000001,0.26561893839364437)
            (52.625,0.2656189383936447)
            (52.650000000000006,0.2656189383936445)
            (52.675,0.2656189383936447)
            (52.7,0.2656189383936446)
            (52.72500000000001,0.2656189383936447)
            (52.75,0.26561893839364425)
            (52.775000000000006,0.2656189383936446)
            (52.8,0.2656189383936445)
            (52.825,0.26561893839364475)
            (52.85000000000001,0.2656189383936447)
            (52.875,0.26561893839364437)
            (52.900000000000006,0.2656189383936446)
            (52.925,0.2656189383936448)
            (52.95,0.26561893839364437)
            (52.97500000000001,0.2656189383936445)
            (53.0,0.26561893839364453)
            (53.025000000000006,0.26561893839364464)
            (53.05,0.26561893839364437)
            (53.075,0.2656189383936445)
            (53.10000000000001,0.26561893839364425)
            (53.125,0.2656189383936446)
            (53.150000000000006,0.26561893839364453)
            (53.175,0.2656189383936447)
        }
        ;
    \addplot[no marks, line width={1.5pt}, color={rgb,1:red,0.0706;green,0.3373;blue,0.5529}]
        coordinates {
            (-5.0,25.0)
            (-4.99,24.900100000000002)
            (-4.98,24.800400000000003)
            (-4.97,24.700899999999997)
            (-4.96,24.6016)
            (-4.95,24.5025)
            (-4.94,24.403600000000004)
            (-4.93,24.304899999999996)
            (-4.92,24.2064)
            (-4.91,24.1081)
            (-4.9,24.010000000000005)
            (-4.89,23.912099999999995)
            (-4.88,23.8144)
            (-4.87,23.716900000000003)
            (-4.86,23.619600000000002)
            (-4.85,23.522499999999997)
            (-4.84,23.4256)
            (-4.83,23.3289)
            (-4.82,23.232400000000002)
            (-4.81,23.136099999999995)
            (-4.8,23.04)
            (-4.79,22.9441)
            (-4.78,22.8484)
            (-4.77,22.752899999999997)
            (-4.76,22.6576)
            (-4.75,22.5625)
            (-4.74,22.4676)
            (-4.73,22.372900000000005)
            (-4.72,22.278399999999998)
            (-4.71,22.1841)
            (-4.7,22.090000000000003)
            (-4.69,21.996100000000002)
            (-4.68,21.902399999999997)
            (-4.67,21.808899999999998)
            (-4.66,21.715600000000002)
            (-4.65,21.622500000000002)
            (-4.64,21.5296)
            (-4.63,21.436899999999998)
            (-4.62,21.3444)
            (-4.61,21.252100000000002)
            (-4.6,21.159999999999997)
            (-4.59,21.068099999999998)
            (-4.58,20.9764)
            (-4.57,20.884900000000002)
            (-4.56,20.793599999999998)
            (-4.55,20.702499999999997)
            (-4.54,20.6116)
            (-4.53,20.5209)
            (-4.52,20.430399999999995)
            (-4.51,20.3401)
            (-4.5,20.25)
            (-4.49,20.160100000000003)
            (-4.48,20.070400000000003)
            (-4.47,19.9809)
            (-4.46,19.8916)
            (-4.45,19.802500000000002)
            (-4.44,19.713600000000003)
            (-4.43,19.624899999999997)
            (-4.42,19.5364)
            (-4.41,19.4481)
            (-4.4,19.360000000000003)
            (-4.39,19.2721)
            (-4.38,19.1844)
            (-4.37,19.0969)
            (-4.36,19.009600000000002)
            (-4.35,18.922499999999996)
            (-4.34,18.8356)
            (-4.33,18.7489)
            (-4.32,18.6624)
            (-4.31,18.576099999999997)
            (-4.3,18.49)
            (-4.29,18.4041)
            (-4.28,18.3184)
            (-4.27,18.232899999999997)
            (-4.26,18.147599999999997)
            (-4.25,18.0625)
            (-4.24,17.977600000000002)
            (-4.23,17.892900000000004)
            (-4.22,17.8084)
            (-4.21,17.7241)
            (-4.2,17.64)
            (-4.19,17.556100000000004)
            (-4.18,17.472399999999997)
            (-4.17,17.3889)
            (-4.16,17.305600000000002)
            (-4.15,17.222500000000004)
            (-4.14,17.139599999999998)
            (-4.13,17.0569)
            (-4.12,16.9744)
            (-4.11,16.892100000000003)
            (-4.1,16.81)
            (-4.09,16.728099999999998)
            (-4.08,16.6464)
            (-4.07,16.5649)
            (-4.06,16.483599999999996)
            (-4.05,16.4025)
            (-4.04,16.3216)
            (-4.03,16.240900000000003)
            (-4.02,16.160399999999996)
            (-4.01,16.080099999999998)
            (-4.0,16.0)
            (-3.99,15.920100000000001)
            (-3.98,15.8404)
            (-3.97,15.760900000000001)
            (-3.96,15.6816)
            (-3.95,15.602500000000001)
            (-3.94,15.5236)
            (-3.93,15.4449)
            (-3.92,15.366399999999999)
            (-3.91,15.288100000000002)
            (-3.9,15.209999999999999)
            (-3.89,15.132100000000001)
            (-3.88,15.0544)
            (-3.87,14.9769)
            (-3.86,14.8996)
            (-3.85,14.822500000000002)
            (-3.84,14.7456)
            (-3.83,14.6689)
            (-3.82,14.5924)
            (-3.81,14.5161)
            (-3.8,14.44)
            (-3.79,14.3641)
            (-3.78,14.2884)
            (-3.77,14.2129)
            (-3.76,14.137599999999999)
            (-3.75,14.0625)
            (-3.74,13.987600000000002)
            (-3.73,13.9129)
            (-3.72,13.838400000000002)
            (-3.71,13.7641)
            (-3.7,13.690000000000001)
            (-3.69,13.6161)
            (-3.68,13.5424)
            (-3.67,13.4689)
            (-3.66,13.395600000000002)
            (-3.65,13.3225)
            (-3.64,13.249600000000001)
            (-3.63,13.1769)
            (-3.62,13.1044)
            (-3.61,13.0321)
            (-3.6,12.96)
            (-3.59,12.8881)
            (-3.58,12.8164)
            (-3.57,12.7449)
            (-3.56,12.6736)
            (-3.55,12.6025)
            (-3.54,12.531600000000001)
            (-3.53,12.460899999999999)
            (-3.52,12.3904)
            (-3.51,12.320099999999998)
            (-3.5,12.25)
            (-3.49,12.180100000000001)
            (-3.48,12.1104)
            (-3.47,12.0409)
            (-3.46,11.9716)
            (-3.45,11.902500000000002)
            (-3.44,11.833599999999999)
            (-3.43,11.7649)
            (-3.42,11.696399999999999)
            (-3.41,11.628100000000002)
            (-3.4,11.559999999999999)
            (-3.39,11.4921)
            (-3.38,11.424399999999999)
            (-3.37,11.356900000000001)
            (-3.36,11.289599999999998)
            (-3.35,11.2225)
            (-3.34,11.1556)
            (-3.33,11.0889)
            (-3.32,11.0224)
            (-3.31,10.956100000000001)
            (-3.3,10.889999999999999)
            (-3.29,10.8241)
            (-3.28,10.758399999999998)
            (-3.27,10.6929)
            (-3.26,10.6276)
            (-3.25,10.5625)
            (-3.24,10.497600000000002)
            (-3.23,10.4329)
            (-3.22,10.368400000000001)
            (-3.21,10.3041)
            (-3.2,10.240000000000002)
            (-3.19,10.1761)
            (-3.18,10.112400000000001)
            (-3.17,10.0489)
            (-3.16,9.985600000000002)
            (-3.15,9.9225)
            (-3.14,9.8596)
            (-3.13,9.796899999999999)
            (-3.12,9.7344)
            (-3.11,9.672099999999999)
            (-3.1,9.610000000000001)
            (-3.09,9.5481)
            (-3.08,9.4864)
            (-3.07,9.4249)
            (-3.06,9.3636)
            (-3.05,9.302499999999998)
            (-3.04,9.2416)
            (-3.03,9.1809)
            (-3.02,9.1204)
            (-3.01,9.060099999999998)
            (-3.0,9.0)
            (-2.99,8.940100000000001)
            (-2.98,8.8804)
            (-2.97,8.820900000000002)
            (-2.96,8.7616)
            (-2.95,8.7025)
            (-2.94,8.6436)
            (-2.93,8.584900000000001)
            (-2.92,8.526399999999999)
            (-2.91,8.468100000000002)
            (-2.9,8.41)
            (-2.89,8.3521)
            (-2.88,8.2944)
            (-2.87,8.2369)
            (-2.86,8.179599999999999)
            (-2.85,8.1225)
            (-2.84,8.0656)
            (-2.83,8.0089)
            (-2.82,7.952399999999999)
            (-2.81,7.896100000000001)
            (-2.8,7.839999999999999)
            (-2.79,7.7841000000000005)
            (-2.78,7.728399999999999)
            (-2.77,7.6729)
            (-2.76,7.617599999999999)
            (-2.75,7.5625)
            (-2.74,7.507600000000001)
            (-2.73,7.4529)
            (-2.72,7.398400000000001)
            (-2.71,7.3441)
            (-2.7,7.290000000000001)
            (-2.69,7.2360999999999995)
            (-2.68,7.182400000000001)
            (-2.67,7.1289)
            (-2.66,7.0756000000000006)
            (-2.65,7.0225)
            (-2.64,6.969600000000001)
            (-2.63,6.916899999999999)
            (-2.62,6.864400000000001)
            (-2.61,6.812099999999999)
            (-2.6,6.760000000000001)
            (-2.59,6.708099999999999)
            (-2.58,6.6564000000000005)
            (-2.57,6.604899999999999)
            (-2.56,6.5536)
            (-2.55,6.5024999999999995)
            (-2.54,6.4516)
            (-2.53,6.400899999999999)
            (-2.52,6.3504000000000005)
            (-2.51,6.300099999999999)
            (-2.5,6.25)
            (-2.49,6.200100000000001)
            (-2.48,6.1504)
            (-2.47,6.100900000000001)
            (-2.46,6.0516)
            (-2.45,6.002500000000001)
            (-2.44,5.9536)
            (-2.43,5.9049000000000005)
            (-2.42,5.8564)
            (-2.41,5.8081000000000005)
            (-2.4,5.76)
            (-2.39,5.7121)
            (-2.38,5.6644)
            (-2.37,5.6169)
            (-2.36,5.569599999999999)
            (-2.35,5.522500000000001)
            (-2.34,5.475599999999999)
            (-2.33,5.4289000000000005)
            (-2.32,5.3824)
            (-2.31,5.3361)
            (-2.3,5.289999999999999)
            (-2.29,5.2441)
            (-2.28,5.1983999999999995)
            (-2.27,5.1529)
            (-2.26,5.107599999999999)
            (-2.25,5.0625)
            (-2.24,5.017600000000001)
            (-2.23,4.9729)
            (-2.22,4.928400000000001)
            (-2.21,4.8841)
            (-2.2,4.840000000000001)
            (-2.19,4.7961)
            (-2.18,4.752400000000001)
            (-2.17,4.7089)
            (-2.16,4.6656)
            (-2.15,4.6225)
            (-2.14,4.5796)
            (-2.13,4.536899999999999)
            (-2.12,4.494400000000001)
            (-2.11,4.4521)
            (-2.1,4.41)
            (-2.09,4.368099999999999)
            (-2.08,4.3264000000000005)
            (-2.07,4.2848999999999995)
            (-2.06,4.2436)
            (-2.05,4.2025)
            (-2.04,4.1616)
            (-2.03,4.120899999999999)
            (-2.02,4.0804)
            (-2.01,4.040099999999999)
            (-2.0,4.0)
            (-1.99,3.9601)
            (-1.98,3.9204)
            (-1.97,3.8809)
            (-1.96,3.8415999999999997)
            (-1.95,3.8024999999999998)
            (-1.94,3.7636)
            (-1.93,3.7249)
            (-1.92,3.6864)
            (-1.91,3.6481)
            (-1.9,3.61)
            (-1.89,3.5721)
            (-1.88,3.5343999999999998)
            (-1.87,3.4969000000000006)
            (-1.86,3.4596000000000005)
            (-1.85,3.4225000000000003)
            (-1.84,3.3856)
            (-1.83,3.3489000000000004)
            (-1.82,3.3124000000000002)
            (-1.81,3.2761)
            (-1.8,3.24)
            (-1.79,3.2041)
            (-1.78,3.1684)
            (-1.77,3.1329000000000002)
            (-1.76,3.0976)
            (-1.75,3.0625)
            (-1.74,3.0276)
            (-1.73,2.9929)
            (-1.72,2.9583999999999997)
            (-1.71,2.9240999999999997)
            (-1.7,2.8899999999999997)
            (-1.69,2.8560999999999996)
            (-1.68,2.8223999999999996)
            (-1.67,2.7889)
            (-1.66,2.7556)
            (-1.65,2.7224999999999997)
            (-1.64,2.6895999999999995)
            (-1.63,2.6569)
            (-1.62,2.6244000000000005)
            (-1.61,2.5921000000000003)
            (-1.6,2.5600000000000005)
            (-1.59,2.5281000000000002)
            (-1.58,2.4964000000000004)
            (-1.57,2.4649)
            (-1.56,2.4336)
            (-1.55,2.4025000000000003)
            (-1.54,2.3716)
            (-1.53,2.3409)
            (-1.52,2.3104)
            (-1.51,2.2801)
            (-1.5,2.25)
            (-1.49,2.2201)
            (-1.48,2.1904)
            (-1.47,2.1609)
            (-1.46,2.1315999999999997)
            (-1.45,2.1025)
            (-1.44,2.0736)
            (-1.43,2.0448999999999997)
            (-1.42,2.0164)
            (-1.41,1.9880999999999998)
            (-1.4,1.9599999999999997)
            (-1.39,1.9320999999999997)
            (-1.38,1.9043999999999996)
            (-1.37,1.8769000000000002)
            (-1.36,1.8496000000000004)
            (-1.35,1.8225000000000002)
            (-1.34,1.7956000000000003)
            (-1.33,1.7689000000000001)
            (-1.32,1.7424000000000002)
            (-1.31,1.7161000000000002)
            (-1.3,1.6900000000000002)
            (-1.29,1.6641000000000001)
            (-1.28,1.6384)
            (-1.27,1.6129)
            (-1.26,1.5876000000000001)
            (-1.25,1.5625)
            (-1.24,1.5376)
            (-1.23,1.5129)
            (-1.22,1.4884)
            (-1.21,1.4641)
            (-1.2,1.44)
            (-1.19,1.4161)
            (-1.18,1.3923999999999999)
            (-1.17,1.3688999999999998)
            (-1.16,1.3456)
            (-1.15,1.3224999999999998)
            (-1.14,1.2995999999999999)
            (-1.13,1.2768999999999997)
            (-1.12,1.2544000000000002)
            (-1.11,1.2321000000000002)
            (-1.1,1.2100000000000002)
            (-1.09,1.1881000000000002)
            (-1.08,1.1664)
            (-1.07,1.1449)
            (-1.06,1.1236000000000002)
            (-1.05,1.1025)
            (-1.04,1.0816000000000001)
            (-1.03,1.0609)
            (-1.02,1.0404)
            (-1.01,1.0201)
            (-1.0,1.0)
            (-0.99,0.9801)
            (-0.98,0.9603999999999999)
            (-0.97,0.9409)
            (-0.96,0.9216)
            (-0.95,0.9025)
            (-0.94,0.8835999999999999)
            (-0.93,0.8649000000000001)
            (-0.92,0.8464)
            (-0.91,0.8281000000000001)
            (-0.9,0.81)
            (-0.89,0.7921)
            (-0.88,0.7744)
            (-0.87,0.7569)
            (-0.86,0.7395999999999999)
            (-0.85,0.7224999999999999)
            (-0.84,0.7055999999999999)
            (-0.83,0.6889)
            (-0.82,0.6723999999999999)
            (-0.81,0.6561000000000001)
            (-0.8,0.6400000000000001)
            (-0.79,0.6241000000000001)
            (-0.78,0.6084)
            (-0.77,0.5929)
            (-0.76,0.5776)
            (-0.75,0.5625)
            (-0.74,0.5476)
            (-0.73,0.5328999999999999)
            (-0.72,0.5184)
            (-0.71,0.5041)
            (-0.7,0.48999999999999994)
            (-0.69,0.4760999999999999)
            (-0.68,0.4624000000000001)
            (-0.67,0.4489000000000001)
            (-0.66,0.43560000000000004)
            (-0.65,0.42250000000000004)
            (-0.64,0.4096)
            (-0.63,0.39690000000000003)
            (-0.62,0.3844)
            (-0.61,0.3721)
            (-0.6,0.36)
            (-0.59,0.34809999999999997)
            (-0.58,0.3364)
            (-0.57,0.32489999999999997)
            (-0.56,0.31360000000000005)
            (-0.55,0.30250000000000005)
            (-0.54,0.2916)
            (-0.53,0.28090000000000004)
            (-0.52,0.27040000000000003)
            (-0.51,0.2601)
            (-0.5,0.25)
            (-0.49,0.24009999999999998)
            (-0.48,0.2304)
            (-0.47,0.22089999999999999)
            (-0.46,0.2116)
            (-0.45,0.2025)
            (-0.44,0.1936)
            (-0.43,0.18489999999999998)
            (-0.42,0.17639999999999997)
            (-0.41,0.16809999999999997)
            (-0.4,0.16000000000000003)
            (-0.39,0.1521)
            (-0.38,0.1444)
            (-0.37,0.1369)
            (-0.36,0.1296)
            (-0.35,0.12249999999999998)
            (-0.34,0.11560000000000002)
            (-0.33,0.10890000000000001)
            (-0.32,0.1024)
            (-0.31,0.0961)
            (-0.3,0.09)
            (-0.29,0.0841)
            (-0.28,0.07840000000000001)
            (-0.27,0.0729)
            (-0.26,0.06760000000000001)
            (-0.25,0.0625)
            (-0.24,0.0576)
            (-0.23,0.0529)
            (-0.22,0.0484)
            (-0.21,0.04409999999999999)
            (-0.2,0.04000000000000001)
            (-0.19,0.0361)
            (-0.18,0.0324)
            (-0.17,0.028900000000000006)
            (-0.16,0.0256)
            (-0.15,0.0225)
            (-0.14,0.019600000000000003)
            (-0.13,0.016900000000000002)
            (-0.12,0.0144)
            (-0.11,0.0121)
            (-0.1,0.010000000000000002)
            (-0.09,0.0081)
            (-0.08,0.0064)
            (-0.07,0.004900000000000001)
            (-0.06,0.0036)
            (-0.05,0.0025000000000000005)
            (-0.04,0.0016)
            (-0.03,0.0009)
            (-0.02,0.0004)
            (-0.01,0.0001)
            (0.0,0.0)
            (0.01,0.0001)
            (0.02,0.0004)
            (0.03,0.0009)
            (0.04,0.0016)
            (0.05,0.0025000000000000005)
            (0.06,0.0036)
            (0.07,0.004900000000000001)
            (0.08,0.0064)
            (0.09,0.0081)
            (0.1,0.010000000000000002)
            (0.11,0.0121)
            (0.12,0.0144)
            (0.13,0.016900000000000002)
            (0.14,0.019600000000000003)
            (0.15,0.0225)
            (0.16,0.0256)
            (0.17,0.028900000000000006)
            (0.18,0.0324)
            (0.19,0.0361)
            (0.2,0.04000000000000001)
            (0.21,0.04409999999999999)
            (0.22,0.0484)
            (0.23,0.0529)
            (0.24,0.0576)
            (0.25,0.0625)
            (0.26,0.06760000000000001)
            (0.27,0.0729)
            (0.28,0.07840000000000001)
            (0.29,0.0841)
            (0.3,0.09)
            (0.31,0.0961)
            (0.32,0.1024)
            (0.33,0.10890000000000001)
            (0.34,0.11560000000000002)
            (0.35,0.12249999999999998)
            (0.36,0.1296)
            (0.37,0.1369)
            (0.38,0.1444)
            (0.39,0.1521)
            (0.4,0.16000000000000003)
            (0.41,0.16809999999999997)
            (0.42,0.17639999999999997)
            (0.43,0.18489999999999998)
            (0.44,0.1936)
            (0.45,0.2025)
            (0.46,0.2116)
            (0.47,0.22089999999999999)
            (0.48,0.2304)
            (0.49,0.24009999999999998)
            (0.5,0.25)
            (0.51,0.2601)
            (0.52,0.27040000000000003)
            (0.53,0.28090000000000004)
            (0.54,0.2916)
            (0.55,0.30250000000000005)
            (0.56,0.31360000000000005)
            (0.57,0.32489999999999997)
            (0.58,0.3364)
            (0.59,0.34809999999999997)
            (0.6,0.36)
            (0.61,0.3721)
            (0.62,0.3844)
            (0.63,0.39690000000000003)
            (0.64,0.4096)
            (0.65,0.42250000000000004)
            (0.66,0.43560000000000004)
            (0.67,0.4489000000000001)
            (0.68,0.4624000000000001)
            (0.69,0.4760999999999999)
            (0.7,0.48999999999999994)
            (0.71,0.5041)
            (0.72,0.5184)
            (0.73,0.5328999999999999)
            (0.74,0.5476)
            (0.75,0.5625)
            (0.76,0.5776)
            (0.77,0.5929)
            (0.78,0.6084)
            (0.79,0.6241000000000001)
            (0.8,0.6400000000000001)
            (0.81,0.6561000000000001)
            (0.82,0.6723999999999999)
            (0.83,0.6889)
            (0.84,0.7055999999999999)
            (0.85,0.7224999999999999)
            (0.86,0.7395999999999999)
            (0.87,0.7569)
            (0.88,0.7744)
            (0.89,0.7921)
            (0.9,0.81)
            (0.91,0.8281000000000001)
            (0.92,0.8464)
            (0.93,0.8649000000000001)
            (0.94,0.8835999999999999)
            (0.95,0.9025)
            (0.96,0.9216)
            (0.97,0.9409)
            (0.98,0.9603999999999999)
            (0.99,0.9801)
            (1.0,1.0)
            (1.01,1.0201)
            (1.02,1.0404)
            (1.03,1.0609)
            (1.04,1.0816000000000001)
            (1.05,1.1025)
            (1.06,1.1236000000000002)
            (1.07,1.1449)
            (1.08,1.1664)
            (1.09,1.1881000000000002)
            (1.1,1.2100000000000002)
            (1.11,1.2321000000000002)
            (1.12,1.2544000000000002)
            (1.13,1.2768999999999997)
            (1.14,1.2995999999999999)
            (1.15,1.3224999999999998)
            (1.16,1.3456)
            (1.17,1.3688999999999998)
            (1.18,1.3923999999999999)
            (1.19,1.4161)
            (1.2,1.44)
            (1.21,1.4641)
            (1.22,1.4884)
            (1.23,1.5129)
            (1.24,1.5376)
            (1.25,1.5625)
            (1.26,1.5876000000000001)
            (1.27,1.6129)
            (1.28,1.6384)
            (1.29,1.6641000000000001)
            (1.3,1.6900000000000002)
            (1.31,1.7161000000000002)
            (1.32,1.7424000000000002)
            (1.33,1.7689000000000001)
            (1.34,1.7956000000000003)
            (1.35,1.8225000000000002)
            (1.36,1.8496000000000004)
            (1.37,1.8769000000000002)
            (1.38,1.9043999999999996)
            (1.39,1.9320999999999997)
            (1.4,1.9599999999999997)
            (1.41,1.9880999999999998)
            (1.42,2.0164)
            (1.43,2.0448999999999997)
            (1.44,2.0736)
            (1.45,2.1025)
            (1.46,2.1315999999999997)
            (1.47,2.1609)
            (1.48,2.1904)
            (1.49,2.2201)
            (1.5,2.25)
            (1.51,2.2801)
            (1.52,2.3104)
            (1.53,2.3409)
            (1.54,2.3716)
            (1.55,2.4025000000000003)
            (1.56,2.4336)
            (1.57,2.4649)
            (1.58,2.4964000000000004)
            (1.59,2.5281000000000002)
            (1.6,2.5600000000000005)
            (1.61,2.5921000000000003)
            (1.62,2.6244000000000005)
            (1.63,2.6569)
            (1.64,2.6895999999999995)
            (1.65,2.7224999999999997)
            (1.66,2.7556)
            (1.67,2.7889)
            (1.68,2.8223999999999996)
            (1.69,2.8560999999999996)
            (1.7,2.8899999999999997)
            (1.71,2.9240999999999997)
            (1.72,2.9583999999999997)
            (1.73,2.9929)
            (1.74,3.0276)
            (1.75,3.0625)
            (1.76,3.0976)
            (1.77,3.1329000000000002)
            (1.78,3.1684)
            (1.79,3.2041)
            (1.8,3.24)
            (1.81,3.2761)
            (1.82,3.3124000000000002)
            (1.83,3.3489000000000004)
            (1.84,3.3856)
            (1.85,3.4225000000000003)
            (1.86,3.4596000000000005)
            (1.87,3.4969000000000006)
            (1.88,3.5343999999999998)
            (1.89,3.5721)
            (1.9,3.61)
            (1.91,3.6481)
            (1.92,3.6864)
            (1.93,3.7249)
            (1.94,3.7636)
            (1.95,3.8024999999999998)
            (1.96,3.8415999999999997)
            (1.97,3.8809)
            (1.98,3.9204)
            (1.99,3.9601)
            (2.0,4.0)
            (2.01,4.040099999999999)
            (2.02,4.0804)
            (2.03,4.120899999999999)
            (2.04,4.1616)
            (2.05,4.2025)
            (2.06,4.2436)
            (2.07,4.2848999999999995)
            (2.08,4.3264000000000005)
            (2.09,4.368099999999999)
            (2.1,4.41)
            (2.11,4.4521)
            (2.12,4.494400000000001)
            (2.13,4.536899999999999)
            (2.14,4.5796)
            (2.15,4.6225)
            (2.16,4.6656)
            (2.17,4.7089)
            (2.18,4.752400000000001)
            (2.19,4.7961)
            (2.2,4.840000000000001)
            (2.21,4.8841)
            (2.22,4.928400000000001)
            (2.23,4.9729)
            (2.24,5.017600000000001)
            (2.25,5.0625)
            (2.26,5.107599999999999)
            (2.27,5.1529)
            (2.28,5.1983999999999995)
            (2.29,5.2441)
            (2.3,5.289999999999999)
            (2.31,5.3361)
            (2.32,5.3824)
            (2.33,5.4289000000000005)
            (2.34,5.475599999999999)
            (2.35,5.522500000000001)
            (2.36,5.569599999999999)
            (2.37,5.6169)
            (2.38,5.6644)
            (2.39,5.7121)
            (2.4,5.76)
            (2.41,5.8081000000000005)
            (2.42,5.8564)
            (2.43,5.9049000000000005)
            (2.44,5.9536)
            (2.45,6.002500000000001)
            (2.46,6.0516)
            (2.47,6.100900000000001)
            (2.48,6.1504)
            (2.49,6.200100000000001)
            (2.5,6.25)
            (2.51,6.300099999999999)
            (2.52,6.3504000000000005)
            (2.53,6.400899999999999)
            (2.54,6.4516)
            (2.55,6.5024999999999995)
            (2.56,6.5536)
            (2.57,6.604899999999999)
            (2.58,6.6564000000000005)
            (2.59,6.708099999999999)
            (2.6,6.760000000000001)
            (2.61,6.812099999999999)
            (2.62,6.864400000000001)
            (2.63,6.916899999999999)
            (2.64,6.969600000000001)
            (2.65,7.0225)
            (2.66,7.0756000000000006)
            (2.67,7.1289)
            (2.68,7.182400000000001)
            (2.69,7.2360999999999995)
            (2.7,7.290000000000001)
            (2.71,7.3441)
            (2.72,7.398400000000001)
            (2.73,7.4529)
            (2.74,7.507600000000001)
            (2.75,7.5625)
            (2.76,7.617599999999999)
            (2.77,7.6729)
            (2.78,7.728399999999999)
            (2.79,7.7841000000000005)
            (2.8,7.839999999999999)
            (2.81,7.896100000000001)
            (2.82,7.952399999999999)
            (2.83,8.0089)
            (2.84,8.0656)
            (2.85,8.1225)
            (2.86,8.179599999999999)
            (2.87,8.2369)
            (2.88,8.2944)
            (2.89,8.3521)
            (2.9,8.41)
            (2.91,8.468100000000002)
            (2.92,8.526399999999999)
            (2.93,8.584900000000001)
            (2.94,8.6436)
            (2.95,8.7025)
            (2.96,8.7616)
            (2.97,8.820900000000002)
            (2.98,8.8804)
            (2.99,8.940100000000001)
            (3.0,9.0)
            (3.01,9.060099999999998)
            (3.02,9.1204)
            (3.03,9.1809)
            (3.04,9.2416)
            (3.05,9.302499999999998)
            (3.06,9.3636)
            (3.07,9.4249)
            (3.08,9.4864)
            (3.09,9.5481)
            (3.1,9.610000000000001)
            (3.11,9.672099999999999)
            (3.12,9.7344)
            (3.13,9.796899999999999)
            (3.14,9.8596)
            (3.15,9.9225)
            (3.16,9.985600000000002)
            (3.17,10.0489)
            (3.18,10.112400000000001)
            (3.19,10.1761)
            (3.2,10.240000000000002)
            (3.21,10.3041)
            (3.22,10.368400000000001)
            (3.23,10.4329)
            (3.24,10.497600000000002)
            (3.25,10.5625)
            (3.26,10.6276)
            (3.27,10.6929)
            (3.28,10.758399999999998)
            (3.29,10.8241)
            (3.3,10.889999999999999)
            (3.31,10.956100000000001)
            (3.32,11.0224)
            (3.33,11.0889)
            (3.34,11.1556)
            (3.35,11.2225)
            (3.36,11.289599999999998)
            (3.37,11.356900000000001)
            (3.38,11.424399999999999)
            (3.39,11.4921)
            (3.4,11.559999999999999)
            (3.41,11.628100000000002)
            (3.42,11.696399999999999)
            (3.43,11.7649)
            (3.44,11.833599999999999)
            (3.45,11.902500000000002)
            (3.46,11.9716)
            (3.47,12.0409)
            (3.48,12.1104)
            (3.49,12.180100000000001)
            (3.5,12.25)
            (3.51,12.320099999999998)
            (3.52,12.3904)
            (3.53,12.460899999999999)
            (3.54,12.531600000000001)
            (3.55,12.6025)
            (3.56,12.6736)
            (3.57,12.7449)
            (3.58,12.8164)
            (3.59,12.8881)
            (3.6,12.96)
            (3.61,13.0321)
            (3.62,13.1044)
            (3.63,13.1769)
            (3.64,13.249600000000001)
            (3.65,13.3225)
            (3.66,13.395600000000002)
            (3.67,13.4689)
            (3.68,13.5424)
            (3.69,13.6161)
            (3.7,13.690000000000001)
            (3.71,13.7641)
            (3.72,13.838400000000002)
            (3.73,13.9129)
            (3.74,13.987600000000002)
            (3.75,14.0625)
            (3.76,14.137599999999999)
            (3.77,14.2129)
            (3.78,14.2884)
            (3.79,14.3641)
            (3.8,14.44)
            (3.81,14.5161)
            (3.82,14.5924)
            (3.83,14.6689)
            (3.84,14.7456)
            (3.85,14.822500000000002)
            (3.86,14.8996)
            (3.87,14.9769)
            (3.88,15.0544)
            (3.89,15.132100000000001)
            (3.9,15.209999999999999)
            (3.91,15.288100000000002)
            (3.92,15.366399999999999)
            (3.93,15.4449)
            (3.94,15.5236)
            (3.95,15.602500000000001)
            (3.96,15.6816)
            (3.97,15.760900000000001)
            (3.98,15.8404)
            (3.99,15.920100000000001)
            (4.0,16.0)
            (4.01,16.080099999999998)
            (4.02,16.160399999999996)
            (4.03,16.240900000000003)
            (4.04,16.3216)
            (4.05,16.4025)
            (4.06,16.483599999999996)
            (4.07,16.5649)
            (4.08,16.6464)
            (4.09,16.728099999999998)
            (4.1,16.81)
            (4.11,16.892100000000003)
            (4.12,16.9744)
            (4.13,17.0569)
            (4.14,17.139599999999998)
            (4.15,17.222500000000004)
            (4.16,17.305600000000002)
            (4.17,17.3889)
            (4.18,17.472399999999997)
            (4.19,17.556100000000004)
            (4.2,17.64)
            (4.21,17.7241)
            (4.22,17.8084)
            (4.23,17.892900000000004)
            (4.24,17.977600000000002)
            (4.25,18.0625)
            (4.26,18.147599999999997)
            (4.27,18.232899999999997)
            (4.28,18.3184)
            (4.29,18.4041)
            (4.3,18.49)
            (4.31,18.576099999999997)
            (4.32,18.6624)
            (4.33,18.7489)
            (4.34,18.8356)
            (4.35,18.922499999999996)
            (4.36,19.009600000000002)
            (4.37,19.0969)
            (4.38,19.1844)
            (4.39,19.2721)
            (4.4,19.360000000000003)
            (4.41,19.4481)
            (4.42,19.5364)
            (4.43,19.624899999999997)
            (4.44,19.713600000000003)
            (4.45,19.802500000000002)
            (4.46,19.8916)
            (4.47,19.9809)
            (4.48,20.070400000000003)
            (4.49,20.160100000000003)
            (4.5,20.25)
            (4.51,20.3401)
            (4.52,20.430399999999995)
            (4.53,20.5209)
            (4.54,20.6116)
            (4.55,20.702499999999997)
            (4.56,20.793599999999998)
            (4.57,20.884900000000002)
            (4.58,20.9764)
            (4.59,21.068099999999998)
            (4.6,21.159999999999997)
            (4.61,21.252100000000002)
            (4.62,21.3444)
            (4.63,21.436899999999998)
            (4.64,21.5296)
            (4.65,21.622500000000002)
            (4.66,21.715600000000002)
            (4.67,21.808899999999998)
            (4.68,21.902399999999997)
            (4.69,21.996100000000002)
            (4.7,22.090000000000003)
            (4.71,22.1841)
            (4.72,22.278399999999998)
            (4.73,22.372900000000005)
            (4.74,22.4676)
            (4.75,22.5625)
            (4.76,22.6576)
            (4.77,22.752899999999997)
            (4.78,22.8484)
            (4.79,22.9441)
            (4.8,23.04)
            (4.81,23.136099999999995)
            (4.82,23.232400000000002)
            (4.83,23.3289)
            (4.84,23.4256)
            (4.85,23.522499999999997)
            (4.86,23.619600000000002)
            (4.87,23.716900000000003)
            (4.88,23.8144)
            (4.89,23.912099999999995)
            (4.9,24.010000000000005)
            (4.91,24.1081)
            (4.92,24.2064)
            (4.93,24.304899999999996)
            (4.94,24.403600000000004)
            (4.95,24.5025)
            (4.96,24.6016)
            (4.97,24.700899999999997)
            (4.98,24.800400000000003)
            (4.99,24.900100000000002)
            (5.0,25.0)
        }
        ;
    \node at
    (-3,18.0)
    {\large{(a)}};
    \nextgroupplot[xmin={-5.0}, xmax={5.0}, ymin={-1.0}, ymax={20.0}, axis x line={bottom}, axis y line={none}, ticks={none}, axis line style={thick}, xlabel={Fast time ($\tau$)}, ylabel]
    \addplot[no marks, line width={.75pt}, color={rgb,1:red,0.5137;green,0.0078;blue,0.0078}]
        coordinates {
            (-51.2,0.2656189383936447)
            (-51.175000000000004,0.2656189383936448)
            (-51.150000000000006,0.26561893839364437)
            (-51.125,0.26561893839364475)
            (-51.1,0.2656189383936445)
            (-51.075,0.26561893839364475)
            (-51.050000000000004,0.2656189383936446)
            (-51.025000000000006,0.2656189383936445)
            (-51.0,0.26561893839364464)
            (-50.975,0.26561893839364487)
            (-50.95,0.2656189383936446)
            (-50.925000000000004,0.26561893839364475)
            (-50.900000000000006,0.2656189383936447)
            (-50.875,0.2656189383936449)
            (-50.85,0.26561893839364464)
            (-50.825,0.26561893839364487)
            (-50.800000000000004,0.2656189383936446)
            (-50.775000000000006,0.26561893839364487)
            (-50.75,0.2656189383936445)
            (-50.725,0.2656189383936445)
            (-50.7,0.2656189383936445)
            (-50.675000000000004,0.2656189383936447)
            (-50.650000000000006,0.2656189383936446)
            (-50.625,0.2656189383936446)
            (-50.6,0.26561893839364464)
            (-50.575,0.2656189383936446)
            (-50.550000000000004,0.2656189383936446)
            (-50.525000000000006,0.2656189383936446)
            (-50.5,0.2656189383936446)
            (-50.475,0.2656189383936446)
            (-50.45,0.2656189383936446)
            (-50.425000000000004,0.2656189383936447)
            (-50.400000000000006,0.2656189383936446)
            (-50.375,0.2656189383936446)
            (-50.35,0.2656189383936446)
            (-50.325,0.2656189383936446)
            (-50.300000000000004,0.2656189383936446)
            (-50.275000000000006,0.2656189383936447)
            (-50.25,0.2656189383936447)
            (-50.225,0.2656189383936446)
            (-50.2,0.2656189383936447)
            (-50.175000000000004,0.2656189383936447)
            (-50.150000000000006,0.2656189383936446)
            (-50.125,0.2656189383936447)
            (-50.1,0.26561893839364464)
            (-50.075,0.2656189383936446)
            (-50.050000000000004,0.2656189383936446)
            (-50.025000000000006,0.26561893839364453)
            (-50.0,0.2656189383936447)
            (-49.975,0.26561893839364475)
            (-49.95,0.2656189383936446)
            (-49.925000000000004,0.2656189383936446)
            (-49.900000000000006,0.2656189383936445)
            (-49.875,0.2656189383936447)
            (-49.85,0.2656189383936446)
            (-49.825,0.2656189383936446)
            (-49.800000000000004,0.2656189383936446)
            (-49.775000000000006,0.2656189383936446)
            (-49.75,0.26561893839364464)
            (-49.725,0.26561893839364464)
            (-49.7,0.26561893839364453)
            (-49.675000000000004,0.26561893839364464)
            (-49.650000000000006,0.2656189383936447)
            (-49.625,0.2656189383936446)
            (-49.6,0.2656189383936446)
            (-49.575,0.2656189383936446)
            (-49.550000000000004,0.2656189383936445)
            (-49.525000000000006,0.2656189383936445)
            (-49.5,0.2656189383936446)
            (-49.475,0.2656189383936447)
            (-49.45,0.2656189383936446)
            (-49.425000000000004,0.2656189383936446)
            (-49.400000000000006,0.2656189383936446)
            (-49.375,0.2656189383936447)
            (-49.35,0.2656189383936446)
            (-49.325,0.2656189383936447)
            (-49.300000000000004,0.2656189383936446)
            (-49.275000000000006,0.2656189383936446)
            (-49.25,0.2656189383936445)
            (-49.225,0.2656189383936446)
            (-49.2,0.2656189383936446)
            (-49.175000000000004,0.2656189383936447)
            (-49.150000000000006,0.2656189383936447)
            (-49.125,0.2656189383936445)
            (-49.1,0.2656189383936445)
            (-49.075,0.2656189383936447)
            (-49.050000000000004,0.2656189383936447)
            (-49.025000000000006,0.2656189383936446)
            (-49.0,0.2656189383936446)
            (-48.975,0.2656189383936446)
            (-48.95,0.2656189383936446)
            (-48.925000000000004,0.2656189383936447)
            (-48.900000000000006,0.2656189383936445)
            (-48.875,0.2656189383936447)
            (-48.85,0.2656189383936446)
            (-48.825,0.2656189383936447)
            (-48.800000000000004,0.2656189383936447)
            (-48.775000000000006,0.2656189383936446)
            (-48.75,0.2656189383936446)
            (-48.725,0.2656189383936447)
            (-48.7,0.2656189383936446)
            (-48.675000000000004,0.2656189383936447)
            (-48.650000000000006,0.2656189383936446)
            (-48.625,0.2656189383936447)
            (-48.6,0.2656189383936445)
            (-48.575,0.2656189383936447)
            (-48.550000000000004,0.2656189383936447)
            (-48.525000000000006,0.2656189383936448)
            (-48.5,0.2656189383936445)
            (-48.475,0.2656189383936448)
            (-48.45,0.2656189383936446)
            (-48.425000000000004,0.2656189383936447)
            (-48.400000000000006,0.2656189383936447)
            (-48.375,0.2656189383936448)
            (-48.35,0.2656189383936446)
            (-48.325,0.2656189383936445)
            (-48.300000000000004,0.26561893839364464)
            (-48.275000000000006,0.26561893839364437)
            (-48.25,0.2656189383936446)
            (-48.225,0.2656189383936446)
            (-48.2,0.2656189383936445)
            (-48.175000000000004,0.2656189383936445)
            (-48.150000000000006,0.2656189383936447)
            (-48.125,0.2656189383936448)
            (-48.1,0.2656189383936445)
            (-48.075,0.2656189383936447)
            (-48.050000000000004,0.2656189383936447)
            (-48.025000000000006,0.2656189383936446)
            (-48.0,0.2656189383936447)
            (-47.975,0.2656189383936448)
            (-47.95,0.2656189383936447)
            (-47.925000000000004,0.2656189383936446)
            (-47.900000000000006,0.2656189383936447)
            (-47.875,0.2656189383936445)
            (-47.85,0.2656189383936446)
            (-47.825,0.2656189383936446)
            (-47.800000000000004,0.2656189383936445)
            (-47.775000000000006,0.2656189383936446)
            (-47.75,0.2656189383936446)
            (-47.725,0.2656189383936446)
            (-47.7,0.2656189383936445)
            (-47.675000000000004,0.2656189383936447)
            (-47.650000000000006,0.2656189383936446)
            (-47.625,0.2656189383936445)
            (-47.6,0.26561893839364487)
            (-47.575,0.2656189383936447)
            (-47.550000000000004,0.2656189383936446)
            (-47.525000000000006,0.26561893839364475)
            (-47.5,0.26561893839364464)
            (-47.475,0.2656189383936447)
            (-47.45,0.2656189383936447)
            (-47.425000000000004,0.2656189383936445)
            (-47.400000000000006,0.2656189383936445)
            (-47.375,0.2656189383936447)
            (-47.35,0.2656189383936446)
            (-47.325,0.2656189383936447)
            (-47.300000000000004,0.2656189383936445)
            (-47.275000000000006,0.2656189383936446)
            (-47.25,0.2656189383936447)
            (-47.225,0.2656189383936448)
            (-47.2,0.2656189383936445)
            (-47.175000000000004,0.2656189383936445)
            (-47.150000000000006,0.2656189383936446)
            (-47.125,0.26561893839364475)
            (-47.1,0.26561893839364453)
            (-47.075,0.2656189383936446)
            (-47.050000000000004,0.2656189383936446)
            (-47.025000000000006,0.26561893839364464)
            (-47.0,0.2656189383936446)
            (-46.975,0.2656189383936445)
            (-46.95,0.2656189383936445)
            (-46.925000000000004,0.2656189383936444)
            (-46.900000000000006,0.2656189383936445)
            (-46.875,0.2656189383936446)
            (-46.85,0.2656189383936445)
            (-46.825,0.26561893839364475)
            (-46.800000000000004,0.2656189383936447)
            (-46.775000000000006,0.2656189383936447)
            (-46.75,0.2656189383936446)
            (-46.725,0.2656189383936446)
            (-46.7,0.2656189383936446)
            (-46.675000000000004,0.2656189383936447)
            (-46.650000000000006,0.2656189383936445)
            (-46.625,0.2656189383936445)
            (-46.6,0.2656189383936446)
            (-46.575,0.2656189383936446)
            (-46.550000000000004,0.2656189383936445)
            (-46.525000000000006,0.2656189383936445)
            (-46.5,0.2656189383936446)
            (-46.475,0.2656189383936445)
            (-46.45,0.2656189383936446)
            (-46.425000000000004,0.2656189383936447)
            (-46.400000000000006,0.2656189383936446)
            (-46.375,0.2656189383936447)
            (-46.35,0.2656189383936446)
            (-46.325,0.2656189383936445)
            (-46.300000000000004,0.2656189383936446)
            (-46.275000000000006,0.2656189383936446)
            (-46.25,0.2656189383936445)
            (-46.225,0.2656189383936445)
            (-46.2,0.26561893839364437)
            (-46.175000000000004,0.2656189383936446)
            (-46.150000000000006,0.2656189383936446)
            (-46.125,0.2656189383936446)
            (-46.1,0.2656189383936446)
            (-46.075,0.2656189383936446)
            (-46.050000000000004,0.2656189383936446)
            (-46.025000000000006,0.2656189383936447)
            (-46.0,0.2656189383936446)
            (-45.975,0.2656189383936448)
            (-45.95,0.2656189383936445)
            (-45.925000000000004,0.2656189383936446)
            (-45.900000000000006,0.26561893839364437)
            (-45.875,0.2656189383936446)
            (-45.85,0.2656189383936446)
            (-45.825,0.2656189383936446)
            (-45.800000000000004,0.2656189383936446)
            (-45.775000000000006,0.26561893839364475)
            (-45.75,0.2656189383936445)
            (-45.725,0.2656189383936445)
            (-45.7,0.2656189383936445)
            (-45.675000000000004,0.2656189383936445)
            (-45.650000000000006,0.2656189383936445)
            (-45.625,0.2656189383936447)
            (-45.6,0.2656189383936445)
            (-45.575,0.2656189383936447)
            (-45.550000000000004,0.2656189383936445)
            (-45.525000000000006,0.2656189383936445)
            (-45.5,0.26561893839364437)
            (-45.475,0.2656189383936447)
            (-45.45,0.2656189383936445)
            (-45.425000000000004,0.2656189383936445)
            (-45.400000000000006,0.26561893839364464)
            (-45.375,0.2656189383936446)
            (-45.35,0.2656189383936445)
            (-45.325,0.2656189383936446)
            (-45.300000000000004,0.2656189383936445)
            (-45.275000000000006,0.2656189383936445)
            (-45.25,0.2656189383936445)
            (-45.225,0.2656189383936445)
            (-45.2,0.2656189383936445)
            (-45.175000000000004,0.2656189383936447)
            (-45.150000000000006,0.2656189383936446)
            (-45.125,0.26561893839364437)
            (-45.1,0.26561893839364437)
            (-45.075,0.2656189383936446)
            (-45.050000000000004,0.2656189383936445)
            (-45.025000000000006,0.26561893839364437)
            (-45.0,0.2656189383936447)
            (-44.975,0.2656189383936446)
            (-44.95,0.2656189383936447)
            (-44.925000000000004,0.2656189383936446)
            (-44.900000000000006,0.26561893839364437)
            (-44.875,0.2656189383936446)
            (-44.85,0.2656189383936447)
            (-44.825,0.2656189383936445)
            (-44.800000000000004,0.2656189383936446)
            (-44.775000000000006,0.2656189383936447)
            (-44.75,0.2656189383936446)
            (-44.725,0.2656189383936447)
            (-44.7,0.2656189383936446)
            (-44.675000000000004,0.2656189383936446)
            (-44.650000000000006,0.2656189383936445)
            (-44.625,0.26561893839364437)
            (-44.6,0.26561893839364437)
            (-44.575,0.2656189383936447)
            (-44.550000000000004,0.2656189383936447)
            (-44.525000000000006,0.2656189383936445)
            (-44.5,0.26561893839364437)
            (-44.475,0.2656189383936446)
            (-44.45,0.2656189383936446)
            (-44.425000000000004,0.2656189383936446)
            (-44.400000000000006,0.2656189383936446)
            (-44.375,0.2656189383936447)
            (-44.35,0.2656189383936446)
            (-44.325,0.2656189383936446)
            (-44.300000000000004,0.2656189383936446)
            (-44.275000000000006,0.2656189383936447)
            (-44.25,0.2656189383936446)
            (-44.225,0.2656189383936445)
            (-44.2,0.2656189383936446)
            (-44.175000000000004,0.2656189383936447)
            (-44.150000000000006,0.2656189383936446)
            (-44.125,0.2656189383936445)
            (-44.1,0.2656189383936446)
            (-44.075,0.2656189383936445)
            (-44.050000000000004,0.2656189383936447)
            (-44.025000000000006,0.2656189383936445)
            (-44.0,0.2656189383936446)
            (-43.975,0.2656189383936446)
            (-43.95,0.2656189383936445)
            (-43.925000000000004,0.2656189383936445)
            (-43.900000000000006,0.2656189383936446)
            (-43.875,0.2656189383936446)
            (-43.85,0.2656189383936446)
            (-43.825,0.2656189383936446)
            (-43.800000000000004,0.2656189383936446)
            (-43.775000000000006,0.2656189383936447)
            (-43.75,0.2656189383936447)
            (-43.725,0.2656189383936445)
            (-43.7,0.2656189383936446)
            (-43.675000000000004,0.2656189383936446)
            (-43.650000000000006,0.2656189383936446)
            (-43.625,0.2656189383936447)
            (-43.6,0.2656189383936445)
            (-43.575,0.2656189383936446)
            (-43.550000000000004,0.2656189383936446)
            (-43.525000000000006,0.2656189383936447)
            (-43.5,0.26561893839364437)
            (-43.475,0.2656189383936448)
            (-43.45,0.26561893839364437)
            (-43.425000000000004,0.2656189383936446)
            (-43.400000000000006,0.2656189383936446)
            (-43.375,0.2656189383936445)
            (-43.35,0.2656189383936445)
            (-43.325,0.2656189383936445)
            (-43.300000000000004,0.2656189383936446)
            (-43.275000000000006,0.2656189383936445)
            (-43.25,0.2656189383936445)
            (-43.225,0.2656189383936445)
            (-43.2,0.2656189383936446)
            (-43.175000000000004,0.2656189383936447)
            (-43.150000000000006,0.2656189383936445)
            (-43.125,0.2656189383936446)
            (-43.1,0.2656189383936445)
            (-43.075,0.2656189383936447)
            (-43.050000000000004,0.2656189383936445)
            (-43.025000000000006,0.2656189383936446)
            (-43.0,0.2656189383936446)
            (-42.975,0.26561893839364475)
            (-42.95,0.2656189383936446)
            (-42.925000000000004,0.26561893839364464)
            (-42.900000000000006,0.26561893839364453)
            (-42.875,0.2656189383936446)
            (-42.85,0.26561893839364437)
            (-42.825,0.2656189383936446)
            (-42.800000000000004,0.2656189383936445)
            (-42.775000000000006,0.2656189383936447)
            (-42.75,0.2656189383936445)
            (-42.725,0.2656189383936447)
            (-42.7,0.2656189383936445)
            (-42.675000000000004,0.2656189383936446)
            (-42.650000000000006,0.2656189383936446)
            (-42.625,0.2656189383936447)
            (-42.6,0.2656189383936447)
            (-42.575,0.2656189383936447)
            (-42.550000000000004,0.2656189383936446)
            (-42.525000000000006,0.26561893839364475)
            (-42.5,0.2656189383936447)
            (-42.475,0.2656189383936446)
            (-42.45,0.2656189383936447)
            (-42.425000000000004,0.2656189383936446)
            (-42.400000000000006,0.2656189383936447)
            (-42.375,0.2656189383936447)
            (-42.35,0.2656189383936446)
            (-42.325,0.26561893839364475)
            (-42.300000000000004,0.2656189383936446)
            (-42.275000000000006,0.2656189383936448)
            (-42.25,0.2656189383936445)
            (-42.225,0.2656189383936446)
            (-42.2,0.2656189383936445)
            (-42.175000000000004,0.2656189383936448)
            (-42.150000000000006,0.2656189383936447)
            (-42.125,0.2656189383936445)
            (-42.1,0.2656189383936446)
            (-42.075,0.2656189383936447)
            (-42.050000000000004,0.2656189383936445)
            (-42.025000000000006,0.2656189383936446)
            (-42.0,0.2656189383936446)
            (-41.975,0.2656189383936447)
            (-41.95,0.2656189383936445)
            (-41.925000000000004,0.2656189383936446)
            (-41.900000000000006,0.26561893839364437)
            (-41.875,0.2656189383936446)
            (-41.85,0.2656189383936447)
            (-41.825,0.2656189383936447)
            (-41.800000000000004,0.2656189383936446)
            (-41.775000000000006,0.2656189383936446)
            (-41.75,0.2656189383936447)
            (-41.725,0.2656189383936446)
            (-41.7,0.2656189383936446)
            (-41.675000000000004,0.2656189383936448)
            (-41.650000000000006,0.2656189383936446)
            (-41.625,0.2656189383936446)
            (-41.6,0.2656189383936447)
            (-41.575,0.2656189383936447)
            (-41.550000000000004,0.2656189383936446)
            (-41.525000000000006,0.26561893839364464)
            (-41.5,0.2656189383936446)
            (-41.475,0.26561893839364464)
            (-41.45,0.2656189383936447)
            (-41.425000000000004,0.2656189383936445)
            (-41.400000000000006,0.2656189383936446)
            (-41.375,0.2656189383936447)
            (-41.35,0.2656189383936447)
            (-41.325,0.2656189383936445)
            (-41.300000000000004,0.2656189383936445)
            (-41.275000000000006,0.2656189383936447)
            (-41.25,0.2656189383936447)
            (-41.225,0.2656189383936444)
            (-41.2,0.2656189383936447)
            (-41.175000000000004,0.2656189383936447)
            (-41.150000000000006,0.2656189383936446)
            (-41.125,0.2656189383936445)
            (-41.1,0.2656189383936445)
            (-41.075,0.26561893839364453)
            (-41.050000000000004,0.2656189383936445)
            (-41.025000000000006,0.2656189383936447)
            (-41.0,0.2656189383936445)
            (-40.975,0.2656189383936447)
            (-40.95,0.2656189383936446)
            (-40.925000000000004,0.26561893839364464)
            (-40.900000000000006,0.2656189383936445)
            (-40.875,0.2656189383936446)
            (-40.85,0.2656189383936448)
            (-40.825,0.26561893839364464)
            (-40.800000000000004,0.2656189383936445)
            (-40.775000000000006,0.2656189383936446)
            (-40.75,0.2656189383936447)
            (-40.725,0.2656189383936446)
            (-40.7,0.2656189383936445)
            (-40.675000000000004,0.2656189383936446)
            (-40.650000000000006,0.2656189383936447)
            (-40.625,0.2656189383936448)
            (-40.6,0.2656189383936447)
            (-40.575,0.2656189383936448)
            (-40.550000000000004,0.2656189383936447)
            (-40.525000000000006,0.2656189383936447)
            (-40.5,0.2656189383936445)
            (-40.475,0.2656189383936446)
            (-40.45,0.2656189383936447)
            (-40.425000000000004,0.2656189383936444)
            (-40.400000000000006,0.2656189383936447)
            (-40.375,0.2656189383936447)
            (-40.35,0.2656189383936446)
            (-40.325,0.2656189383936445)
            (-40.300000000000004,0.2656189383936445)
            (-40.275000000000006,0.2656189383936446)
            (-40.25,0.2656189383936447)
            (-40.225,0.2656189383936446)
            (-40.2,0.2656189383936446)
            (-40.175000000000004,0.2656189383936446)
            (-40.150000000000006,0.2656189383936446)
            (-40.125,0.2656189383936445)
            (-40.1,0.2656189383936446)
            (-40.075,0.2656189383936446)
            (-40.050000000000004,0.2656189383936445)
            (-40.025000000000006,0.26561893839364464)
            (-40.0,0.2656189383936446)
            (-39.975,0.2656189383936447)
            (-39.95,0.2656189383936446)
            (-39.925000000000004,0.2656189383936445)
            (-39.900000000000006,0.2656189383936446)
            (-39.875,0.2656189383936446)
            (-39.85,0.2656189383936445)
            (-39.825,0.2656189383936447)
            (-39.800000000000004,0.2656189383936446)
            (-39.775000000000006,0.2656189383936445)
            (-39.75,0.2656189383936447)
            (-39.725,0.2656189383936446)
            (-39.7,0.2656189383936445)
            (-39.675000000000004,0.2656189383936447)
            (-39.650000000000006,0.2656189383936445)
            (-39.625,0.2656189383936446)
            (-39.6,0.2656189383936446)
            (-39.575,0.2656189383936448)
            (-39.550000000000004,0.2656189383936445)
            (-39.525000000000006,0.2656189383936447)
            (-39.5,0.2656189383936446)
            (-39.475,0.2656189383936447)
            (-39.45,0.2656189383936447)
            (-39.425000000000004,0.2656189383936447)
            (-39.400000000000006,0.2656189383936445)
            (-39.375,0.2656189383936445)
            (-39.35,0.2656189383936446)
            (-39.325,0.2656189383936446)
            (-39.300000000000004,0.2656189383936446)
            (-39.275000000000006,0.2656189383936446)
            (-39.25,0.2656189383936446)
            (-39.225,0.2656189383936446)
            (-39.2,0.2656189383936446)
            (-39.175000000000004,0.2656189383936448)
            (-39.150000000000006,0.2656189383936446)
            (-39.125,0.2656189383936445)
            (-39.1,0.2656189383936445)
            (-39.075,0.2656189383936448)
            (-39.050000000000004,0.2656189383936446)
            (-39.025000000000006,0.2656189383936446)
            (-39.0,0.2656189383936446)
            (-38.975,0.2656189383936447)
            (-38.95,0.2656189383936447)
            (-38.925000000000004,0.2656189383936447)
            (-38.900000000000006,0.2656189383936446)
            (-38.875,0.2656189383936447)
            (-38.85,0.2656189383936446)
            (-38.825,0.2656189383936447)
            (-38.800000000000004,0.2656189383936448)
            (-38.775000000000006,0.2656189383936449)
            (-38.75,0.2656189383936447)
            (-38.725,0.2656189383936445)
            (-38.7,0.2656189383936446)
            (-38.675000000000004,0.2656189383936447)
            (-38.650000000000006,0.2656189383936447)
            (-38.625,0.2656189383936448)
            (-38.6,0.2656189383936445)
            (-38.575,0.2656189383936447)
            (-38.550000000000004,0.2656189383936448)
            (-38.525000000000006,0.2656189383936445)
            (-38.5,0.26561893839364437)
            (-38.475,0.2656189383936446)
            (-38.45,0.2656189383936446)
            (-38.425000000000004,0.2656189383936446)
            (-38.400000000000006,0.2656189383936446)
            (-38.375,0.2656189383936446)
            (-38.35,0.26561893839364464)
            (-38.325,0.2656189383936445)
            (-38.300000000000004,0.2656189383936446)
            (-38.275000000000006,0.2656189383936447)
            (-38.25,0.2656189383936446)
            (-38.225,0.2656189383936446)
            (-38.2,0.2656189383936446)
            (-38.175000000000004,0.2656189383936447)
            (-38.150000000000006,0.26561893839364464)
            (-38.125,0.26561893839364464)
            (-38.1,0.26561893839364464)
            (-38.075,0.2656189383936444)
            (-38.050000000000004,0.2656189383936446)
            (-38.025000000000006,0.2656189383936446)
            (-38.0,0.2656189383936447)
            (-37.975,0.2656189383936447)
            (-37.95,0.2656189383936445)
            (-37.925000000000004,0.2656189383936446)
            (-37.900000000000006,0.26561893839364453)
            (-37.875,0.2656189383936445)
            (-37.85,0.26561893839364464)
            (-37.825,0.2656189383936445)
            (-37.800000000000004,0.2656189383936445)
            (-37.775000000000006,0.26561893839364464)
            (-37.75,0.2656189383936447)
            (-37.725,0.26561893839364453)
            (-37.7,0.2656189383936445)
            (-37.675000000000004,0.26561893839364453)
            (-37.650000000000006,0.26561893839364453)
            (-37.625,0.26561893839364464)
            (-37.6,0.26561893839364464)
            (-37.575,0.2656189383936446)
            (-37.550000000000004,0.26561893839364464)
            (-37.525000000000006,0.2656189383936446)
            (-37.5,0.26561893839364464)
            (-37.475,0.2656189383936445)
            (-37.45,0.2656189383936446)
            (-37.425000000000004,0.2656189383936446)
            (-37.400000000000006,0.26561893839364464)
            (-37.375,0.2656189383936447)
            (-37.35,0.2656189383936445)
            (-37.325,0.2656189383936445)
            (-37.300000000000004,0.2656189383936444)
            (-37.275000000000006,0.26561893839364464)
            (-37.25,0.2656189383936446)
            (-37.225,0.26561893839364464)
            (-37.2,0.26561893839364464)
            (-37.175000000000004,0.26561893839364475)
            (-37.150000000000006,0.2656189383936445)
            (-37.125,0.26561893839364453)
            (-37.1,0.26561893839364453)
            (-37.075,0.2656189383936445)
            (-37.050000000000004,0.26561893839364453)
            (-37.025000000000006,0.2656189383936447)
            (-37.0,0.2656189383936445)
            (-36.975,0.26561893839364475)
            (-36.95,0.2656189383936447)
            (-36.925000000000004,0.26561893839364437)
            (-36.900000000000006,0.26561893839364425)
            (-36.875,0.2656189383936447)
            (-36.85,0.2656189383936447)
            (-36.825,0.26561893839364464)
            (-36.800000000000004,0.2656189383936444)
            (-36.775000000000006,0.26561893839364464)
            (-36.75,0.26561893839364453)
            (-36.725,0.2656189383936445)
            (-36.7,0.26561893839364464)
            (-36.675000000000004,0.26561893839364475)
            (-36.650000000000006,0.26561893839364453)
            (-36.625,0.26561893839364453)
            (-36.6,0.2656189383936445)
            (-36.575,0.26561893839364453)
            (-36.550000000000004,0.2656189383936445)
            (-36.525000000000006,0.2656189383936445)
            (-36.5,0.2656189383936444)
            (-36.475,0.26561893839364453)
            (-36.45,0.26561893839364437)
            (-36.425000000000004,0.2656189383936446)
            (-36.400000000000006,0.2656189383936445)
            (-36.375,0.2656189383936446)
            (-36.35,0.2656189383936445)
            (-36.325,0.2656189383936446)
            (-36.300000000000004,0.26561893839364437)
            (-36.275000000000006,0.26561893839364464)
            (-36.25,0.2656189383936446)
            (-36.225,0.26561893839364437)
            (-36.2,0.2656189383936446)
            (-36.175000000000004,0.26561893839364475)
            (-36.150000000000006,0.2656189383936447)
            (-36.125,0.2656189383936447)
            (-36.1,0.26561893839364453)
            (-36.075,0.2656189383936445)
            (-36.050000000000004,0.2656189383936447)
            (-36.025000000000006,0.26561893839364464)
            (-36.0,0.2656189383936448)
            (-35.975,0.2656189383936446)
            (-35.95,0.2656189383936445)
            (-35.925000000000004,0.2656189383936447)
            (-35.900000000000006,0.2656189383936445)
            (-35.875,0.2656189383936447)
            (-35.85,0.2656189383936446)
            (-35.825,0.2656189383936446)
            (-35.800000000000004,0.2656189383936445)
            (-35.775000000000006,0.2656189383936447)
            (-35.75,0.2656189383936445)
            (-35.725,0.2656189383936447)
            (-35.7,0.2656189383936445)
            (-35.675000000000004,0.2656189383936445)
            (-35.650000000000006,0.2656189383936445)
            (-35.625,0.26561893839364437)
            (-35.6,0.2656189383936447)
            (-35.575,0.2656189383936446)
            (-35.550000000000004,0.2656189383936445)
            (-35.525000000000006,0.2656189383936446)
            (-35.5,0.2656189383936445)
            (-35.475,0.2656189383936447)
            (-35.45,0.26561893839364425)
            (-35.425000000000004,0.2656189383936445)
            (-35.400000000000006,0.2656189383936445)
            (-35.375,0.2656189383936447)
            (-35.35,0.2656189383936448)
            (-35.325,0.26561893839364453)
            (-35.300000000000004,0.2656189383936445)
            (-35.275000000000006,0.2656189383936446)
            (-35.25,0.2656189383936447)
            (-35.225,0.2656189383936445)
            (-35.2,0.2656189383936448)
            (-35.175,0.2656189383936448)
            (-35.150000000000006,0.26561893839364437)
            (-35.125,0.2656189383936445)
            (-35.1,0.2656189383936445)
            (-35.075,0.2656189383936447)
            (-35.05,0.2656189383936446)
            (-35.025000000000006,0.2656189383936445)
            (-35.0,0.26561893839364453)
            (-34.975,0.2656189383936445)
            (-34.95,0.2656189383936447)
            (-34.925,0.26561893839364464)
            (-34.900000000000006,0.2656189383936445)
            (-34.875,0.2656189383936445)
            (-34.85,0.26561893839364437)
            (-34.825,0.2656189383936445)
            (-34.8,0.2656189383936447)
            (-34.775000000000006,0.2656189383936446)
            (-34.75,0.26561893839364453)
            (-34.725,0.2656189383936445)
            (-34.7,0.2656189383936446)
            (-34.675,0.2656189383936447)
            (-34.650000000000006,0.2656189383936447)
            (-34.625,0.2656189383936447)
            (-34.6,0.2656189383936445)
            (-34.575,0.26561893839364475)
            (-34.55,0.2656189383936446)
            (-34.525000000000006,0.26561893839364464)
            (-34.5,0.2656189383936446)
            (-34.475,0.2656189383936446)
            (-34.45,0.2656189383936446)
            (-34.425,0.26561893839364487)
            (-34.400000000000006,0.2656189383936445)
            (-34.375,0.2656189383936447)
            (-34.35,0.2656189383936446)
            (-34.325,0.26561893839364464)
            (-34.3,0.2656189383936446)
            (-34.275000000000006,0.2656189383936446)
            (-34.25,0.2656189383936447)
            (-34.225,0.2656189383936446)
            (-34.2,0.2656189383936445)
            (-34.175,0.26561893839364453)
            (-34.150000000000006,0.2656189383936445)
            (-34.125,0.26561893839364464)
            (-34.1,0.2656189383936446)
            (-34.075,0.26561893839364464)
            (-34.05,0.26561893839364437)
            (-34.025000000000006,0.2656189383936446)
            (-34.0,0.2656189383936447)
            (-33.975,0.2656189383936447)
            (-33.95,0.2656189383936445)
            (-33.925,0.2656189383936445)
            (-33.900000000000006,0.2656189383936447)
            (-33.875,0.2656189383936447)
            (-33.85,0.2656189383936445)
            (-33.825,0.2656189383936445)
            (-33.8,0.2656189383936447)
            (-33.775000000000006,0.26561893839364464)
            (-33.75,0.2656189383936447)
            (-33.725,0.2656189383936447)
            (-33.7,0.26561893839364475)
            (-33.675,0.2656189383936446)
            (-33.650000000000006,0.2656189383936446)
            (-33.625,0.26561893839364475)
            (-33.6,0.2656189383936446)
            (-33.575,0.2656189383936448)
            (-33.55,0.2656189383936445)
            (-33.525000000000006,0.2656189383936446)
            (-33.5,0.2656189383936446)
            (-33.475,0.2656189383936447)
            (-33.45,0.2656189383936446)
            (-33.425,0.2656189383936446)
            (-33.400000000000006,0.2656189383936447)
            (-33.375,0.2656189383936447)
            (-33.35,0.2656189383936446)
            (-33.325,0.2656189383936447)
            (-33.3,0.2656189383936446)
            (-33.275000000000006,0.2656189383936446)
            (-33.25,0.2656189383936446)
            (-33.225,0.2656189383936446)
            (-33.2,0.26561893839364453)
            (-33.175,0.2656189383936447)
            (-33.150000000000006,0.26561893839364437)
            (-33.125,0.2656189383936446)
            (-33.1,0.26561893839364437)
            (-33.075,0.2656189383936447)
            (-33.05,0.2656189383936446)
            (-33.025000000000006,0.2656189383936445)
            (-33.0,0.2656189383936445)
            (-32.975,0.2656189383936446)
            (-32.95,0.2656189383936446)
            (-32.925,0.2656189383936446)
            (-32.900000000000006,0.2656189383936448)
            (-32.875,0.2656189383936445)
            (-32.85,0.26561893839364453)
            (-32.825,0.2656189383936447)
            (-32.8,0.26561893839364464)
            (-32.775000000000006,0.2656189383936447)
            (-32.75,0.2656189383936446)
            (-32.725,0.2656189383936446)
            (-32.7,0.2656189383936446)
            (-32.675,0.2656189383936447)
            (-32.650000000000006,0.2656189383936446)
            (-32.625,0.2656189383936445)
            (-32.6,0.2656189383936446)
            (-32.575,0.2656189383936447)
            (-32.55,0.2656189383936446)
            (-32.525000000000006,0.2656189383936447)
            (-32.5,0.2656189383936447)
            (-32.475,0.2656189383936446)
            (-32.45,0.2656189383936445)
            (-32.425,0.2656189383936446)
            (-32.400000000000006,0.2656189383936445)
            (-32.375,0.26561893839364475)
            (-32.35,0.26561893839364437)
            (-32.325,0.2656189383936445)
            (-32.3,0.26561893839364437)
            (-32.275000000000006,0.2656189383936445)
            (-32.25,0.2656189383936445)
            (-32.225,0.2656189383936445)
            (-32.2,0.2656189383936446)
            (-32.175,0.26561893839364453)
            (-32.150000000000006,0.2656189383936446)
            (-32.125,0.2656189383936445)
            (-32.1,0.2656189383936446)
            (-32.075,0.2656189383936446)
            (-32.05,0.2656189383936445)
            (-32.025000000000006,0.2656189383936446)
            (-32.0,0.26561893839364475)
            (-31.975,0.2656189383936446)
            (-31.950000000000003,0.2656189383936446)
            (-31.925,0.2656189383936445)
            (-31.900000000000002,0.2656189383936446)
            (-31.875,0.26561893839364464)
            (-31.85,0.2656189383936447)
            (-31.825000000000003,0.2656189383936445)
            (-31.8,0.26561893839364464)
            (-31.775000000000002,0.26561893839364475)
            (-31.75,0.2656189383936445)
            (-31.725,0.2656189383936445)
            (-31.700000000000003,0.26561893839364464)
            (-31.675,0.2656189383936446)
            (-31.650000000000002,0.2656189383936446)
            (-31.625,0.2656189383936445)
            (-31.6,0.26561893839364453)
            (-31.575000000000003,0.26561893839364475)
            (-31.55,0.2656189383936445)
            (-31.525000000000002,0.26561893839364464)
            (-31.5,0.26561893839364453)
            (-31.475,0.2656189383936446)
            (-31.450000000000003,0.2656189383936446)
            (-31.425,0.2656189383936446)
            (-31.400000000000002,0.26561893839364437)
            (-31.375,0.26561893839364475)
            (-31.35,0.2656189383936446)
            (-31.325000000000003,0.2656189383936445)
            (-31.3,0.2656189383936446)
            (-31.275000000000002,0.26561893839364464)
            (-31.25,0.2656189383936445)
            (-31.225,0.2656189383936446)
            (-31.200000000000003,0.26561893839364464)
            (-31.175,0.2656189383936447)
            (-31.150000000000002,0.2656189383936446)
            (-31.125,0.2656189383936445)
            (-31.1,0.2656189383936446)
            (-31.075000000000003,0.2656189383936445)
            (-31.05,0.2656189383936445)
            (-31.025000000000002,0.2656189383936445)
            (-31.0,0.2656189383936446)
            (-30.975,0.26561893839364464)
            (-30.950000000000003,0.2656189383936446)
            (-30.925,0.2656189383936446)
            (-30.900000000000002,0.2656189383936446)
            (-30.875,0.2656189383936446)
            (-30.85,0.2656189383936446)
            (-30.825000000000003,0.2656189383936446)
            (-30.8,0.2656189383936445)
            (-30.775000000000002,0.26561893839364464)
            (-30.75,0.2656189383936446)
            (-30.725,0.2656189383936446)
            (-30.700000000000003,0.26561893839364425)
            (-30.675,0.2656189383936447)
            (-30.650000000000002,0.26561893839364437)
            (-30.625,0.2656189383936447)
            (-30.6,0.2656189383936445)
            (-30.575000000000003,0.26561893839364475)
            (-30.55,0.2656189383936447)
            (-30.525000000000002,0.26561893839364437)
            (-30.5,0.2656189383936447)
            (-30.475,0.26561893839364464)
            (-30.450000000000003,0.2656189383936446)
            (-30.425,0.2656189383936445)
            (-30.400000000000002,0.2656189383936445)
            (-30.375,0.26561893839364487)
            (-30.35,0.2656189383936445)
            (-30.325000000000003,0.2656189383936446)
            (-30.3,0.2656189383936445)
            (-30.275000000000002,0.26561893839364475)
            (-30.25,0.2656189383936445)
            (-30.225,0.2656189383936446)
            (-30.200000000000003,0.2656189383936445)
            (-30.175,0.26561893839364464)
            (-30.150000000000002,0.2656189383936446)
            (-30.125,0.26561893839364453)
            (-30.1,0.2656189383936445)
            (-30.075000000000003,0.2656189383936445)
            (-30.05,0.2656189383936445)
            (-30.025000000000002,0.2656189383936447)
            (-30.0,0.2656189383936447)
            (-29.975,0.2656189383936446)
            (-29.950000000000003,0.2656189383936445)
            (-29.925,0.2656189383936446)
            (-29.900000000000002,0.26561893839364453)
            (-29.875,0.2656189383936447)
            (-29.85,0.26561893839364453)
            (-29.825000000000003,0.2656189383936446)
            (-29.8,0.2656189383936446)
            (-29.775000000000002,0.26561893839364475)
            (-29.75,0.2656189383936447)
            (-29.725,0.2656189383936446)
            (-29.700000000000003,0.2656189383936447)
            (-29.675,0.2656189383936445)
            (-29.650000000000002,0.2656189383936446)
            (-29.625,0.2656189383936447)
            (-29.6,0.2656189383936448)
            (-29.575000000000003,0.2656189383936448)
            (-29.55,0.2656189383936445)
            (-29.525000000000002,0.2656189383936446)
            (-29.5,0.2656189383936446)
            (-29.475,0.2656189383936447)
            (-29.450000000000003,0.26561893839364464)
            (-29.425,0.2656189383936447)
            (-29.400000000000002,0.2656189383936446)
            (-29.375,0.2656189383936448)
            (-29.35,0.2656189383936447)
            (-29.325000000000003,0.26561893839364464)
            (-29.3,0.2656189383936447)
            (-29.275000000000002,0.2656189383936446)
            (-29.25,0.2656189383936445)
            (-29.225,0.2656189383936447)
            (-29.200000000000003,0.2656189383936447)
            (-29.175,0.2656189383936448)
            (-29.150000000000002,0.2656189383936446)
            (-29.125,0.2656189383936446)
            (-29.1,0.26561893839364464)
            (-29.075000000000003,0.2656189383936446)
            (-29.05,0.26561893839364464)
            (-29.025000000000002,0.2656189383936448)
            (-29.0,0.2656189383936447)
            (-28.975,0.26561893839364475)
            (-28.950000000000003,0.2656189383936447)
            (-28.925,0.2656189383936445)
            (-28.900000000000002,0.2656189383936448)
            (-28.875,0.2656189383936449)
            (-28.85,0.2656189383936446)
            (-28.825000000000003,0.2656189383936448)
            (-28.8,0.2656189383936446)
            (-28.775000000000002,0.2656189383936448)
            (-28.75,0.2656189383936446)
            (-28.725,0.2656189383936445)
            (-28.700000000000003,0.26561893839364464)
            (-28.675,0.2656189383936448)
            (-28.650000000000002,0.26561893839364464)
            (-28.625,0.2656189383936446)
            (-28.6,0.2656189383936446)
            (-28.575000000000003,0.2656189383936447)
            (-28.55,0.2656189383936447)
            (-28.525000000000002,0.26561893839364453)
            (-28.5,0.2656189383936445)
            (-28.475,0.26561893839364487)
            (-28.450000000000003,0.2656189383936446)
            (-28.425,0.2656189383936446)
            (-28.400000000000002,0.26561893839364475)
            (-28.375,0.2656189383936447)
            (-28.35,0.2656189383936445)
            (-28.325000000000003,0.2656189383936445)
            (-28.3,0.26561893839364475)
            (-28.275000000000002,0.2656189383936446)
            (-28.25,0.26561893839364464)
            (-28.225,0.26561893839364487)
            (-28.200000000000003,0.2656189383936445)
            (-28.175,0.26561893839364475)
            (-28.150000000000002,0.2656189383936445)
            (-28.125,0.2656189383936445)
            (-28.1,0.26561893839364464)
            (-28.075000000000003,0.26561893839364475)
            (-28.05,0.26561893839364475)
            (-28.025000000000002,0.26561893839364464)
            (-28.0,0.2656189383936446)
            (-27.975,0.2656189383936446)
            (-27.950000000000003,0.26561893839364475)
            (-27.925,0.2656189383936446)
            (-27.900000000000002,0.2656189383936446)
            (-27.875,0.2656189383936446)
            (-27.85,0.2656189383936446)
            (-27.825000000000003,0.2656189383936448)
            (-27.8,0.2656189383936446)
            (-27.775000000000002,0.2656189383936447)
            (-27.75,0.2656189383936447)
            (-27.725,0.26561893839364453)
            (-27.700000000000003,0.2656189383936445)
            (-27.675,0.26561893839364475)
            (-27.650000000000002,0.26561893839364453)
            (-27.625,0.2656189383936445)
            (-27.6,0.2656189383936447)
            (-27.575000000000003,0.26561893839364464)
            (-27.55,0.26561893839364464)
            (-27.525000000000002,0.26561893839364437)
            (-27.5,0.2656189383936445)
            (-27.475,0.2656189383936447)
            (-27.450000000000003,0.26561893839364464)
            (-27.425,0.26561893839364464)
            (-27.400000000000002,0.2656189383936446)
            (-27.375,0.2656189383936445)
            (-27.35,0.2656189383936446)
            (-27.325000000000003,0.2656189383936445)
            (-27.3,0.2656189383936445)
            (-27.275000000000002,0.2656189383936447)
            (-27.25,0.26561893839364464)
            (-27.225,0.26561893839364475)
            (-27.200000000000003,0.2656189383936445)
            (-27.175,0.2656189383936446)
            (-27.150000000000002,0.2656189383936446)
            (-27.125,0.26561893839364464)
            (-27.1,0.2656189383936445)
            (-27.075000000000003,0.26561893839364464)
            (-27.05,0.2656189383936446)
            (-27.025000000000002,0.2656189383936446)
            (-27.0,0.2656189383936446)
            (-26.975,0.2656189383936446)
            (-26.950000000000003,0.2656189383936447)
            (-26.925,0.2656189383936446)
            (-26.900000000000002,0.2656189383936445)
            (-26.875,0.2656189383936447)
            (-26.85,0.2656189383936446)
            (-26.825000000000003,0.2656189383936446)
            (-26.8,0.2656189383936447)
            (-26.775000000000002,0.2656189383936446)
            (-26.75,0.2656189383936445)
            (-26.725,0.2656189383936446)
            (-26.700000000000003,0.2656189383936446)
            (-26.675,0.2656189383936447)
            (-26.650000000000002,0.2656189383936446)
            (-26.625,0.2656189383936446)
            (-26.6,0.26561893839364437)
            (-26.575000000000003,0.2656189383936446)
            (-26.55,0.2656189383936445)
            (-26.525000000000002,0.2656189383936447)
            (-26.5,0.2656189383936446)
            (-26.475,0.2656189383936446)
            (-26.450000000000003,0.2656189383936446)
            (-26.425,0.2656189383936447)
            (-26.400000000000002,0.2656189383936446)
            (-26.375,0.2656189383936446)
            (-26.35,0.2656189383936446)
            (-26.325000000000003,0.26561893839364464)
            (-26.3,0.2656189383936446)
            (-26.275000000000002,0.2656189383936446)
            (-26.25,0.2656189383936446)
            (-26.225,0.2656189383936446)
            (-26.200000000000003,0.2656189383936445)
            (-26.175,0.2656189383936447)
            (-26.150000000000002,0.26561893839364464)
            (-26.125,0.2656189383936447)
            (-26.1,0.2656189383936445)
            (-26.075000000000003,0.2656189383936446)
            (-26.05,0.2656189383936445)
            (-26.025000000000002,0.2656189383936446)
            (-26.0,0.2656189383936447)
            (-25.975,0.2656189383936447)
            (-25.950000000000003,0.2656189383936447)
            (-25.925,0.2656189383936446)
            (-25.900000000000002,0.2656189383936445)
            (-25.875,0.2656189383936446)
            (-25.85,0.26561893839364453)
            (-25.825000000000003,0.26561893839364464)
            (-25.8,0.2656189383936447)
            (-25.775000000000002,0.2656189383936445)
            (-25.75,0.2656189383936445)
            (-25.725,0.2656189383936446)
            (-25.700000000000003,0.26561893839364464)
            (-25.675,0.26561893839364464)
            (-25.650000000000002,0.26561893839364475)
            (-25.625,0.26561893839364464)
            (-25.6,0.2656189383936447)
            (-25.575000000000003,0.2656189383936446)
            (-25.55,0.2656189383936445)
            (-25.525000000000002,0.26561893839364464)
            (-25.5,0.26561893839364453)
            (-25.475,0.2656189383936446)
            (-25.450000000000003,0.2656189383936446)
            (-25.425,0.2656189383936445)
            (-25.400000000000002,0.2656189383936445)
            (-25.375,0.2656189383936446)
            (-25.35,0.26561893839364437)
            (-25.325000000000003,0.2656189383936447)
            (-25.3,0.26561893839364464)
            (-25.275000000000002,0.2656189383936446)
            (-25.25,0.2656189383936445)
            (-25.225,0.26561893839364464)
            (-25.200000000000003,0.2656189383936446)
            (-25.175,0.2656189383936447)
            (-25.150000000000002,0.2656189383936446)
            (-25.125,0.2656189383936445)
            (-25.1,0.2656189383936445)
            (-25.075000000000003,0.26561893839364464)
            (-25.05,0.2656189383936446)
            (-25.025000000000002,0.2656189383936445)
            (-25.0,0.26561893839364453)
            (-24.975,0.2656189383936447)
            (-24.950000000000003,0.2656189383936446)
            (-24.925,0.2656189383936446)
            (-24.900000000000002,0.2656189383936445)
            (-24.875,0.26561893839364464)
            (-24.85,0.2656189383936446)
            (-24.825000000000003,0.2656189383936446)
            (-24.8,0.2656189383936446)
            (-24.775000000000002,0.2656189383936446)
            (-24.75,0.2656189383936445)
            (-24.725,0.2656189383936446)
            (-24.700000000000003,0.26561893839364453)
            (-24.675,0.26561893839364464)
            (-24.650000000000002,0.2656189383936446)
            (-24.625,0.2656189383936445)
            (-24.6,0.2656189383936447)
            (-24.575000000000003,0.2656189383936446)
            (-24.55,0.26561893839364453)
            (-24.525000000000002,0.2656189383936446)
            (-24.5,0.2656189383936445)
            (-24.475,0.2656189383936446)
            (-24.450000000000003,0.2656189383936446)
            (-24.425,0.2656189383936445)
            (-24.400000000000002,0.2656189383936446)
            (-24.375,0.26561893839364475)
            (-24.35,0.2656189383936445)
            (-24.325000000000003,0.2656189383936445)
            (-24.3,0.2656189383936445)
            (-24.275000000000002,0.2656189383936445)
            (-24.25,0.2656189383936446)
            (-24.225,0.2656189383936446)
            (-24.200000000000003,0.2656189383936446)
            (-24.175,0.2656189383936447)
            (-24.150000000000002,0.2656189383936445)
            (-24.125,0.2656189383936445)
            (-24.1,0.2656189383936446)
            (-24.075000000000003,0.2656189383936447)
            (-24.05,0.2656189383936446)
            (-24.025000000000002,0.2656189383936445)
            (-24.0,0.2656189383936446)
            (-23.975,0.2656189383936446)
            (-23.950000000000003,0.26561893839364437)
            (-23.925,0.2656189383936445)
            (-23.900000000000002,0.2656189383936446)
            (-23.875,0.2656189383936446)
            (-23.85,0.2656189383936446)
            (-23.825000000000003,0.2656189383936446)
            (-23.8,0.2656189383936446)
            (-23.775000000000002,0.2656189383936446)
            (-23.75,0.2656189383936446)
            (-23.725,0.2656189383936446)
            (-23.700000000000003,0.26561893839364437)
            (-23.675,0.2656189383936446)
            (-23.650000000000002,0.2656189383936445)
            (-23.625,0.2656189383936446)
            (-23.6,0.2656189383936446)
            (-23.575000000000003,0.2656189383936446)
            (-23.55,0.2656189383936445)
            (-23.525000000000002,0.2656189383936445)
            (-23.5,0.2656189383936445)
            (-23.475,0.2656189383936445)
            (-23.450000000000003,0.2656189383936447)
            (-23.425,0.2656189383936445)
            (-23.400000000000002,0.2656189383936446)
            (-23.375,0.2656189383936445)
            (-23.35,0.2656189383936446)
            (-23.325000000000003,0.2656189383936447)
            (-23.3,0.2656189383936445)
            (-23.275000000000002,0.2656189383936446)
            (-23.25,0.2656189383936445)
            (-23.225,0.2656189383936446)
            (-23.200000000000003,0.2656189383936446)
            (-23.175,0.2656189383936445)
            (-23.150000000000002,0.2656189383936445)
            (-23.125,0.2656189383936447)
            (-23.1,0.26561893839364464)
            (-23.075000000000003,0.2656189383936446)
            (-23.05,0.2656189383936446)
            (-23.025000000000002,0.2656189383936446)
            (-23.0,0.2656189383936445)
            (-22.975,0.2656189383936446)
            (-22.950000000000003,0.2656189383936447)
            (-22.925,0.2656189383936448)
            (-22.900000000000002,0.26561893839364437)
            (-22.875,0.26561893839364475)
            (-22.85,0.26561893839364437)
            (-22.825000000000003,0.2656189383936447)
            (-22.8,0.2656189383936446)
            (-22.775000000000002,0.26561893839364475)
            (-22.75,0.2656189383936445)
            (-22.725,0.26561893839364437)
            (-22.700000000000003,0.26561893839364437)
            (-22.675,0.2656189383936446)
            (-22.650000000000002,0.2656189383936446)
            (-22.625,0.26561893839364453)
            (-22.6,0.26561893839364437)
            (-22.575000000000003,0.26561893839364437)
            (-22.55,0.2656189383936446)
            (-22.525000000000002,0.2656189383936447)
            (-22.5,0.2656189383936445)
            (-22.475,0.2656189383936447)
            (-22.450000000000003,0.2656189383936446)
            (-22.425,0.2656189383936445)
            (-22.400000000000002,0.2656189383936447)
            (-22.375,0.26561893839364475)
            (-22.35,0.26561893839364437)
            (-22.325000000000003,0.2656189383936445)
            (-22.3,0.26561893839364453)
            (-22.275000000000002,0.2656189383936447)
            (-22.25,0.2656189383936445)
            (-22.225,0.2656189383936445)
            (-22.200000000000003,0.2656189383936446)
            (-22.175,0.2656189383936446)
            (-22.150000000000002,0.2656189383936446)
            (-22.125,0.2656189383936446)
            (-22.1,0.26561893839364453)
            (-22.075000000000003,0.2656189383936447)
            (-22.05,0.2656189383936446)
            (-22.025000000000002,0.26561893839364437)
            (-22.0,0.2656189383936446)
            (-21.975,0.2656189383936447)
            (-21.950000000000003,0.2656189383936445)
            (-21.925,0.2656189383936446)
            (-21.900000000000002,0.2656189383936445)
            (-21.875,0.2656189383936446)
            (-21.85,0.2656189383936446)
            (-21.825000000000003,0.2656189383936446)
            (-21.8,0.26561893839364437)
            (-21.775000000000002,0.2656189383936447)
            (-21.75,0.2656189383936446)
            (-21.725,0.2656189383936446)
            (-21.700000000000003,0.2656189383936445)
            (-21.675,0.2656189383936445)
            (-21.650000000000002,0.2656189383936448)
            (-21.625,0.2656189383936447)
            (-21.6,0.26561893839364464)
            (-21.575000000000003,0.26561893839364464)
            (-21.55,0.2656189383936445)
            (-21.525000000000002,0.2656189383936446)
            (-21.5,0.26561893839364453)
            (-21.475,0.2656189383936446)
            (-21.450000000000003,0.2656189383936447)
            (-21.425,0.2656189383936447)
            (-21.400000000000002,0.2656189383936446)
            (-21.375,0.2656189383936446)
            (-21.35,0.2656189383936445)
            (-21.325000000000003,0.2656189383936445)
            (-21.3,0.26561893839364453)
            (-21.275000000000002,0.26561893839364437)
            (-21.25,0.2656189383936446)
            (-21.225,0.2656189383936445)
            (-21.200000000000003,0.2656189383936447)
            (-21.175,0.2656189383936447)
            (-21.150000000000002,0.2656189383936446)
            (-21.125,0.2656189383936447)
            (-21.1,0.2656189383936446)
            (-21.075000000000003,0.2656189383936447)
            (-21.05,0.2656189383936446)
            (-21.025000000000002,0.2656189383936446)
            (-21.0,0.2656189383936446)
            (-20.975,0.2656189383936446)
            (-20.950000000000003,0.2656189383936446)
            (-20.925,0.2656189383936445)
            (-20.900000000000002,0.2656189383936446)
            (-20.875,0.2656189383936446)
            (-20.85,0.2656189383936447)
            (-20.825000000000003,0.26561893839364464)
            (-20.8,0.2656189383936445)
            (-20.775000000000002,0.2656189383936447)
            (-20.75,0.2656189383936446)
            (-20.725,0.2656189383936446)
            (-20.700000000000003,0.2656189383936446)
            (-20.675,0.2656189383936447)
            (-20.650000000000002,0.26561893839364464)
            (-20.625,0.2656189383936446)
            (-20.6,0.2656189383936446)
            (-20.575000000000003,0.2656189383936446)
            (-20.55,0.26561893839364475)
            (-20.525000000000002,0.2656189383936446)
            (-20.5,0.26561893839364464)
            (-20.475,0.2656189383936445)
            (-20.450000000000003,0.26561893839364475)
            (-20.425,0.2656189383936446)
            (-20.400000000000002,0.2656189383936447)
            (-20.375,0.2656189383936448)
            (-20.35,0.26561893839364453)
            (-20.325000000000003,0.2656189383936446)
            (-20.3,0.2656189383936445)
            (-20.275000000000002,0.2656189383936447)
            (-20.25,0.26561893839364464)
            (-20.225,0.2656189383936447)
            (-20.200000000000003,0.2656189383936446)
            (-20.175,0.2656189383936447)
            (-20.150000000000002,0.2656189383936447)
            (-20.125,0.26561893839364453)
            (-20.1,0.2656189383936446)
            (-20.075000000000003,0.2656189383936445)
            (-20.05,0.26561893839364464)
            (-20.025000000000002,0.2656189383936445)
            (-20.0,0.2656189383936445)
            (-19.975,0.2656189383936447)
            (-19.950000000000003,0.2656189383936446)
            (-19.925,0.26561893839364437)
            (-19.900000000000002,0.2656189383936445)
            (-19.875,0.2656189383936446)
            (-19.85,0.2656189383936446)
            (-19.825000000000003,0.2656189383936445)
            (-19.8,0.2656189383936445)
            (-19.775000000000002,0.2656189383936446)
            (-19.75,0.2656189383936446)
            (-19.725,0.2656189383936447)
            (-19.700000000000003,0.2656189383936446)
            (-19.675,0.2656189383936447)
            (-19.650000000000002,0.26561893839364437)
            (-19.625,0.2656189383936445)
            (-19.6,0.2656189383936446)
            (-19.575000000000003,0.2656189383936447)
            (-19.55,0.26561893839364453)
            (-19.525000000000002,0.2656189383936445)
            (-19.5,0.2656189383936445)
            (-19.475,0.2656189383936445)
            (-19.450000000000003,0.2656189383936447)
            (-19.425,0.2656189383936445)
            (-19.400000000000002,0.2656189383936446)
            (-19.375,0.2656189383936445)
            (-19.35,0.26561893839364464)
            (-19.325000000000003,0.2656189383936446)
            (-19.3,0.26561893839364437)
            (-19.275000000000002,0.2656189383936446)
            (-19.25,0.26561893839364464)
            (-19.225,0.26561893839364464)
            (-19.200000000000003,0.2656189383936446)
            (-19.175000000000004,0.2656189383936446)
            (-19.15,0.2656189383936446)
            (-19.125,0.2656189383936446)
            (-19.1,0.2656189383936446)
            (-19.075000000000003,0.2656189383936445)
            (-19.050000000000004,0.26561893839364453)
            (-19.025,0.2656189383936446)
            (-19.0,0.2656189383936446)
            (-18.975,0.2656189383936447)
            (-18.950000000000003,0.2656189383936446)
            (-18.925000000000004,0.2656189383936447)
            (-18.9,0.2656189383936445)
            (-18.875,0.2656189383936445)
            (-18.85,0.26561893839364464)
            (-18.825000000000003,0.26561893839364475)
            (-18.800000000000004,0.2656189383936447)
            (-18.775,0.26561893839364475)
            (-18.75,0.26561893839364464)
            (-18.725,0.26561893839364475)
            (-18.700000000000003,0.2656189383936446)
            (-18.675000000000004,0.26561893839364475)
            (-18.65,0.2656189383936447)
            (-18.625,0.2656189383936447)
            (-18.6,0.2656189383936446)
            (-18.575000000000003,0.2656189383936447)
            (-18.550000000000004,0.2656189383936447)
            (-18.525,0.2656189383936445)
            (-18.5,0.2656189383936446)
            (-18.475,0.2656189383936447)
            (-18.450000000000003,0.26561893839364475)
            (-18.425000000000004,0.2656189383936448)
            (-18.4,0.2656189383936447)
            (-18.375,0.2656189383936446)
            (-18.35,0.2656189383936445)
            (-18.325000000000003,0.2656189383936445)
            (-18.300000000000004,0.2656189383936447)
            (-18.275,0.2656189383936447)
            (-18.25,0.2656189383936446)
            (-18.225,0.2656189383936447)
            (-18.200000000000003,0.2656189383936447)
            (-18.175000000000004,0.2656189383936446)
            (-18.15,0.2656189383936446)
            (-18.125,0.2656189383936447)
            (-18.1,0.2656189383936446)
            (-18.075000000000003,0.2656189383936447)
            (-18.050000000000004,0.2656189383936446)
            (-18.025,0.2656189383936448)
            (-18.0,0.2656189383936448)
            (-17.975,0.2656189383936447)
            (-17.950000000000003,0.2656189383936447)
            (-17.925000000000004,0.2656189383936445)
            (-17.9,0.2656189383936445)
            (-17.875,0.2656189383936447)
            (-17.85,0.2656189383936445)
            (-17.825000000000003,0.2656189383936447)
            (-17.800000000000004,0.2656189383936446)
            (-17.775,0.2656189383936447)
            (-17.75,0.2656189383936446)
            (-17.725,0.2656189383936446)
            (-17.700000000000003,0.2656189383936446)
            (-17.675000000000004,0.2656189383936447)
            (-17.65,0.26561893839364453)
            (-17.625,0.2656189383936447)
            (-17.6,0.2656189383936446)
            (-17.575000000000003,0.2656189383936447)
            (-17.550000000000004,0.2656189383936446)
            (-17.525,0.2656189383936446)
            (-17.5,0.2656189383936445)
            (-17.475,0.2656189383936447)
            (-17.450000000000003,0.2656189383936446)
            (-17.425000000000004,0.2656189383936447)
            (-17.4,0.2656189383936447)
            (-17.375,0.2656189383936446)
            (-17.35,0.26561893839364464)
            (-17.325000000000003,0.2656189383936447)
            (-17.300000000000004,0.2656189383936445)
            (-17.275,0.2656189383936447)
            (-17.25,0.26561893839364425)
            (-17.225,0.26561893839364475)
            (-17.200000000000003,0.2656189383936446)
            (-17.175000000000004,0.2656189383936448)
            (-17.15,0.2656189383936446)
            (-17.125,0.2656189383936446)
            (-17.1,0.26561893839364464)
            (-17.075000000000003,0.2656189383936447)
            (-17.050000000000004,0.2656189383936446)
            (-17.025,0.2656189383936447)
            (-17.0,0.2656189383936448)
            (-16.975,0.2656189383936446)
            (-16.950000000000003,0.26561893839364487)
            (-16.925000000000004,0.2656189383936448)
            (-16.9,0.2656189383936447)
            (-16.875,0.2656189383936446)
            (-16.85,0.2656189383936447)
            (-16.825000000000003,0.2656189383936448)
            (-16.800000000000004,0.2656189383936447)
            (-16.775,0.2656189383936448)
            (-16.75,0.2656189383936446)
            (-16.725,0.2656189383936448)
            (-16.700000000000003,0.2656189383936447)
            (-16.675000000000004,0.2656189383936447)
            (-16.65,0.2656189383936446)
            (-16.625,0.2656189383936447)
            (-16.6,0.2656189383936445)
            (-16.575000000000003,0.2656189383936447)
            (-16.550000000000004,0.2656189383936447)
            (-16.525,0.2656189383936447)
            (-16.5,0.2656189383936445)
            (-16.475,0.2656189383936447)
            (-16.450000000000003,0.2656189383936446)
            (-16.425000000000004,0.2656189383936447)
            (-16.4,0.2656189383936449)
            (-16.375,0.2656189383936448)
            (-16.35,0.2656189383936447)
            (-16.325000000000003,0.2656189383936447)
            (-16.300000000000004,0.2656189383936446)
            (-16.275,0.2656189383936447)
            (-16.25,0.2656189383936448)
            (-16.225,0.2656189383936449)
            (-16.200000000000003,0.2656189383936448)
            (-16.175000000000004,0.2656189383936448)
            (-16.15,0.2656189383936448)
            (-16.125,0.2656189383936447)
            (-16.1,0.2656189383936447)
            (-16.075000000000003,0.2656189383936448)
            (-16.050000000000004,0.2656189383936448)
            (-16.025,0.2656189383936449)
            (-16.0,0.2656189383936449)
            (-15.975000000000001,0.2656189383936449)
            (-15.950000000000003,0.26561893839364475)
            (-15.925000000000004,0.2656189383936448)
            (-15.899999999999999,0.2656189383936449)
            (-15.875,0.26561893839364503)
            (-15.850000000000001,0.26561893839364487)
            (-15.825000000000003,0.265618938393645)
            (-15.800000000000004,0.26561893839364475)
            (-15.774999999999999,0.265618938393645)
            (-15.75,0.265618938393645)
            (-15.725000000000001,0.26561893839364487)
            (-15.700000000000003,0.26561893839364475)
            (-15.675000000000004,0.2656189383936451)
            (-15.649999999999999,0.265618938393645)
            (-15.625,0.2656189383936449)
            (-15.600000000000001,0.26561893839364514)
            (-15.575000000000003,0.26561893839364514)
            (-15.550000000000004,0.26561893839364503)
            (-15.524999999999999,0.26561893839364514)
            (-15.5,0.26561893839364514)
            (-15.475000000000001,0.26561893839364503)
            (-15.450000000000003,0.2656189383936451)
            (-15.425000000000004,0.2656189383936454)
            (-15.399999999999999,0.2656189383936452)
            (-15.375,0.2656189383936454)
            (-15.350000000000001,0.2656189383936454)
            (-15.325000000000003,0.26561893839364553)
            (-15.300000000000004,0.26561893839364537)
            (-15.274999999999999,0.2656189383936455)
            (-15.25,0.2656189383936455)
            (-15.225000000000001,0.26561893839364564)
            (-15.200000000000003,0.2656189383936454)
            (-15.175000000000004,0.26561893839364564)
            (-15.149999999999999,0.26561893839364575)
            (-15.125,0.2656189383936458)
            (-15.100000000000001,0.2656189383936458)
            (-15.075000000000003,0.26561893839364575)
            (-15.050000000000004,0.265618938393646)
            (-15.024999999999999,0.26561893839364625)
            (-15.0,0.26561893839364603)
            (-14.975000000000001,0.2656189383936463)
            (-14.950000000000003,0.2656189383936463)
            (-14.925000000000004,0.26561893839364636)
            (-14.899999999999999,0.2656189383936462)
            (-14.875,0.2656189383936464)
            (-14.850000000000001,0.2656189383936466)
            (-14.825000000000003,0.26561893839364664)
            (-14.800000000000004,0.265618938393647)
            (-14.774999999999999,0.26561893839364703)
            (-14.75,0.265618938393647)
            (-14.725000000000001,0.26561893839364703)
            (-14.700000000000003,0.2656189383936472)
            (-14.675000000000004,0.26561893839364736)
            (-14.649999999999999,0.26561893839364736)
            (-14.625,0.26561893839364753)
            (-14.600000000000001,0.2656189383936477)
            (-14.575000000000003,0.2656189383936479)
            (-14.550000000000004,0.26561893839364803)
            (-14.524999999999999,0.265618938393648)
            (-14.5,0.2656189383936484)
            (-14.475000000000001,0.2656189383936484)
            (-14.450000000000003,0.26561893839364864)
            (-14.425000000000004,0.2656189383936487)
            (-14.399999999999999,0.2656189383936487)
            (-14.375,0.2656189383936493)
            (-14.350000000000001,0.26561893839364925)
            (-14.325000000000003,0.2656189383936494)
            (-14.300000000000004,0.2656189383936497)
            (-14.274999999999999,0.26561893839365)
            (-14.25,0.2656189383936501)
            (-14.225000000000001,0.2656189383936503)
            (-14.200000000000003,0.26561893839365036)
            (-14.175000000000004,0.26561893839365064)
            (-14.149999999999999,0.26561893839365114)
            (-14.125,0.2656189383936512)
            (-14.100000000000001,0.26561893839365136)
            (-14.075000000000003,0.26561893839365164)
            (-14.050000000000004,0.26561893839365197)
            (-14.024999999999999,0.2656189383936522)
            (-14.0,0.2656189383936523)
            (-13.975000000000001,0.26561893839365264)
            (-13.950000000000003,0.2656189383936529)
            (-13.925000000000004,0.26561893839365314)
            (-13.899999999999999,0.2656189383936534)
            (-13.875,0.26561893839365375)
            (-13.850000000000001,0.265618938393654)
            (-13.825000000000003,0.26561893839365425)
            (-13.800000000000004,0.26561893839365436)
            (-13.774999999999999,0.26561893839365464)
            (-13.75,0.2656189383936552)
            (-13.725000000000001,0.2656189383936552)
            (-13.700000000000003,0.2656189383936554)
            (-13.675000000000004,0.26561893839365563)
            (-13.649999999999999,0.2656189383936559)
            (-13.625,0.2656189383936559)
            (-13.600000000000001,0.2656189383936561)
            (-13.575000000000003,0.26561893839365636)
            (-13.550000000000004,0.26561893839365647)
            (-13.524999999999999,0.26561893839365636)
            (-13.5,0.2656189383936565)
            (-13.475000000000001,0.26561893839365663)
            (-13.450000000000003,0.26561893839365636)
            (-13.425000000000004,0.2656189383936565)
            (-13.399999999999999,0.2656189383936563)
            (-13.375,0.2656189383936563)
            (-13.350000000000001,0.2656189383936558)
            (-13.325000000000003,0.26561893839365536)
            (-13.300000000000004,0.2656189383936551)
            (-13.274999999999999,0.26561893839365475)
            (-13.25,0.265618938393654)
            (-13.225000000000001,0.26561893839365314)
            (-13.200000000000003,0.2656189383936526)
            (-13.175000000000004,0.2656189383936513)
            (-13.149999999999999,0.26561893839365064)
            (-13.125,0.26561893839364903)
            (-13.100000000000001,0.26561893839364753)
            (-13.075000000000003,0.2656189383936459)
            (-13.050000000000004,0.26561893839364414)
            (-13.024999999999999,0.265618938393642)
            (-13.0,0.26561893839363965)
            (-12.975000000000001,0.265618938393637)
            (-12.950000000000003,0.2656189383936342)
            (-12.925000000000004,0.2656189383936309)
            (-12.899999999999999,0.2656189383936272)
            (-12.875,0.26561893839362344)
            (-12.850000000000001,0.26561893839361883)
            (-12.825000000000003,0.26561893839361417)
            (-12.799999999999997,0.26561893839360884)
            (-12.774999999999999,0.2656189383936029)
            (-12.75,0.26561893839359657)
            (-12.725000000000001,0.2656189383935893)
            (-12.700000000000003,0.2656189383935818)
            (-12.674999999999997,0.26561893839357315)
            (-12.649999999999999,0.265618938393564)
            (-12.625,0.2656189383935537)
            (-12.600000000000001,0.26561893839354284)
            (-12.575000000000003,0.26561893839353085)
            (-12.549999999999997,0.26561893839351786)
            (-12.524999999999999,0.26561893839350326)
            (-12.5,0.2656189383934879)
            (-12.475000000000001,0.2656189383934709)
            (-12.450000000000003,0.2656189383934525)
            (-12.424999999999997,0.26561893839343265)
            (-12.399999999999999,0.265618938393411)
            (-12.375,0.2656189383933874)
            (-12.350000000000001,0.265618938393362)
            (-12.325000000000003,0.2656189383933342)
            (-12.299999999999997,0.2656189383933044)
            (-12.274999999999999,0.26561893839327205)
            (-12.25,0.265618938393237)
            (-12.225000000000001,0.265618938393199)
            (-12.200000000000003,0.26561893839315803)
            (-12.174999999999997,0.26561893839311385)
            (-12.149999999999999,0.2656189383930659)
            (-12.125,0.2656189383930142)
            (-12.100000000000001,0.2656189383929583)
            (-12.075000000000003,0.265618938392898)
            (-12.049999999999997,0.26561893839283307)
            (-12.024999999999999,0.2656189383927631)
            (-12.0,0.2656189383926874)
            (-11.975000000000001,0.26561893839260586)
            (-11.950000000000003,0.26561893839251827)
            (-11.924999999999997,0.26561893839242356)
            (-11.899999999999999,0.26561893839232165)
            (-11.875,0.2656189383922119)
            (-11.850000000000001,0.2656189383920939)
            (-11.825000000000003,0.2656189383919667)
            (-11.799999999999997,0.26561893839182993)
            (-11.774999999999999,0.265618938391683)
            (-11.75,0.26561893839152456)
            (-11.725000000000001,0.2656189383913545)
            (-11.700000000000003,0.2656189383911715)
            (-11.674999999999997,0.26561893839097517)
            (-11.649999999999999,0.26561893839076406)
            (-11.625,0.26561893839053724)
            (-11.600000000000001,0.2656189383902933)
            (-11.575000000000003,0.2656189383900318)
            (-11.549999999999997,0.26561893838975065)
            (-11.524999999999999,0.2656189383894491)
            (-11.5,0.26561893838912515)
            (-11.475000000000001,0.26561893838877776)
            (-11.450000000000003,0.26561893838840495)
            (-11.424999999999997,0.26561893838800515)
            (-11.399999999999999,0.265618938387576)
            (-11.375,0.2656189383871161)
            (-11.350000000000001,0.2656189383866226)
            (-11.325000000000003,0.26561893838609346)
            (-11.299999999999997,0.2656189383855264)
            (-11.274999999999999,0.26561893838491885)
            (-11.25,0.2656189383842674)
            (-11.225000000000001,0.2656189383835696)
            (-11.200000000000003,0.26561893838282175)
            (-11.174999999999997,0.2656189383820208)
            (-11.149999999999999,0.26561893838116263)
            (-11.125,0.2656189383802438)
            (-11.100000000000001,0.2656189383792597)
            (-11.075000000000003,0.26561893837820627)
            (-11.049999999999997,0.26561893837707795)
            (-11.024999999999999,0.2656189383758704)
            (-11.0,0.2656189383745781)
            (-10.975000000000001,0.2656189383731949)
            (-10.950000000000003,0.2656189383717146)
            (-10.924999999999997,0.26561893837013073)
            (-10.899999999999999,0.26561893836843625)
            (-10.875,0.2656189383666234)
            (-10.850000000000001,0.2656189383646842)
            (-10.825000000000003,0.26561893836261047)
            (-10.799999999999997,0.26561893836039224)
            (-10.774999999999999,0.26561893835802075)
            (-10.75,0.2656189383554845)
            (-10.725000000000001,0.26561893835277306)
            (-10.700000000000003,0.2656189383498744)
            (-10.674999999999997,0.265618938346776)
            (-10.649999999999999,0.2656189383434641)
            (-10.625,0.26561893833992456)
            (-10.600000000000001,0.2656189383361418)
            (-10.575000000000003,0.2656189383320998)
            (-10.549999999999997,0.26561893832778083)
            (-10.524999999999999,0.2656189383231668)
            (-10.5,0.26561893831823696)
            (-10.475000000000001,0.26561893831297123)
            (-10.450000000000003,0.2656189383073466)
            (-10.424999999999997,0.2656189383013392)
            (-10.399999999999999,0.26561893829492345)
            (-10.375,0.2656189382880718)
            (-10.350000000000001,0.2656189382807556)
            (-10.325000000000003,0.2656189382729444)
            (-10.299999999999997,0.26561893826460403)
            (-10.274999999999999,0.26561893825570054)
            (-10.25,0.2656189382461955)
            (-10.225000000000001,0.26561893823604965)
            (-10.200000000000003,0.2656189382252205)
            (-10.174999999999997,0.26561893821366284)
            (-10.149999999999999,0.26561893820132815)
            (-10.125,0.26561893818816534)
            (-10.100000000000001,0.26561893817411947)
            (-10.075000000000003,0.2656189381591328)
            (-10.049999999999997,0.2656189381431428)
            (-10.024999999999999,0.2656189381260837)
            (-10.0,0.26561893810788506)
            (-9.975000000000001,0.2656189380884717)
            (-9.950000000000003,0.2656189380677641)
            (-9.924999999999997,0.2656189380456773)
            (-9.899999999999999,0.2656189380221207)
            (-9.875,0.2656189379969985)
            (-9.850000000000001,0.26561893797020736)
            (-9.825000000000003,0.26561893794163866)
            (-9.799999999999997,0.2656189379111755)
            (-9.774999999999999,0.26561893787869517)
            (-9.75,0.26561893784406554)
            (-9.725000000000001,0.2656189378071455)
            (-9.700000000000003,0.2656189377677873)
            (-9.674999999999997,0.2656189377258309)
            (-9.649999999999999,0.26561893768110817)
            (-9.625,0.26561893763343813)
            (-9.600000000000001,0.26561893758263044)
            (-9.575000000000003,0.26561893752848054)
            (-9.549999999999997,0.2656189374707716)
            (-9.524999999999999,0.26561893740927306)
            (-9.5,0.2656189373437394)
            (-9.475000000000001,0.2656189372739092)
            (-9.450000000000003,0.2656189371995043)
            (-9.424999999999997,0.2656189371202292)
            (-9.399999999999999,0.26561893703576894)
            (-9.375,0.2656189369457887)
            (-9.350000000000001,0.26561893684993254)
            (-9.325000000000003,0.2656189367478212)
            (-9.299999999999997,0.2656189366390518)
            (-9.274999999999999,0.26561893652319535)
            (-9.25,0.265618936399796)
            (-9.225000000000001,0.2656189362683686)
            (-9.200000000000003,0.26561893612839704)
            (-9.174999999999997,0.2656189359793324)
            (-9.149999999999999,0.2656189358205911)
            (-9.125,0.2656189356515522)
            (-9.100000000000001,0.26561893547155585)
            (-9.075000000000003,0.26561893527990027)
            (-9.049999999999997,0.2656189350758383)
            (-9.024999999999999,0.2656189348585765)
            (-9.0,0.2656189346272704)
            (-8.975000000000001,0.2656189343810231)
            (-8.950000000000003,0.2656189341188795)
            (-8.924999999999997,0.26561893383982554)
            (-8.899999999999999,0.2656189335427822)
            (-8.875,0.2656189332266027)
            (-8.850000000000001,0.2656189328900681)
            (-8.825000000000003,0.26561893253188174)
            (-8.799999999999997,0.26561893215066557)
            (-8.774999999999999,0.2656189317449557)
            (-8.75,0.26561893131319425)
            (-8.725000000000001,0.2656189308537269)
            (-8.700000000000003,0.2656189303647942)
            (-8.674999999999997,0.26561892984452684)
            (-8.649999999999999,0.26561892929093744)
            (-8.625,0.2656189287019141)
            (-8.600000000000001,0.2656189280752119)
            (-8.575000000000003,0.26561892740844617)
            (-8.549999999999997,0.26561892669908127)
            (-8.524999999999999,0.26561892594442377)
            (-8.5,0.26561892514161084)
            (-8.475000000000001,0.26561892428760053)
            (-8.450000000000003,0.26561892337916077)
            (-8.424999999999997,0.26561892241285723)
            (-8.399999999999999,0.2656189213850409)
            (-8.375,0.2656189202918344)
            (-8.350000000000001,0.2656189191291184)
            (-8.325000000000003,0.26561891789251696)
            (-8.299999999999997,0.26561891657738074)
            (-8.274999999999999,0.2656189151787703)
            (-8.25,0.2656189136914382)
            (-8.225000000000001,0.2656189121098108)
            (-8.200000000000003,0.26561891042796715)
            (-8.174999999999997,0.2656189086396174)
            (-8.149999999999999,0.26561890673808086)
            (-8.125,0.26561890471626143)
            (-8.100000000000001,0.2656189025666223)
            (-8.075000000000003,0.2656189002811581)
            (-8.049999999999997,0.26561889785136683)
            (-8.024999999999999,0.2656188952682188)
            (-8.0,0.26561889252212445)
            (-7.975000000000001,0.2656188896029)
            (-7.950000000000003,0.26561888649972965)
            (-7.924999999999997,0.26561888320112914)
            (-7.899999999999999,0.26561887969490283)
            (-7.875,0.26561887596810074)
            (-7.850000000000001,0.2656188720069715)
            (-7.825000000000003,0.2656188677969146)
            (-7.799999999999997,0.2656188633224269)
            (-7.774999999999999,0.2656188585670489)
            (-7.75,0.2656188535133039)
            (-7.725000000000001,0.2656188481426383)
            (-7.700000000000003,0.26561884243535355)
            (-7.674999999999997,0.26561883637053785)
            (-7.649999999999999,0.265618829925991)
            (-7.625,0.2656188230781456)
            (-7.600000000000001,0.265618815801984)
            (-7.575000000000003,0.26561880807094995)
            (-7.549999999999997,0.26561879985685366)
            (-7.524999999999999,0.2656187911297738)
            (-7.5,0.26561878185795074)
            (-7.475000000000001,0.2656187720076747)
            (-7.450000000000003,0.26561876154316716)
            (-7.424999999999997,0.26561875042645533)
            (-7.399999999999999,0.2656187386172377)
            (-7.375,0.2656187260727437)
            (-7.350000000000001,0.26561871274758203)
            (-7.325000000000003,0.2656186985935831)
            (-7.299999999999997,0.2656186835596291)
            (-7.274999999999999,0.26561866759147523)
            (-7.25,0.2656186506315607)
            (-7.225000000000001,0.2656186326188065)
            (-7.200000000000003,0.26561861348840277)
            (-7.174999999999997,0.2656185931715837)
            (-7.149999999999999,0.26561857159538543)
            (-7.125,0.2656185486823941)
            (-7.100000000000001,0.2656185243504762)
            (-7.075000000000003,0.26561849851249286)
            (-7.049999999999997,0.26561847107599673)
            (-7.024999999999999,0.26561844194291206)
            (-7.0,0.26561841100919437)
            (-6.975000000000001,0.2656183781644706)
            (-6.950000000000003,0.2656183432916562)
            (-6.924999999999997,0.2656183062665517)
            (-6.899999999999999,0.2656182669574127)
            (-6.875,0.26561822522449596)
            (-6.850000000000001,0.26561818091957706)
            (-6.825000000000003,0.2656181338854408)
            (-6.799999999999997,0.2656180839553386)
            (-6.774999999999999,0.2656180309524171)
            (-6.75,0.2656179746891086)
            (-6.725000000000001,0.26561791496648957)
            (-6.700000000000003,0.2656178515735965)
            (-6.674999999999997,0.2656177842867049)
            (-6.649999999999999,0.26561771286856206)
            (-6.625,0.2656176370675768)
            (-6.600000000000001,0.265617556616959)
            (-6.575000000000003,0.26561747123381063)
            (-6.549999999999997,0.26561738061815915)
            (-6.524999999999999,0.26561728445193566)
            (-6.5,0.2656171823978937)
            (-6.475000000000001,0.2656170740984608)
            (-6.450000000000003,0.2656169591745236)
            (-6.424999999999997,0.26561683722414203)
            (-6.399999999999999,0.2656167078211839)
            (-6.375,0.26561657051388393)
            (-6.350000000000001,0.2656164248233117)
            (-6.325000000000003,0.26561627024175255)
            (-6.299999999999997,0.26561610623099274)
            (-6.274999999999999,0.26561593222050145)
            (-6.25,0.26561574760550694)
            (-6.225000000000001,0.26561555174495766)
            (-6.200000000000003,0.26561534395936565)
            (-6.174999999999997,0.2656151235285196)
            (-6.149999999999999,0.2656148896890651)
            (-6.125,0.2656146416319418)
            (-6.100000000000001,0.26561437849967023)
            (-6.075000000000003,0.26561409938347746)
            (-6.049999999999997,0.2656138033202555)
            (-6.024999999999999,0.2656134892893393)
            (-6.0,0.26561315620909703)
            (-5.975000000000001,0.2656128029333182)
            (-5.950000000000003,0.2656124282473919)
            (-5.924999999999997,0.26561203086425866)
            (-5.899999999999999,0.26561160942012674)
            (-5.875,0.26561116246993716)
            (-5.850000000000001,0.2656106884825608)
            (-5.825000000000003,0.26561018583571866)
            (-5.799999999999997,0.2656096528106001)
            (-5.774999999999999,0.26560908758617113)
            (-5.75,0.2656084882331451)
            (-5.725000000000001,0.2656078527076054)
            (-5.700000000000003,0.2656071788442546)
            (-5.674999999999997,0.2656064643492682)
            (-5.649999999999999,0.2656057067927334)
            (-5.625,0.2656049036006469)
            (-5.600000000000001,0.2656040520464458)
            (-5.575000000000003,0.2656031492420475)
            (-5.549999999999997,0.2656021921283651)
            (-5.524999999999999,0.2656011774652749)
            (-5.5,0.26560010182099825)
            (-5.475000000000001,0.26559896156086765)
            (-5.450000000000003,0.2655977528354423)
            (-5.424999999999997,0.26559647156793187)
            (-5.399999999999999,0.26559511344089276)
            (-5.375,0.2655936738821531)
            (-5.350000000000001,0.2655921480499233)
            (-5.325000000000003,0.2655905308170453)
            (-5.299999999999997,0.26558881675432994)
            (-5.274999999999999,0.26558700011293224)
            (-5.25,0.2655850748057097)
            (-5.225000000000001,0.26558303438750275)
            (-5.200000000000003,0.26558087203427966)
            (-5.174999999999997,0.2655785805210791)
            (-5.149999999999999,0.26557615219868114)
            (-5.125,0.2655735789689374)
            (-5.100000000000001,0.26557085225868077)
            (-5.075000000000003,0.265567962992136)
            (-5.049999999999997,0.2655649015617449)
            (-5.024999999999999,0.2655616577973196)
            (-5.0,0.2655582209334223)
            (-4.975000000000001,0.26555457957488066)
            (-4.950000000000003,0.2655507216603222)
            (-4.924999999999997,0.2655466344236272)
            (-4.899999999999999,0.26554230435317605)
            (-4.875,0.2655377171487637)
            (-4.850000000000001,0.2655328576760606)
            (-4.825000000000003,0.2655277099184713)
            (-4.799999999999997,0.2655222569262512)
            (-4.774999999999999,0.26551648076272266)
            (-4.75,0.2655103624474316)
            (-4.725000000000001,0.26550388189607516)
            (-4.700000000000003,0.2654970178570091)
            (-4.674999999999997,0.26548974784416024)
            (-4.649999999999999,0.26548204806612685)
            (-4.625,0.2654738933512675)
            (-4.600000000000001,0.2654652570685469)
            (-4.575000000000003,0.26545611104390654)
            (-4.549999999999997,0.2654464254719107)
            (-4.524999999999999,0.26543616882240684)
            (-4.5,0.26542530774192363)
            (-4.475000000000001,0.26541380694951516)
            (-4.450000000000003,0.265401629126746)
            (-4.424999999999997,0.26538873480149705)
            (-4.399999999999999,0.26537508222524403)
            (-4.375,0.26536062724346204)
            (-4.350000000000001,0.265345323158768)
            (-4.325000000000003,0.26532912058641583)
            (-4.299999999999997,0.26531196730171336)
            (-4.274999999999999,0.265293808078935)
            (-4.25,0.2652745845212572)
            (-4.225000000000001,0.2652542348812385)
            (-4.200000000000003,0.2652326938713255)
            (-4.174999999999997,0.2652098924638522)
            (-4.149999999999999,0.26518575767996505)
            (-4.125,0.26516021236688075)
            (-4.100000000000001,0.26513317496285194)
            (-4.075000000000003,0.265104559249185)
            (-4.049999999999997,0.26507427408862483)
            (-4.024999999999999,0.2650422231493767)
            (-4.0,0.2650083046140202)
            (-3.9750000000000014,0.2649724108725068)
            (-3.950000000000003,0.264934428198416)
            (-3.924999999999997,0.2648942364075977)
            (-3.8999999999999986,0.26485170849827927)
            (-3.875,0.2648067102716891)
            (-3.8500000000000014,0.2647590999321874)
            (-3.825000000000003,0.26470872766586206)
            (-3.799999999999997,0.2646554351964931)
            (-3.7749999999999986,0.2645990553177429)
            (-3.75,0.26453941140037784)
            (-3.7250000000000014,0.2644763168732845)
            (-3.700000000000003,0.26440957467697423)
            (-3.674999999999997,0.26433897668823686)
            (-3.6499999999999986,0.26426430311453697)
            (-3.625,0.264185321856698)
            (-3.6000000000000014,0.2641017878383601)
            (-3.575000000000003,0.2640134423006543)
            (-3.549999999999997,0.2639200120604646)
            (-3.5249999999999986,0.2638212087306137)
            (-3.5,0.2637167279002444)
            (-3.4750000000000014,0.26360624827362455)
            (-3.450000000000003,0.26348943076555636)
            (-3.424999999999997,0.26336591755152255)
            (-3.3999999999999986,0.26323533107067026)
            (-3.375,0.2630972729796923)
            (-3.3500000000000014,0.26295132305564084)
            (-3.325000000000003,0.26279703804569143)
            (-3.299999999999997,0.26263395046186416)
            (-3.2749999999999986,0.26246156731870585)
            (-3.25,0.26227936881196084)
            (-3.2250000000000014,0.2620868069362836)
            (-3.200000000000003,0.2618833040400958)
            (-3.174999999999997,0.26166825131576554)
            (-3.1499999999999986,0.26144100722337804)
            (-3.125,0.2612008958465017)
            (-3.1000000000000014,0.26094720517850045)
            (-3.075000000000003,0.2606791853381555)
            (-3.049999999999997,0.2603960467135933)
            (-3.0249999999999986,0.26009695803382205)
            (-3.0,0.25978104436751737)
            (-2.9750000000000014,0.2594473850491429)
            (-2.950000000000003,0.25909501153297043)
            (-2.924999999999997,0.258722905176171)
            (-2.8999999999999986,0.258329994952822)
            (-2.875,0.25791515510149704)
            (-2.8500000000000014,0.2574772027100324)
            (-2.825000000000003,0.25701489524215937)
            (-2.799999999999997,0.25652692801194305)
            (-2.7749999999999986,0.2560119316134288)
            (-2.75,0.25546846931456996)
            (-2.7250000000000014,0.2548950344264345)
            (-2.700000000000003,0.25429004766090046)
            (-2.674999999999997,0.25365185449258704)
            (-2.6499999999999986,0.2529787225436738)
            (-2.625,0.25226883901357827)
            (-2.6000000000000014,0.2515203081792589)
            (-2.575000000000003,0.25073114899625576)
            (-2.549999999999997,0.2498992928355085)
            (-2.5249999999999986,0.24902258139665084)
            (-2.5,0.2480987648448887)
            (-2.4750000000000014,0.247125500225899)
            (-2.450000000000003,0.24610035022150684)
            (-2.424999999999997,0.24502078231837907)
            (-2.3999999999999986,0.2438841684727525)
            (-2.375,0.24268778536646196)
            (-2.3500000000000014,0.2414288153634751)
            (-2.325000000000003,0.2401043482919647)
            (-2.299999999999997,0.23871138419494065)
            (-2.2749999999999986,0.23724683721289797)
            (-2.25,0.2357075407851571)
            (-2.2250000000000014,0.23409025438293332)
            (-2.200000000000003,0.23239167201712552)
            (-2.174999999999997,0.23060843279782517)
            (-2.1499999999999986,0.2287371338611721)
            (-2.125,0.22677434602305918)
            (-2.1000000000000014,0.2247166325690057)
            (-2.075000000000003,0.22256057164611445)
            (-2.049999999999997,0.22030278278729393)
            (-2.0249999999999986,0.21793995817094586)
            (-2.0,0.2154688993022343)
            (-1.9750000000000014,0.21288655989627675)
            (-1.9500000000000028,0.21019009585061618)
            (-1.9249999999999972,0.20737692331593652)
            (-1.8999999999999986,0.20444478601213284)
            (-1.875,0.20139183309382652)
            (-1.8500000000000014,0.19821670904776106)
            (-1.8250000000000028,0.19491865730716268)
            (-1.7999999999999972,0.19149763949836926)
            (-1.7749999999999986,0.18795447249658764)
            (-1.75,0.18429098576471672)
            (-1.7250000000000014,0.1805102017865654)
            (-1.7000000000000028,0.17661654278885702)
            (-1.6749999999999972,0.1726160673811748)
            (-1.6499999999999986,0.16851674123625413)
            (-1.625,0.16432874649230203)
            (-1.6000000000000014,0.16006483519275785)
            (-1.5750000000000028,0.15574073279641532)
            (-1.5499999999999972,0.15137559860236124)
            (-1.5249999999999986,0.14699255085096366)
            (-1.5,0.1426192652962818)
            (-1.4750000000000014,0.13828865720975855)
            (-1.4500000000000028,0.13403965808352514)
            (-1.4249999999999972,0.1299180997681535)
            (-1.3999999999999986,0.125977720418299)
            (-1.375,0.12228130844376509)
            (-1.3500000000000014,0.11890200268497872)
            (-1.3250000000000028,0.11592476925973194)
            (-1.2999999999999972,0.11344807796679482)
            (-1.2749999999999986,0.11158580377909755)
            (-1.25,0.11046938180181973)
            (-1.2250000000000014,0.1102502470814478)
            (-1.2000000000000028,0.11110259378273447)
            (-1.1749999999999972,0.11322649142545081)
            (-1.1499999999999986,0.11685139897762323)
            (-1.125,0.12224012047120625)
            (-1.1000000000000014,0.1296932482065645)
            (-1.0750000000000028,0.13955414122121443)
            (-1.0499999999999972,0.15221448707725727)
            (-1.0249999999999986,0.16812049358211684)
            (-1.0,0.18777975301825384)
            (-0.9750000000000014,0.2117688137968003)
            (-0.9500000000000028,0.24074148184212676)
            (-0.9249999999999972,0.27543785476059945)
            (-0.8999999999999986,0.31669406379620924)
            (-0.875,0.36545265904008745)
            (-0.8500000000000014,0.4227735190307056)
            (-0.8250000000000028,0.4898450927547071)
            (-0.7999999999999972,0.567995685400847)
            (-0.7749999999999986,0.6587043735883954)
            (-0.75,0.7636109751657167)
            (-0.7250000000000014,0.8845242967607123)
            (-0.7000000000000028,1.0234276330660408)
            (-0.6749999999999972,1.1824801906171492)
            (-0.6499999999999986,1.364012753580998)
            (-0.625,1.5705155027977664)
            (-0.6000000000000014,1.8046154530771759)
            (-0.5750000000000028,2.0690405108867362)
            (-0.5499999999999972,2.366566715975394)
            (-0.5249999999999986,2.699944880793253)
            (-0.5,3.0718026756793773)
            (-0.4750000000000014,3.484518356340922)
            (-0.45000000000000284,3.9400629618591374)
            (-0.42499999999999716,4.4398091287881245)
            (-0.3999999999999986,4.984306890345601)
            (-0.375,5.573030165052442)
            (-0.3500000000000014,6.204102222614177)
            (-0.32500000000000284,6.874014232866511)
            (-0.29999999999999716,7.577357791929716)
            (-0.2749999999999986,8.306599455904891)
            (-0.25,9.051931733262442)
            (-0.22500000000000142,9.801239178175084)
            (-0.20000000000000284,10.540218343450645)
            (-0.17499999999999716,11.252684520140516)
            (-0.14999999999999858,11.921085007247447)
            (-0.125,12.527217816041723)
            (-0.10000000000000142,13.053127622792815)
            (-0.07500000000000284,13.482120883532108)
            (-0.04999999999999716,13.79981458870068)
            (-0.02499999999999858,13.995114363230478)
            (0.0,14.061013107243346)
            (0.02499999999999858,13.995114363230481)
            (0.04999999999999716,13.799814588700682)
            (0.07500000000000284,13.482120883532113)
            (0.10000000000000142,13.053127622792822)
            (0.125,12.527217816041727)
            (0.14999999999999858,11.921085007247454)
            (0.17499999999999716,11.252684520140527)
            (0.20000000000000284,10.540218343450654)
            (0.22500000000000142,9.801239178175091)
            (0.25,9.051931733262451)
            (0.2749999999999986,8.306599455904898)
            (0.29999999999999716,7.577357791929723)
            (0.32500000000000284,6.874014232866517)
            (0.3500000000000014,6.204102222614184)
            (0.375,5.573030165052448)
            (0.3999999999999986,4.984306890345605)
            (0.42499999999999716,4.439809128788129)
            (0.45000000000000284,3.940062961859141)
            (0.4750000000000014,3.484518356340926)
            (0.5,3.071802675679381)
            (0.5249999999999986,2.699944880793257)
            (0.5499999999999972,2.366566715975396)
            (0.5750000000000028,2.0690405108867393)
            (0.6000000000000014,1.804615453077178)
            (0.625,1.570515502797769)
            (0.6499999999999986,1.364012753581)
            (0.6749999999999972,1.1824801906171505)
            (0.7000000000000028,1.0234276330660421)
            (0.7250000000000014,0.8845242967607132)
            (0.75,0.7636109751657174)
            (0.7749999999999986,0.6587043735883957)
            (0.7999999999999972,0.5679956854008478)
            (0.8250000000000028,0.4898450927547076)
            (0.8500000000000014,0.42277351903070604)
            (0.875,0.3654526590400877)
            (0.8999999999999986,0.31669406379620935)
            (0.9249999999999972,0.2754378547605997)
            (0.9500000000000028,0.240741481842127)
            (0.9750000000000014,0.21176881379680054)
            (1.0,0.187779753018254)
            (1.0249999999999986,0.168120493582117)
            (1.0499999999999972,0.15221448707725724)
            (1.0750000000000028,0.13955414122121435)
            (1.1000000000000014,0.12969324820656433)
            (1.125,0.12224012047120614)
            (1.1499999999999986,0.1168513989776232)
            (1.1749999999999972,0.1132264914254507)
            (1.2000000000000028,0.1111025937827345)
            (1.2250000000000014,0.1102502470814478)
            (1.25,0.11046938180181973)
            (1.2749999999999986,0.11158580377909738)
            (1.2999999999999972,0.11344807796679462)
            (1.3250000000000028,0.1159247692597318)
            (1.3500000000000014,0.11890200268497862)
            (1.375,0.1222813084437651)
            (1.3999999999999986,0.1259777204182989)
            (1.4249999999999972,0.12991809976815355)
            (1.4500000000000028,0.13403965808352522)
            (1.4750000000000014,0.13828865720975844)
            (1.5,0.1426192652962816)
            (1.5249999999999986,0.14699255085096377)
            (1.5499999999999972,0.1513755986023613)
            (1.5750000000000028,0.15574073279641523)
            (1.6000000000000014,0.1600648351927579)
            (1.625,0.1643287464923022)
            (1.6499999999999986,0.16851674123625407)
            (1.6749999999999972,0.17261606738117466)
            (1.7000000000000028,0.17661654278885708)
            (1.7250000000000014,0.1805102017865656)
            (1.75,0.18429098576471667)
            (1.7749999999999986,0.1879544724965875)
            (1.7999999999999972,0.19149763949836918)
            (1.8250000000000028,0.19491865730716268)
            (1.8500000000000014,0.19821670904776112)
            (1.875,0.20139183309382638)
            (1.8999999999999986,0.20444478601213276)
            (1.9249999999999972,0.20737692331593652)
            (1.9500000000000028,0.21019009585061604)
            (1.9750000000000014,0.21288655989627656)
            (2.0,0.21546889930223428)
            (2.0249999999999986,0.21793995817094605)
            (2.049999999999997,0.22030278278729412)
            (2.075000000000003,0.22256057164611434)
            (2.1000000000000014,0.2247166325690058)
            (2.125,0.22677434602305924)
            (2.1499999999999986,0.22873713386117214)
            (2.174999999999997,0.23060843279782514)
            (2.200000000000003,0.23239167201712557)
            (2.2250000000000014,0.2340902543829334)
            (2.25,0.23570754078515715)
            (2.2749999999999986,0.237246837212898)
            (2.299999999999997,0.23871138419494053)
            (2.325000000000003,0.2401043482919649)
            (2.3500000000000014,0.24142881536347505)
            (2.375,0.24268778536646196)
            (2.3999999999999986,0.24388416847275254)
            (2.424999999999997,0.245020782318379)
            (2.450000000000003,0.24610035022150667)
            (2.4750000000000014,0.24712550022589896)
            (2.5,0.24809876484488877)
            (2.5249999999999986,0.24902258139665093)
            (2.549999999999997,0.2498992928355085)
            (2.575000000000003,0.2507311489962557)
            (2.6000000000000014,0.25152030817925886)
            (2.625,0.2522688390135782)
            (2.6499999999999986,0.25297872254367393)
            (2.674999999999997,0.2536518544925869)
            (2.700000000000003,0.2542900476609003)
            (2.7250000000000014,0.2548950344264348)
            (2.75,0.2554684693145698)
            (2.7749999999999986,0.2560119316134286)
            (2.799999999999997,0.25652692801194316)
            (2.825000000000003,0.25701489524215965)
            (2.8500000000000014,0.2574772027100324)
            (2.875,0.25791515510149676)
            (2.8999999999999986,0.258329994952822)
            (2.924999999999997,0.25872290517617075)
            (2.950000000000003,0.2590950115329703)
            (2.9750000000000014,0.2594473850491427)
            (3.0,0.25978104436751737)
            (3.0249999999999986,0.26009695803382205)
            (3.049999999999997,0.2603960467135935)
            (3.075000000000003,0.26067918533815526)
            (3.1000000000000014,0.26094720517850056)
            (3.125,0.2612008958465019)
            (3.1499999999999986,0.26144100722337815)
            (3.174999999999997,0.2616682513157654)
            (3.200000000000003,0.2618833040400959)
            (3.2250000000000014,0.2620868069362836)
            (3.25,0.2622793688119606)
            (3.2749999999999986,0.26246156731870557)
            (3.299999999999997,0.2626339504618643)
            (3.325000000000003,0.26279703804569143)
            (3.3500000000000014,0.26295132305564084)
            (3.375,0.2630972729796923)
            (3.3999999999999986,0.2632353310706704)
            (3.424999999999997,0.26336591755152255)
            (3.450000000000003,0.26348943076555636)
            (3.4750000000000014,0.26360624827362467)
            (3.5,0.26371672790024436)
            (3.5249999999999986,0.26382120873061393)
            (3.549999999999997,0.2639200120604645)
            (3.575000000000003,0.2640134423006541)
            (3.6000000000000014,0.2641017878383603)
            (3.625,0.264185321856698)
            (3.6499999999999986,0.26426430311453714)
            (3.674999999999997,0.26433897668823675)
            (3.700000000000003,0.26440957467697423)
            (3.7250000000000014,0.2644763168732847)
            (3.75,0.26453941140037807)
            (3.7749999999999986,0.2645990553177427)
            (3.799999999999997,0.2646554351964932)
            (3.825000000000003,0.2647087276658622)
            (3.8500000000000014,0.2647590999321872)
            (3.875,0.2648067102716891)
            (3.8999999999999986,0.26485170849827927)
            (3.924999999999997,0.26489423640759746)
            (3.950000000000003,0.2649344281984161)
            (3.9750000000000014,0.2649724108725068)
            (4.0,0.2650083046140201)
            (4.024999999999999,0.2650422231493767)
            (4.049999999999997,0.2650742740886247)
            (4.075000000000003,0.26510455924918536)
            (4.100000000000001,0.2651331749628518)
            (4.125,0.26516021236688075)
            (4.149999999999999,0.26518575767996516)
            (4.174999999999997,0.2652098924638522)
            (4.200000000000003,0.2652326938713256)
            (4.225000000000001,0.2652542348812386)
            (4.25,0.2652745845212572)
            (4.274999999999999,0.2652938080789346)
            (4.299999999999997,0.26531196730171336)
            (4.325000000000003,0.26532912058641595)
            (4.350000000000001,0.265345323158768)
            (4.375,0.26536062724346193)
            (4.399999999999999,0.26537508222524403)
            (4.424999999999997,0.2653887348014974)
            (4.450000000000003,0.2654016291267461)
            (4.475000000000001,0.26541380694951505)
            (4.5,0.2654253077419237)
            (4.524999999999999,0.26543616882240706)
            (4.549999999999997,0.2654464254719106)
            (4.575000000000003,0.26545611104390643)
            (4.600000000000001,0.26546525706854684)
            (4.625,0.26547389335126764)
            (4.649999999999999,0.2654820480661268)
            (4.674999999999997,0.26548974784416013)
            (4.700000000000003,0.2654970178570092)
            (4.725000000000001,0.26550388189607504)
            (4.75,0.265510362447432)
            (4.774999999999999,0.2655164807627228)
            (4.799999999999997,0.2655222569262513)
            (4.825000000000003,0.2655277099184717)
            (4.850000000000001,0.26553285767606066)
            (4.875,0.26553771714876356)
            (4.899999999999999,0.26554230435317605)
            (4.924999999999997,0.2655466344236275)
            (4.950000000000003,0.26555072166032206)
            (4.975000000000001,0.2655545795748806)
            (5.0,0.2655582209334224)
            (5.024999999999999,0.2655616577973196)
            (5.049999999999997,0.265564901561745)
            (5.075000000000003,0.2655679629921359)
            (5.100000000000001,0.265570852258681)
            (5.125,0.26557357896893763)
            (5.149999999999999,0.26557615219868125)
            (5.174999999999997,0.26557858052107924)
            (5.200000000000003,0.26558087203427966)
            (5.225000000000001,0.265583034387503)
            (5.25,0.2655850748057095)
            (5.274999999999999,0.26558700011293235)
            (5.299999999999997,0.2655888167543297)
            (5.325000000000003,0.2655905308170455)
            (5.350000000000001,0.2655921480499233)
            (5.375,0.2655936738821531)
            (5.399999999999999,0.26559511344089265)
            (5.424999999999997,0.2655964715679322)
            (5.450000000000003,0.2655977528354423)
            (5.475000000000001,0.2655989615608676)
            (5.5,0.26560010182099814)
            (5.524999999999999,0.2656011774652751)
            (5.549999999999997,0.2656021921283652)
            (5.575000000000003,0.2656031492420477)
            (5.600000000000001,0.2656040520464458)
            (5.625,0.265604903600647)
            (5.649999999999999,0.2656057067927334)
            (5.674999999999997,0.2656064643492682)
            (5.700000000000003,0.2656071788442545)
            (5.725000000000001,0.2656078527076055)
            (5.75,0.265608488233145)
            (5.774999999999999,0.2656090875861712)
            (5.799999999999997,0.2656096528106002)
            (5.825000000000003,0.2656101858357187)
            (5.850000000000001,0.2656106884825608)
            (5.875,0.26561116246993727)
            (5.899999999999999,0.26561160942012674)
            (5.924999999999997,0.2656120308642587)
            (5.950000000000003,0.2656124282473918)
            (5.975000000000001,0.2656128029333183)
            (6.0,0.26561315620909703)
            (6.024999999999999,0.26561348928933953)
            (6.049999999999997,0.2656138033202555)
            (6.075000000000003,0.26561409938347746)
            (6.100000000000001,0.26561437849967)
            (6.125,0.2656146416319418)
            (6.149999999999999,0.26561488968906494)
            (6.174999999999997,0.26561512352851974)
            (6.200000000000003,0.2656153439593656)
            (6.225000000000001,0.2656155517449577)
            (6.25,0.2656157476055069)
            (6.274999999999999,0.26561593222050145)
            (6.299999999999997,0.2656161062309926)
            (6.325000000000003,0.2656162702417526)
            (6.350000000000001,0.2656164248233116)
            (6.375,0.26561657051388415)
            (6.399999999999999,0.2656167078211839)
            (6.424999999999997,0.265616837224142)
            (6.450000000000003,0.2656169591745237)
            (6.475000000000001,0.2656170740984609)
            (6.5,0.26561718239789384)
            (6.524999999999999,0.2656172844519358)
            (6.549999999999997,0.26561738061815904)
            (6.575000000000003,0.26561747123381063)
            (6.600000000000001,0.2656175566169589)
            (6.625,0.26561763706757685)
            (6.649999999999999,0.26561771286856195)
            (6.674999999999997,0.26561778428670496)
            (6.700000000000003,0.2656178515735964)
            (6.725000000000001,0.26561791496648957)
            (6.75,0.26561797468910847)
            (6.774999999999999,0.265618030952417)
            (6.799999999999997,0.2656180839553387)
            (6.825000000000003,0.2656181338854409)
            (6.850000000000001,0.2656181809195772)
            (6.875,0.26561822522449596)
            (6.899999999999999,0.26561826695741264)
            (6.924999999999997,0.2656183062665518)
            (6.950000000000003,0.26561834329165607)
            (6.975000000000001,0.2656183781644705)
            (7.0,0.26561841100919414)
            (7.024999999999999,0.2656184419429122)
            (7.049999999999997,0.26561847107599673)
            (7.075000000000003,0.2656184985124929)
            (7.100000000000001,0.26561852435047617)
            (7.125,0.26561854868239393)
            (7.149999999999999,0.26561857159538527)
            (7.174999999999997,0.2656185931715836)
            (7.200000000000003,0.2656186134884029)
            (7.225000000000001,0.2656186326188064)
            (7.25,0.2656186506315606)
            (7.274999999999999,0.2656186675914752)
            (7.299999999999997,0.2656186835596291)
            (7.325000000000003,0.2656186985935831)
            (7.350000000000001,0.2656187127475819)
            (7.375,0.2656187260727436)
            (7.399999999999999,0.2656187386172377)
            (7.424999999999997,0.2656187504264553)
            (7.450000000000003,0.2656187615431671)
            (7.475000000000001,0.2656187720076746)
            (7.5,0.26561878185795074)
            (7.524999999999999,0.2656187911297738)
            (7.549999999999997,0.26561879985685366)
            (7.575000000000003,0.26561880807094995)
            (7.600000000000001,0.26561881580198393)
            (7.625,0.2656188230781456)
            (7.649999999999999,0.265618829925991)
            (7.674999999999997,0.26561883637053796)
            (7.700000000000003,0.26561884243535344)
            (7.725000000000001,0.26561884814263836)
            (7.75,0.2656188535133038)
            (7.774999999999999,0.2656188585670489)
            (7.799999999999997,0.265618863322427)
            (7.825000000000003,0.2656188677969146)
            (7.850000000000001,0.2656188720069715)
            (7.875,0.2656188759681007)
            (7.899999999999999,0.26561887969490267)
            (7.924999999999997,0.26561888320112914)
            (7.950000000000003,0.26561888649972953)
            (7.975000000000001,0.26561888960289987)
            (8.0,0.26561889252212445)
            (8.024999999999999,0.265618895268219)
            (8.049999999999997,0.2656188978513669)
            (8.075000000000003,0.2656189002811582)
            (8.100000000000001,0.26561890256662224)
            (8.125,0.2656189047162618)
            (8.149999999999999,0.26561890673808086)
            (8.174999999999997,0.2656189086396175)
            (8.200000000000003,0.26561891042796715)
            (8.225000000000001,0.2656189121098109)
            (8.25,0.2656189136914383)
            (8.274999999999999,0.2656189151787703)
            (8.299999999999997,0.2656189165773806)
            (8.325000000000003,0.2656189178925172)
            (8.350000000000001,0.26561891912911834)
            (8.375,0.26561892029183437)
            (8.399999999999999,0.2656189213850407)
            (8.424999999999997,0.26561892241285756)
            (8.450000000000003,0.26561892337916077)
            (8.475000000000001,0.26561892428760076)
            (8.5,0.26561892514161073)
            (8.524999999999999,0.2656189259444239)
            (8.549999999999997,0.2656189266990815)
            (8.575000000000003,0.2656189274084464)
            (8.600000000000001,0.26561892807521215)
            (8.625,0.265618928701914)
            (8.649999999999999,0.2656189292909376)
            (8.674999999999997,0.265618929844527)
            (8.700000000000003,0.2656189303647942)
            (8.725000000000001,0.2656189308537268)
            (8.75,0.26561893131319436)
            (8.774999999999999,0.2656189317449556)
            (8.799999999999997,0.2656189321506657)
            (8.825000000000003,0.2656189325318816)
            (8.850000000000001,0.265618932890068)
            (8.875,0.2656189332266031)
            (8.899999999999999,0.2656189335427823)
            (8.924999999999997,0.26561893383982577)
            (8.950000000000003,0.2656189341188795)
            (8.975000000000001,0.2656189343810231)
            (9.0,0.26561893462727026)
            (9.024999999999999,0.2656189348585764)
            (9.049999999999997,0.2656189350758383)
            (9.075000000000003,0.26561893527990016)
            (9.100000000000001,0.26561893547155596)
            (9.125,0.2656189356515523)
            (9.149999999999999,0.2656189358205909)
            (9.174999999999997,0.2656189359793323)
            (9.200000000000003,0.26561893612839693)
            (9.225000000000001,0.2656189362683687)
            (9.25,0.265618936399796)
            (9.274999999999999,0.26561893652319546)
            (9.299999999999997,0.2656189366390517)
            (9.325000000000003,0.2656189367478212)
            (9.350000000000001,0.2656189368499326)
            (9.375,0.2656189369457888)
            (9.399999999999999,0.26561893703576883)
            (9.424999999999997,0.265618937120229)
            (9.450000000000003,0.2656189371995043)
            (9.475000000000001,0.26561893727390906)
            (9.5,0.26561893734373926)
            (9.524999999999999,0.2656189374092731)
            (9.549999999999997,0.2656189374707715)
            (9.575000000000003,0.2656189375284804)
            (9.600000000000001,0.26561893758263044)
            (9.625,0.26561893763343836)
            (9.649999999999999,0.26561893768110806)
            (9.674999999999997,0.2656189377258309)
            (9.700000000000003,0.26561893776778717)
            (9.725000000000001,0.2656189378071456)
            (9.75,0.2656189378440652)
            (9.774999999999999,0.2656189378786951)
            (9.799999999999997,0.26561893791117563)
            (9.825000000000003,0.26561893794163843)
            (9.850000000000001,0.26561893797020736)
            (9.875,0.26561893799699826)
            (9.899999999999999,0.2656189380221207)
            (9.924999999999997,0.26561893804567743)
            (9.950000000000003,0.2656189380677642)
            (9.975000000000001,0.2656189380884716)
            (10.0,0.26561893810788484)
            (10.024999999999999,0.2656189381260837)
            (10.049999999999997,0.26561893814314275)
            (10.075000000000003,0.26561893815913257)
            (10.100000000000001,0.26561893817411947)
            (10.125,0.265618938188165)
            (10.149999999999999,0.26561893820132787)
            (10.174999999999997,0.2656189382136628)
            (10.200000000000003,0.2656189382252204)
            (10.225000000000001,0.26561893823604954)
            (10.25,0.2656189382461955)
            (10.274999999999999,0.2656189382557003)
            (10.299999999999997,0.26561893826460403)
            (10.325000000000003,0.26561893827294414)
            (10.350000000000001,0.26561893828075583)
            (10.375,0.2656189382880719)
            (10.399999999999999,0.26561893829492317)
            (10.424999999999997,0.2656189383013392)
            (10.450000000000003,0.2656189383073466)
            (10.475000000000001,0.26561893831297134)
            (10.5,0.265618938318237)
            (10.524999999999999,0.2656189383231666)
            (10.549999999999997,0.26561893832778094)
            (10.575000000000003,0.2656189383320998)
            (10.600000000000001,0.2656189383361419)
            (10.625,0.26561893833992467)
            (10.649999999999999,0.26561893834346423)
            (10.674999999999997,0.265618938346776)
            (10.700000000000003,0.26561893834987427)
            (10.725000000000001,0.26561893835277306)
            (10.75,0.26561893835548467)
            (10.774999999999999,0.2656189383580204)
            (10.799999999999997,0.26561893836039246)
            (10.825000000000003,0.26561893836261036)
            (10.850000000000001,0.2656189383646843)
            (10.875,0.26561893836662337)
            (10.899999999999999,0.2656189383684361)
            (10.924999999999997,0.26561893837013073)
            (10.950000000000003,0.2656189383717146)
            (10.975000000000001,0.26561893837319467)
            (11.0,0.2656189383745783)
            (11.024999999999999,0.26561893837587053)
            (11.049999999999997,0.26561893837707795)
            (11.075000000000003,0.2656189383782058)
            (11.100000000000001,0.2656189383792597)
            (11.125,0.26561893838024386)
            (11.149999999999999,0.2656189383811625)
            (11.174999999999997,0.26561893838202066)
            (11.200000000000003,0.26561893838282175)
            (11.225000000000001,0.2656189383835696)
            (11.25,0.2656189383842674)
            (11.274999999999999,0.26561893838491873)
            (11.299999999999997,0.2656189383855265)
            (11.325000000000003,0.2656189383860936)
            (11.350000000000001,0.2656189383866224)
            (11.375,0.26561893838711575)
            (11.399999999999999,0.265618938387576)
            (11.424999999999997,0.26561893838800493)
            (11.450000000000003,0.2656189383884051)
            (11.475000000000001,0.26561893838877776)
            (11.5,0.26561893838912526)
            (11.524999999999999,0.26561893838944906)
            (11.549999999999997,0.26561893838975065)
            (11.575000000000003,0.2656189383900317)
            (11.600000000000001,0.2656189383902934)
            (11.625,0.26561893839053724)
            (11.649999999999999,0.26561893839076384)
            (11.674999999999997,0.2656189383909753)
            (11.700000000000003,0.2656189383911716)
            (11.725000000000001,0.2656189383913545)
            (11.75,0.2656189383915247)
            (11.774999999999999,0.26561893839168277)
            (11.799999999999997,0.26561893839182993)
            (11.825000000000003,0.2656189383919666)
            (11.850000000000001,0.2656189383920939)
            (11.875,0.2656189383922119)
            (11.899999999999999,0.26561893839232165)
            (11.924999999999997,0.26561893839242345)
            (11.950000000000003,0.26561893839251816)
            (11.975000000000001,0.26561893839260586)
            (12.0,0.2656189383926874)
            (12.024999999999999,0.2656189383927631)
            (12.049999999999997,0.26561893839283296)
            (12.075000000000003,0.265618938392898)
            (12.100000000000001,0.2656189383929582)
            (12.125,0.2656189383930142)
            (12.149999999999999,0.2656189383930658)
            (12.174999999999997,0.26561893839311385)
            (12.200000000000003,0.26561893839315803)
            (12.225000000000001,0.2656189383931991)
            (12.25,0.265618938393237)
            (12.274999999999999,0.26561893839327205)
            (12.299999999999997,0.26561893839330425)
            (12.325000000000003,0.26561893839333434)
            (12.350000000000001,0.265618938393362)
            (12.375,0.2656189383933875)
            (12.399999999999999,0.265618938393411)
            (12.424999999999997,0.2656189383934327)
            (12.450000000000003,0.26561893839345274)
            (12.475000000000001,0.2656189383934709)
            (12.5,0.26561893839348777)
            (12.524999999999999,0.2656189383935034)
            (12.549999999999997,0.2656189383935177)
            (12.575000000000003,0.2656189383935309)
            (12.600000000000001,0.26561893839354284)
            (12.625,0.2656189383935539)
            (12.649999999999999,0.26561893839356404)
            (12.674999999999997,0.2656189383935731)
            (12.700000000000003,0.2656189383935817)
            (12.725000000000001,0.2656189383935895)
            (12.75,0.26561893839359657)
            (12.774999999999999,0.2656189383936029)
            (12.799999999999997,0.26561893839360873)
            (12.825000000000003,0.2656189383936143)
            (12.849999999999994,0.26561893839361905)
            (12.875,0.2656189383936233)
            (12.900000000000006,0.2656189383936274)
            (12.924999999999997,0.265618938393631)
            (12.950000000000003,0.2656189383936341)
            (12.974999999999994,0.2656189383936372)
            (13.0,0.26561893839363965)
            (13.025000000000006,0.2656189383936421)
            (13.049999999999997,0.26561893839364425)
            (13.075000000000003,0.26561893839364603)
            (13.099999999999994,0.26561893839364764)
            (13.125,0.26561893839364914)
            (13.150000000000006,0.26561893839365025)
            (13.174999999999997,0.2656189383936514)
            (13.200000000000003,0.2656189383936526)
            (13.224999999999994,0.26561893839365325)
            (13.25,0.265618938393654)
            (13.275000000000006,0.26561893839365447)
            (13.299999999999997,0.26561893839365497)
            (13.325000000000003,0.26561893839365547)
            (13.349999999999994,0.2656189383936559)
            (13.375,0.26561893839365597)
            (13.400000000000006,0.2656189383936561)
            (13.424999999999997,0.2656189383936565)
            (13.450000000000003,0.2656189383936566)
            (13.474999999999994,0.2656189383936565)
            (13.5,0.26561893839365647)
            (13.525000000000006,0.26561893839365636)
            (13.549999999999997,0.2656189383936564)
            (13.575000000000003,0.26561893839365636)
            (13.599999999999994,0.2656189383936562)
            (13.625,0.2656189383936561)
            (13.650000000000006,0.26561893839365586)
            (13.674999999999997,0.26561893839365563)
            (13.700000000000003,0.2656189383936554)
            (13.724999999999994,0.2656189383936552)
            (13.75,0.26561893839365486)
            (13.775000000000006,0.26561893839365475)
            (13.799999999999997,0.26561893839365447)
            (13.825000000000003,0.26561893839365436)
            (13.849999999999994,0.2656189383936538)
            (13.875,0.2656189383936535)
            (13.900000000000006,0.2656189383936533)
            (13.924999999999997,0.26561893839365325)
            (13.950000000000003,0.2656189383936529)
            (13.974999999999994,0.26561893839365275)
            (14.0,0.2656189383936524)
            (14.025000000000006,0.2656189383936522)
            (14.049999999999997,0.26561893839365175)
            (14.075000000000003,0.2656189383936515)
            (14.099999999999994,0.26561893839365136)
            (14.125,0.26561893839365097)
            (14.150000000000006,0.26561893839365075)
            (14.174999999999997,0.26561893839365075)
            (14.200000000000003,0.26561893839365036)
            (14.224999999999994,0.26561893839365036)
            (14.25,0.2656189383936502)
            (14.275000000000006,0.26561893839364964)
            (14.299999999999997,0.2656189383936495)
            (14.325000000000003,0.26561893839364953)
            (14.349999999999994,0.2656189383936495)
            (14.375,0.26561893839364903)
            (14.400000000000006,0.2656189383936488)
            (14.424999999999997,0.26561893839364886)
            (14.450000000000003,0.26561893839364853)
            (14.474999999999994,0.2656189383936483)
            (14.5,0.2656189383936484)
            (14.525000000000006,0.2656189383936483)
            (14.549999999999997,0.265618938393648)
            (14.575000000000003,0.2656189383936477)
            (14.599999999999994,0.2656189383936476)
            (14.625,0.26561893839364753)
            (14.650000000000006,0.2656189383936475)
            (14.674999999999997,0.26561893839364725)
            (14.700000000000003,0.2656189383936471)
            (14.724999999999994,0.26561893839364703)
            (14.75,0.2656189383936467)
            (14.775000000000006,0.2656189383936469)
            (14.799999999999997,0.2656189383936467)
            (14.825000000000003,0.26561893839364675)
            (14.849999999999994,0.2656189383936466)
            (14.875,0.2656189383936464)
            (14.900000000000006,0.2656189383936463)
            (14.924999999999997,0.26561893839364625)
            (14.950000000000003,0.2656189383936462)
            (14.974999999999994,0.2656189383936461)
            (15.0,0.26561893839364603)
            (15.025000000000006,0.26561893839364603)
            (15.049999999999997,0.265618938393646)
            (15.075000000000003,0.26561893839364586)
            (15.099999999999994,0.2656189383936458)
            (15.125,0.2656189383936457)
            (15.150000000000006,0.2656189383936457)
            (15.174999999999997,0.26561893839364586)
            (15.200000000000003,0.26561893839364575)
            (15.224999999999994,0.2656189383936456)
            (15.25,0.2656189383936455)
            (15.275000000000006,0.2656189383936456)
            (15.299999999999997,0.26561893839364537)
            (15.325000000000003,0.2656189383936454)
            (15.349999999999994,0.2656189383936453)
            (15.375,0.2656189383936454)
            (15.400000000000006,0.2656189383936452)
            (15.424999999999997,0.2656189383936455)
            (15.450000000000003,0.26561893839364525)
            (15.474999999999994,0.26561893839364537)
            (15.5,0.2656189383936449)
            (15.525000000000006,0.26561893839364503)
            (15.549999999999997,0.2656189383936449)
            (15.575000000000003,0.26561893839364503)
            (15.599999999999994,0.26561893839364514)
            (15.625,0.2656189383936451)
            (15.650000000000006,0.265618938393645)
            (15.674999999999997,0.265618938393645)
            (15.700000000000003,0.265618938393645)
            (15.724999999999994,0.26561893839364475)
            (15.75,0.2656189383936448)
            (15.775000000000006,0.26561893839364487)
            (15.799999999999997,0.26561893839364475)
            (15.825000000000003,0.26561893839364475)
            (15.849999999999994,0.26561893839364487)
            (15.875,0.26561893839364475)
            (15.900000000000006,0.26561893839364464)
            (15.924999999999997,0.26561893839364475)
            (15.950000000000003,0.265618938393645)
            (15.974999999999994,0.26561893839364464)
            (16.0,0.2656189383936449)
            (16.025000000000006,0.2656189383936449)
            (16.049999999999997,0.2656189383936446)
            (16.075000000000003,0.2656189383936447)
            (16.099999999999994,0.2656189383936447)
            (16.125,0.2656189383936448)
            (16.150000000000006,0.2656189383936447)
            (16.174999999999997,0.2656189383936447)
            (16.200000000000003,0.2656189383936446)
            (16.224999999999994,0.2656189383936447)
            (16.25,0.2656189383936447)
            (16.275000000000006,0.2656189383936447)
            (16.299999999999997,0.2656189383936446)
            (16.325000000000003,0.2656189383936446)
            (16.349999999999994,0.2656189383936446)
            (16.375,0.2656189383936446)
            (16.400000000000006,0.2656189383936448)
            (16.424999999999997,0.2656189383936447)
            (16.450000000000003,0.2656189383936446)
            (16.474999999999994,0.2656189383936447)
            (16.5,0.2656189383936447)
            (16.525000000000006,0.2656189383936448)
            (16.549999999999997,0.2656189383936447)
            (16.575000000000003,0.2656189383936448)
            (16.599999999999994,0.2656189383936445)
            (16.625,0.2656189383936448)
            (16.650000000000006,0.2656189383936446)
            (16.674999999999997,0.2656189383936446)
            (16.700000000000003,0.2656189383936446)
            (16.724999999999994,0.2656189383936446)
            (16.75,0.2656189383936446)
            (16.775000000000006,0.2656189383936448)
            (16.799999999999997,0.2656189383936445)
            (16.825000000000003,0.2656189383936448)
            (16.849999999999994,0.2656189383936445)
            (16.875,0.2656189383936447)
            (16.900000000000006,0.2656189383936447)
            (16.924999999999997,0.2656189383936447)
            (16.950000000000003,0.2656189383936447)
            (16.974999999999994,0.2656189383936448)
            (17.0,0.2656189383936445)
            (17.025000000000006,0.2656189383936446)
            (17.049999999999997,0.2656189383936445)
            (17.075000000000003,0.2656189383936447)
            (17.099999999999994,0.2656189383936446)
            (17.125,0.2656189383936446)
            (17.150000000000006,0.2656189383936445)
            (17.174999999999997,0.2656189383936447)
            (17.200000000000003,0.2656189383936447)
            (17.224999999999994,0.2656189383936447)
            (17.25,0.2656189383936445)
            (17.275000000000006,0.2656189383936445)
            (17.299999999999997,0.2656189383936447)
            (17.325000000000003,0.2656189383936447)
            (17.349999999999994,0.2656189383936445)
            (17.375,0.2656189383936445)
            (17.400000000000006,0.2656189383936447)
            (17.424999999999997,0.2656189383936446)
            (17.450000000000003,0.2656189383936446)
            (17.474999999999994,0.2656189383936446)
            (17.5,0.2656189383936446)
            (17.525000000000006,0.2656189383936445)
            (17.549999999999997,0.2656189383936446)
            (17.575000000000003,0.2656189383936446)
            (17.599999999999994,0.2656189383936446)
            (17.625,0.2656189383936449)
            (17.650000000000006,0.2656189383936446)
            (17.674999999999997,0.2656189383936446)
            (17.700000000000003,0.2656189383936446)
            (17.724999999999994,0.2656189383936447)
            (17.75,0.2656189383936447)
            (17.775000000000006,0.2656189383936447)
            (17.799999999999997,0.26561893839364475)
            (17.825000000000003,0.2656189383936446)
            (17.849999999999994,0.2656189383936445)
            (17.875,0.26561893839364464)
            (17.900000000000006,0.2656189383936445)
            (17.924999999999997,0.2656189383936445)
            (17.950000000000003,0.2656189383936446)
            (17.974999999999994,0.2656189383936446)
            (18.0,0.2656189383936446)
            (18.025000000000006,0.2656189383936447)
            (18.049999999999997,0.2656189383936445)
            (18.075000000000003,0.2656189383936445)
            (18.099999999999994,0.2656189383936445)
            (18.125,0.2656189383936446)
            (18.150000000000006,0.2656189383936446)
            (18.174999999999997,0.2656189383936446)
            (18.200000000000003,0.2656189383936446)
            (18.224999999999994,0.2656189383936446)
            (18.25,0.2656189383936446)
            (18.275000000000006,0.2656189383936446)
            (18.299999999999997,0.2656189383936446)
            (18.325000000000003,0.2656189383936446)
            (18.349999999999994,0.2656189383936445)
            (18.375,0.2656189383936447)
            (18.400000000000006,0.2656189383936445)
            (18.424999999999997,0.2656189383936446)
            (18.450000000000003,0.2656189383936446)
            (18.474999999999994,0.2656189383936446)
            (18.5,0.2656189383936446)
            (18.525000000000006,0.2656189383936448)
            (18.549999999999997,0.2656189383936447)
            (18.575000000000003,0.2656189383936447)
            (18.599999999999994,0.2656189383936446)
            (18.625,0.2656189383936446)
            (18.650000000000006,0.2656189383936446)
            (18.674999999999997,0.2656189383936447)
            (18.700000000000003,0.2656189383936446)
            (18.724999999999994,0.2656189383936446)
            (18.75,0.2656189383936445)
            (18.775000000000006,0.2656189383936447)
            (18.799999999999997,0.2656189383936446)
            (18.825000000000003,0.2656189383936447)
            (18.849999999999994,0.2656189383936445)
            (18.875,0.2656189383936446)
            (18.900000000000006,0.2656189383936446)
            (18.924999999999997,0.2656189383936446)
            (18.950000000000003,0.2656189383936447)
            (18.974999999999994,0.26561893839364464)
            (19.0,0.2656189383936447)
            (19.025000000000006,0.2656189383936445)
            (19.049999999999997,0.2656189383936446)
            (19.075000000000003,0.2656189383936445)
            (19.099999999999994,0.2656189383936446)
            (19.125,0.2656189383936446)
            (19.150000000000006,0.26561893839364475)
            (19.174999999999997,0.26561893839364464)
            (19.200000000000003,0.2656189383936445)
            (19.224999999999994,0.26561893839364453)
            (19.25,0.2656189383936446)
            (19.275000000000006,0.2656189383936446)
            (19.299999999999997,0.2656189383936445)
            (19.325000000000003,0.2656189383936446)
            (19.349999999999994,0.2656189383936446)
            (19.375,0.2656189383936445)
            (19.400000000000006,0.2656189383936447)
            (19.424999999999997,0.2656189383936448)
            (19.450000000000003,0.2656189383936446)
            (19.474999999999994,0.2656189383936446)
            (19.5,0.2656189383936446)
            (19.525000000000006,0.2656189383936445)
            (19.549999999999997,0.2656189383936447)
            (19.575000000000003,0.2656189383936446)
            (19.599999999999994,0.2656189383936446)
            (19.625,0.2656189383936447)
            (19.650000000000006,0.2656189383936445)
            (19.674999999999997,0.2656189383936447)
            (19.700000000000003,0.2656189383936445)
            (19.724999999999994,0.2656189383936446)
            (19.75,0.2656189383936447)
            (19.775000000000006,0.26561893839364475)
            (19.799999999999997,0.2656189383936445)
            (19.825000000000003,0.2656189383936447)
            (19.849999999999994,0.2656189383936447)
            (19.875,0.26561893839364437)
            (19.900000000000006,0.2656189383936446)
            (19.924999999999997,0.2656189383936447)
            (19.950000000000003,0.2656189383936446)
            (19.974999999999994,0.2656189383936446)
            (20.0,0.2656189383936445)
            (20.025000000000006,0.2656189383936447)
            (20.049999999999997,0.2656189383936446)
            (20.075000000000003,0.2656189383936445)
            (20.099999999999994,0.2656189383936446)
            (20.125,0.2656189383936446)
            (20.150000000000006,0.2656189383936445)
            (20.174999999999997,0.26561893839364437)
            (20.200000000000003,0.2656189383936446)
            (20.224999999999994,0.2656189383936446)
            (20.25,0.2656189383936446)
            (20.275000000000006,0.2656189383936446)
            (20.299999999999997,0.2656189383936446)
            (20.325000000000003,0.2656189383936446)
            (20.349999999999994,0.2656189383936445)
            (20.375,0.2656189383936446)
            (20.400000000000006,0.2656189383936445)
            (20.424999999999997,0.2656189383936446)
            (20.450000000000003,0.2656189383936446)
            (20.474999999999994,0.2656189383936445)
            (20.5,0.26561893839364437)
            (20.525000000000006,0.2656189383936447)
            (20.549999999999997,0.26561893839364437)
            (20.575000000000003,0.2656189383936445)
            (20.599999999999994,0.2656189383936445)
            (20.625,0.2656189383936446)
            (20.650000000000006,0.2656189383936447)
            (20.674999999999997,0.26561893839364425)
            (20.700000000000003,0.2656189383936446)
            (20.724999999999994,0.2656189383936445)
            (20.75,0.2656189383936446)
            (20.775000000000006,0.2656189383936445)
            (20.799999999999997,0.26561893839364425)
            (20.825000000000003,0.2656189383936447)
            (20.849999999999994,0.2656189383936445)
            (20.875,0.2656189383936446)
            (20.900000000000006,0.26561893839364437)
            (20.924999999999997,0.2656189383936447)
            (20.950000000000003,0.2656189383936445)
            (20.974999999999994,0.2656189383936446)
            (21.0,0.2656189383936446)
            (21.025000000000006,0.2656189383936446)
            (21.049999999999997,0.2656189383936446)
            (21.075000000000003,0.26561893839364437)
            (21.099999999999994,0.26561893839364437)
            (21.125,0.2656189383936445)
            (21.150000000000006,0.2656189383936445)
            (21.174999999999997,0.2656189383936446)
            (21.200000000000003,0.2656189383936446)
            (21.224999999999994,0.2656189383936446)
            (21.25,0.2656189383936445)
            (21.275000000000006,0.2656189383936445)
            (21.299999999999997,0.26561893839364437)
            (21.325000000000003,0.2656189383936446)
            (21.349999999999994,0.2656189383936445)
            (21.375,0.2656189383936445)
            (21.400000000000006,0.2656189383936445)
            (21.424999999999997,0.2656189383936447)
            (21.450000000000003,0.2656189383936446)
            (21.474999999999994,0.2656189383936446)
            (21.5,0.2656189383936446)
            (21.525000000000006,0.2656189383936445)
            (21.549999999999997,0.26561893839364464)
            (21.575000000000003,0.2656189383936446)
            (21.599999999999994,0.2656189383936446)
            (21.625,0.2656189383936446)
            (21.650000000000006,0.2656189383936445)
            (21.674999999999997,0.2656189383936445)
            (21.700000000000003,0.2656189383936445)
            (21.724999999999994,0.2656189383936447)
            (21.75,0.2656189383936445)
            (21.775000000000006,0.2656189383936447)
            (21.799999999999997,0.26561893839364437)
            (21.825000000000003,0.2656189383936446)
            (21.849999999999994,0.2656189383936445)
            (21.875,0.2656189383936446)
            (21.900000000000006,0.26561893839364453)
            (21.924999999999997,0.2656189383936445)
            (21.950000000000003,0.2656189383936444)
            (21.974999999999994,0.2656189383936446)
            (22.0,0.26561893839364464)
            (22.025000000000006,0.2656189383936446)
            (22.049999999999997,0.2656189383936445)
            (22.075000000000003,0.26561893839364425)
            (22.099999999999994,0.26561893839364425)
            (22.125,0.26561893839364437)
            (22.150000000000006,0.26561893839364453)
            (22.174999999999997,0.26561893839364464)
            (22.200000000000003,0.2656189383936444)
            (22.224999999999994,0.26561893839364437)
            (22.25,0.2656189383936444)
            (22.275000000000006,0.2656189383936444)
            (22.299999999999997,0.2656189383936445)
            (22.325000000000003,0.2656189383936448)
            (22.349999999999994,0.26561893839364453)
            (22.375,0.2656189383936446)
            (22.400000000000006,0.2656189383936445)
            (22.424999999999997,0.2656189383936446)
            (22.450000000000003,0.2656189383936445)
            (22.474999999999994,0.26561893839364437)
            (22.5,0.26561893839364437)
            (22.525000000000006,0.2656189383936447)
            (22.549999999999997,0.2656189383936445)
            (22.575000000000003,0.26561893839364437)
            (22.599999999999994,0.2656189383936445)
            (22.625,0.2656189383936446)
            (22.650000000000006,0.2656189383936446)
            (22.674999999999997,0.2656189383936445)
            (22.700000000000003,0.2656189383936444)
            (22.724999999999994,0.2656189383936446)
            (22.75,0.2656189383936446)
            (22.775000000000006,0.2656189383936445)
            (22.799999999999997,0.2656189383936445)
            (22.825000000000003,0.2656189383936446)
            (22.849999999999994,0.2656189383936445)
            (22.875,0.2656189383936445)
            (22.900000000000006,0.2656189383936445)
            (22.924999999999997,0.2656189383936445)
            (22.950000000000003,0.2656189383936446)
            (22.974999999999994,0.2656189383936446)
            (23.0,0.2656189383936445)
            (23.025000000000006,0.2656189383936445)
            (23.049999999999997,0.26561893839364437)
            (23.075000000000003,0.2656189383936446)
            (23.099999999999994,0.2656189383936445)
            (23.125,0.2656189383936445)
            (23.150000000000006,0.2656189383936447)
            (23.174999999999997,0.2656189383936446)
            (23.200000000000003,0.2656189383936445)
            (23.224999999999994,0.2656189383936445)
            (23.25,0.2656189383936446)
            (23.275000000000006,0.2656189383936446)
            (23.299999999999997,0.2656189383936445)
            (23.325000000000003,0.2656189383936445)
            (23.349999999999994,0.2656189383936445)
            (23.375,0.2656189383936447)
            (23.400000000000006,0.2656189383936445)
            (23.424999999999997,0.2656189383936446)
            (23.450000000000003,0.2656189383936445)
            (23.474999999999994,0.2656189383936445)
            (23.5,0.2656189383936445)
            (23.525000000000006,0.2656189383936446)
            (23.549999999999997,0.2656189383936445)
            (23.575000000000003,0.2656189383936446)
            (23.599999999999994,0.2656189383936446)
            (23.625,0.2656189383936446)
            (23.650000000000006,0.2656189383936446)
            (23.674999999999997,0.2656189383936445)
            (23.700000000000003,0.2656189383936445)
            (23.724999999999994,0.2656189383936447)
            (23.75,0.2656189383936445)
            (23.775000000000006,0.2656189383936446)
            (23.799999999999997,0.2656189383936446)
            (23.825000000000003,0.2656189383936446)
            (23.849999999999994,0.2656189383936446)
            (23.875,0.2656189383936445)
            (23.900000000000006,0.2656189383936446)
            (23.924999999999997,0.2656189383936447)
            (23.950000000000003,0.2656189383936446)
            (23.974999999999994,0.2656189383936446)
            (24.0,0.2656189383936445)
            (24.025000000000006,0.2656189383936447)
            (24.049999999999997,0.2656189383936446)
            (24.075000000000003,0.2656189383936445)
            (24.099999999999994,0.2656189383936445)
            (24.125,0.2656189383936446)
            (24.150000000000006,0.2656189383936446)
            (24.174999999999997,0.2656189383936446)
            (24.200000000000003,0.2656189383936446)
            (24.224999999999994,0.2656189383936446)
            (24.25,0.2656189383936446)
            (24.275000000000006,0.2656189383936446)
            (24.299999999999997,0.2656189383936446)
            (24.325000000000003,0.2656189383936447)
            (24.349999999999994,0.2656189383936446)
            (24.375,0.2656189383936446)
            (24.400000000000006,0.2656189383936447)
            (24.424999999999997,0.2656189383936447)
            (24.450000000000003,0.26561893839364437)
            (24.474999999999994,0.2656189383936445)
            (24.5,0.2656189383936446)
            (24.525000000000006,0.2656189383936446)
            (24.549999999999997,0.2656189383936445)
            (24.575000000000003,0.2656189383936445)
            (24.599999999999994,0.26561893839364437)
            (24.625,0.2656189383936446)
            (24.650000000000006,0.2656189383936445)
            (24.674999999999997,0.2656189383936446)
            (24.700000000000003,0.2656189383936445)
            (24.724999999999994,0.2656189383936445)
            (24.75,0.2656189383936446)
            (24.775000000000006,0.26561893839364464)
            (24.799999999999997,0.2656189383936446)
            (24.825000000000003,0.26561893839364464)
            (24.849999999999994,0.2656189383936446)
            (24.875,0.2656189383936445)
            (24.900000000000006,0.26561893839364464)
            (24.924999999999997,0.2656189383936446)
            (24.950000000000003,0.2656189383936446)
            (24.974999999999994,0.26561893839364464)
            (25.0,0.2656189383936446)
            (25.025000000000006,0.26561893839364475)
            (25.049999999999997,0.26561893839364464)
            (25.075000000000003,0.2656189383936446)
            (25.099999999999994,0.26561893839364453)
            (25.125,0.2656189383936446)
            (25.150000000000006,0.2656189383936445)
            (25.174999999999997,0.26561893839364464)
            (25.200000000000003,0.2656189383936446)
            (25.224999999999994,0.26561893839364475)
            (25.25,0.2656189383936446)
            (25.275000000000006,0.26561893839364464)
            (25.299999999999997,0.26561893839364453)
            (25.325000000000003,0.2656189383936446)
            (25.349999999999994,0.26561893839364453)
            (25.375,0.2656189383936446)
            (25.400000000000006,0.2656189383936447)
            (25.424999999999997,0.2656189383936445)
            (25.450000000000003,0.2656189383936445)
            (25.474999999999994,0.2656189383936446)
            (25.5,0.26561893839364453)
            (25.525000000000006,0.2656189383936446)
            (25.549999999999997,0.2656189383936447)
            (25.575000000000003,0.26561893839364464)
            (25.60000000000001,0.2656189383936447)
            (25.625,0.2656189383936446)
            (25.650000000000006,0.2656189383936445)
            (25.674999999999997,0.2656189383936446)
            (25.700000000000003,0.26561893839364453)
            (25.72500000000001,0.2656189383936447)
            (25.75,0.2656189383936446)
            (25.775000000000006,0.2656189383936445)
            (25.799999999999997,0.2656189383936445)
            (25.825000000000003,0.2656189383936446)
            (25.85000000000001,0.2656189383936445)
            (25.875,0.2656189383936447)
            (25.900000000000006,0.26561893839364475)
            (25.924999999999997,0.26561893839364464)
            (25.950000000000003,0.2656189383936445)
            (25.97500000000001,0.26561893839364464)
            (26.0,0.2656189383936447)
            (26.025000000000006,0.2656189383936447)
            (26.049999999999997,0.2656189383936446)
            (26.075000000000003,0.26561893839364464)
            (26.10000000000001,0.26561893839364453)
            (26.125,0.26561893839364464)
            (26.150000000000006,0.2656189383936447)
            (26.174999999999997,0.2656189383936446)
            (26.200000000000003,0.2656189383936446)
            (26.22500000000001,0.2656189383936446)
            (26.25,0.2656189383936446)
            (26.275000000000006,0.2656189383936446)
            (26.299999999999997,0.2656189383936445)
            (26.325000000000003,0.2656189383936446)
            (26.35000000000001,0.26561893839364464)
            (26.375,0.2656189383936446)
            (26.400000000000006,0.2656189383936446)
            (26.424999999999997,0.26561893839364453)
            (26.450000000000003,0.2656189383936445)
            (26.47500000000001,0.2656189383936446)
            (26.5,0.26561893839364464)
            (26.525000000000006,0.2656189383936446)
            (26.549999999999997,0.2656189383936447)
            (26.575000000000003,0.26561893839364464)
            (26.60000000000001,0.2656189383936447)
            (26.625,0.2656189383936447)
            (26.650000000000006,0.2656189383936446)
            (26.674999999999997,0.2656189383936446)
            (26.700000000000003,0.2656189383936446)
            (26.72500000000001,0.2656189383936447)
            (26.75,0.2656189383936446)
            (26.775000000000006,0.2656189383936446)
            (26.799999999999997,0.2656189383936447)
            (26.825000000000003,0.2656189383936447)
            (26.85000000000001,0.26561893839364453)
            (26.875,0.2656189383936446)
            (26.900000000000006,0.26561893839364453)
            (26.924999999999997,0.2656189383936446)
            (26.950000000000003,0.2656189383936446)
            (26.97500000000001,0.2656189383936446)
            (27.0,0.2656189383936447)
            (27.025000000000006,0.2656189383936447)
            (27.049999999999997,0.2656189383936446)
            (27.075000000000003,0.2656189383936445)
            (27.10000000000001,0.2656189383936446)
            (27.125,0.2656189383936447)
            (27.150000000000006,0.2656189383936447)
            (27.174999999999997,0.2656189383936446)
            (27.200000000000003,0.2656189383936445)
            (27.22500000000001,0.2656189383936446)
            (27.25,0.2656189383936445)
            (27.275000000000006,0.2656189383936445)
            (27.299999999999997,0.2656189383936446)
            (27.325000000000003,0.2656189383936446)
            (27.35000000000001,0.2656189383936446)
            (27.375,0.2656189383936446)
            (27.400000000000006,0.2656189383936445)
            (27.424999999999997,0.2656189383936447)
            (27.450000000000003,0.2656189383936446)
            (27.47500000000001,0.26561893839364464)
            (27.5,0.2656189383936444)
            (27.525000000000006,0.2656189383936447)
            (27.549999999999997,0.2656189383936445)
            (27.575000000000003,0.26561893839364464)
            (27.60000000000001,0.2656189383936446)
            (27.625,0.2656189383936446)
            (27.650000000000006,0.26561893839364464)
            (27.674999999999997,0.2656189383936445)
            (27.700000000000003,0.2656189383936445)
            (27.72500000000001,0.2656189383936446)
            (27.75,0.2656189383936446)
            (27.775000000000006,0.2656189383936445)
            (27.799999999999997,0.2656189383936446)
            (27.825000000000003,0.2656189383936445)
            (27.85000000000001,0.2656189383936447)
            (27.875,0.26561893839364464)
            (27.900000000000006,0.26561893839364453)
            (27.924999999999997,0.2656189383936446)
            (27.950000000000003,0.2656189383936445)
            (27.97500000000001,0.2656189383936446)
            (28.0,0.2656189383936446)
            (28.025000000000006,0.26561893839364464)
            (28.049999999999997,0.26561893839364453)
            (28.075000000000003,0.2656189383936447)
            (28.10000000000001,0.2656189383936446)
            (28.125,0.2656189383936446)
            (28.150000000000006,0.2656189383936446)
            (28.174999999999997,0.2656189383936447)
            (28.200000000000003,0.2656189383936445)
            (28.22500000000001,0.2656189383936447)
            (28.25,0.2656189383936447)
            (28.275000000000006,0.2656189383936447)
            (28.299999999999997,0.26561893839364464)
            (28.325000000000003,0.2656189383936448)
            (28.35000000000001,0.26561893839364464)
            (28.375,0.2656189383936447)
            (28.400000000000006,0.2656189383936446)
            (28.424999999999997,0.2656189383936448)
            (28.450000000000003,0.26561893839364464)
            (28.47500000000001,0.2656189383936445)
            (28.5,0.2656189383936444)
            (28.525000000000006,0.2656189383936447)
            (28.549999999999997,0.2656189383936445)
            (28.575000000000003,0.2656189383936446)
            (28.60000000000001,0.2656189383936447)
            (28.625,0.2656189383936445)
            (28.650000000000006,0.2656189383936448)
            (28.674999999999997,0.2656189383936447)
            (28.700000000000003,0.2656189383936446)
            (28.72500000000001,0.2656189383936447)
            (28.75,0.2656189383936447)
            (28.775000000000006,0.2656189383936445)
            (28.799999999999997,0.2656189383936447)
            (28.825000000000003,0.2656189383936448)
            (28.85000000000001,0.2656189383936445)
            (28.875,0.2656189383936446)
            (28.900000000000006,0.2656189383936446)
            (28.924999999999997,0.2656189383936446)
            (28.950000000000003,0.2656189383936445)
            (28.97500000000001,0.2656189383936446)
            (29.0,0.2656189383936446)
            (29.025000000000006,0.2656189383936446)
            (29.049999999999997,0.2656189383936446)
            (29.075000000000003,0.2656189383936445)
            (29.10000000000001,0.2656189383936446)
            (29.125,0.2656189383936448)
            (29.150000000000006,0.26561893839364453)
            (29.174999999999997,0.2656189383936445)
            (29.200000000000003,0.2656189383936446)
            (29.22500000000001,0.2656189383936447)
            (29.25,0.2656189383936446)
            (29.275000000000006,0.2656189383936447)
            (29.299999999999997,0.2656189383936445)
            (29.325000000000003,0.2656189383936448)
            (29.35000000000001,0.26561893839364464)
            (29.375,0.2656189383936446)
            (29.400000000000006,0.2656189383936445)
            (29.424999999999997,0.2656189383936447)
            (29.450000000000003,0.2656189383936446)
            (29.47500000000001,0.2656189383936445)
            (29.5,0.2656189383936445)
            (29.525000000000006,0.2656189383936446)
            (29.549999999999997,0.2656189383936448)
            (29.575000000000003,0.2656189383936447)
            (29.60000000000001,0.2656189383936447)
            (29.625,0.2656189383936447)
            (29.650000000000006,0.2656189383936445)
            (29.674999999999997,0.26561893839364487)
            (29.700000000000003,0.2656189383936446)
            (29.72500000000001,0.26561893839364464)
            (29.75,0.26561893839364464)
            (29.775000000000006,0.2656189383936447)
            (29.799999999999997,0.2656189383936446)
            (29.825000000000003,0.26561893839364464)
            (29.85000000000001,0.2656189383936445)
            (29.875,0.26561893839364453)
            (29.900000000000006,0.2656189383936445)
            (29.924999999999997,0.2656189383936445)
            (29.950000000000003,0.2656189383936446)
            (29.97500000000001,0.2656189383936445)
            (30.0,0.2656189383936447)
            (30.025000000000006,0.2656189383936447)
            (30.049999999999997,0.2656189383936446)
            (30.075000000000003,0.2656189383936447)
            (30.10000000000001,0.2656189383936446)
            (30.125,0.2656189383936447)
            (30.150000000000006,0.2656189383936446)
            (30.174999999999997,0.2656189383936446)
            (30.200000000000003,0.2656189383936446)
            (30.22500000000001,0.2656189383936446)
            (30.25,0.2656189383936446)
            (30.275000000000006,0.2656189383936445)
            (30.299999999999997,0.2656189383936446)
            (30.325000000000003,0.2656189383936446)
            (30.35000000000001,0.2656189383936446)
            (30.375,0.2656189383936446)
            (30.400000000000006,0.2656189383936446)
            (30.424999999999997,0.2656189383936447)
            (30.450000000000003,0.2656189383936446)
            (30.47500000000001,0.2656189383936446)
            (30.5,0.2656189383936446)
            (30.525000000000006,0.26561893839364487)
            (30.549999999999997,0.2656189383936446)
            (30.575000000000003,0.2656189383936446)
            (30.60000000000001,0.2656189383936446)
            (30.625,0.2656189383936446)
            (30.650000000000006,0.2656189383936447)
            (30.674999999999997,0.2656189383936446)
            (30.700000000000003,0.2656189383936446)
            (30.72500000000001,0.2656189383936446)
            (30.75,0.2656189383936447)
            (30.775000000000006,0.26561893839364475)
            (30.799999999999997,0.2656189383936447)
            (30.825000000000003,0.2656189383936447)
            (30.85000000000001,0.2656189383936445)
            (30.875,0.2656189383936446)
            (30.900000000000006,0.2656189383936445)
            (30.924999999999997,0.2656189383936447)
            (30.950000000000003,0.2656189383936445)
            (30.97500000000001,0.2656189383936447)
            (31.0,0.2656189383936446)
            (31.025000000000006,0.2656189383936448)
            (31.049999999999997,0.2656189383936447)
            (31.075000000000003,0.2656189383936445)
            (31.10000000000001,0.2656189383936446)
            (31.125,0.2656189383936445)
            (31.150000000000006,0.2656189383936446)
            (31.174999999999997,0.2656189383936446)
            (31.200000000000003,0.2656189383936446)
            (31.22500000000001,0.2656189383936447)
            (31.25,0.2656189383936446)
            (31.275000000000006,0.2656189383936446)
            (31.299999999999997,0.2656189383936446)
            (31.325000000000003,0.2656189383936446)
            (31.35000000000001,0.2656189383936446)
            (31.375,0.2656189383936445)
            (31.400000000000006,0.2656189383936446)
            (31.424999999999997,0.2656189383936447)
            (31.450000000000003,0.2656189383936446)
            (31.47500000000001,0.2656189383936447)
            (31.5,0.2656189383936446)
            (31.525000000000006,0.26561893839364475)
            (31.549999999999997,0.26561893839364437)
            (31.575000000000003,0.2656189383936445)
            (31.60000000000001,0.2656189383936445)
            (31.625,0.2656189383936447)
            (31.650000000000006,0.26561893839364453)
            (31.674999999999997,0.2656189383936445)
            (31.700000000000003,0.26561893839364425)
            (31.72500000000001,0.2656189383936447)
            (31.75,0.2656189383936445)
            (31.775000000000006,0.2656189383936445)
            (31.799999999999997,0.2656189383936445)
            (31.825000000000003,0.2656189383936446)
            (31.85000000000001,0.2656189383936447)
            (31.875,0.2656189383936445)
            (31.900000000000006,0.2656189383936445)
            (31.924999999999997,0.2656189383936445)
            (31.950000000000003,0.2656189383936446)
            (31.97500000000001,0.2656189383936447)
            (32.0,0.2656189383936447)
            (32.025000000000006,0.2656189383936446)
            (32.05,0.2656189383936446)
            (32.075,0.2656189383936446)
            (32.10000000000001,0.2656189383936447)
            (32.125,0.26561893839364464)
            (32.150000000000006,0.26561893839364453)
            (32.175,0.2656189383936446)
            (32.2,0.2656189383936445)
            (32.22500000000001,0.2656189383936447)
            (32.25,0.2656189383936445)
            (32.275000000000006,0.2656189383936446)
            (32.3,0.26561893839364453)
            (32.325,0.26561893839364464)
            (32.35000000000001,0.2656189383936447)
            (32.375,0.2656189383936445)
            (32.400000000000006,0.2656189383936446)
            (32.425,0.2656189383936446)
            (32.45,0.2656189383936446)
            (32.47500000000001,0.2656189383936446)
            (32.5,0.2656189383936447)
            (32.525000000000006,0.26561893839364475)
            (32.55,0.2656189383936447)
            (32.575,0.2656189383936446)
            (32.60000000000001,0.2656189383936445)
            (32.625,0.2656189383936447)
            (32.650000000000006,0.2656189383936447)
            (32.675,0.2656189383936445)
            (32.7,0.26561893839364453)
            (32.72500000000001,0.2656189383936446)
            (32.75,0.26561893839364475)
            (32.775000000000006,0.2656189383936447)
            (32.8,0.2656189383936446)
            (32.825,0.2656189383936446)
            (32.85000000000001,0.2656189383936445)
            (32.875,0.2656189383936445)
            (32.900000000000006,0.2656189383936447)
            (32.925,0.2656189383936446)
            (32.95,0.26561893839364464)
            (32.97500000000001,0.2656189383936446)
            (33.0,0.2656189383936445)
            (33.025000000000006,0.26561893839364475)
            (33.05,0.2656189383936446)
            (33.075,0.2656189383936446)
            (33.10000000000001,0.2656189383936446)
            (33.125,0.2656189383936446)
            (33.150000000000006,0.2656189383936446)
            (33.175,0.2656189383936448)
            (33.2,0.2656189383936447)
            (33.22500000000001,0.2656189383936446)
            (33.25,0.2656189383936446)
            (33.275000000000006,0.2656189383936447)
            (33.3,0.2656189383936445)
            (33.325,0.26561893839364475)
            (33.35000000000001,0.26561893839364453)
            (33.375,0.26561893839364464)
            (33.400000000000006,0.2656189383936445)
            (33.425,0.2656189383936447)
            (33.45,0.2656189383936446)
            (33.47500000000001,0.26561893839364453)
            (33.5,0.2656189383936446)
            (33.525000000000006,0.26561893839364464)
            (33.55,0.26561893839364453)
            (33.575,0.2656189383936447)
            (33.60000000000001,0.2656189383936446)
            (33.625,0.26561893839364464)
            (33.650000000000006,0.26561893839364464)
            (33.675,0.26561893839364475)
            (33.7,0.2656189383936445)
            (33.72500000000001,0.26561893839364487)
            (33.75,0.2656189383936446)
            (33.775000000000006,0.2656189383936447)
            (33.8,0.2656189383936447)
            (33.825,0.2656189383936447)
            (33.85000000000001,0.26561893839364464)
            (33.875,0.26561893839364475)
            (33.900000000000006,0.2656189383936445)
            (33.925,0.2656189383936446)
            (33.95,0.26561893839364437)
            (33.97500000000001,0.2656189383936447)
            (34.0,0.2656189383936445)
            (34.025000000000006,0.2656189383936448)
            (34.05,0.2656189383936446)
            (34.075,0.26561893839364464)
            (34.10000000000001,0.2656189383936445)
            (34.125,0.26561893839364475)
            (34.150000000000006,0.26561893839364464)
            (34.175,0.2656189383936447)
            (34.2,0.2656189383936448)
            (34.22500000000001,0.2656189383936447)
            (34.25,0.26561893839364487)
            (34.275000000000006,0.26561893839364475)
            (34.3,0.2656189383936446)
            (34.325,0.2656189383936446)
            (34.35000000000001,0.26561893839364475)
            (34.375,0.2656189383936447)
            (34.400000000000006,0.2656189383936447)
            (34.425,0.2656189383936448)
            (34.45,0.2656189383936446)
            (34.47500000000001,0.2656189383936447)
            (34.5,0.2656189383936446)
            (34.525000000000006,0.26561893839364487)
            (34.55,0.2656189383936445)
            (34.575,0.26561893839364464)
            (34.60000000000001,0.2656189383936445)
            (34.625,0.26561893839364475)
            (34.650000000000006,0.26561893839364475)
            (34.675,0.26561893839364464)
            (34.7,0.26561893839364464)
            (34.72500000000001,0.2656189383936447)
            (34.75,0.26561893839364464)
            (34.775000000000006,0.2656189383936445)
            (34.8,0.2656189383936447)
            (34.825,0.2656189383936447)
            (34.85000000000001,0.2656189383936445)
            (34.875,0.26561893839364464)
            (34.900000000000006,0.2656189383936445)
            (34.925,0.2656189383936447)
            (34.95,0.2656189383936445)
            (34.97500000000001,0.2656189383936446)
            (35.0,0.2656189383936445)
            (35.025000000000006,0.2656189383936447)
            (35.05,0.2656189383936446)
            (35.075,0.26561893839364453)
            (35.10000000000001,0.26561893839364464)
            (35.125,0.2656189383936448)
            (35.150000000000006,0.2656189383936446)
            (35.175,0.2656189383936447)
            (35.2,0.2656189383936447)
            (35.22500000000001,0.26561893839364487)
            (35.25,0.26561893839364437)
            (35.275000000000006,0.2656189383936445)
            (35.3,0.2656189383936446)
            (35.325,0.2656189383936446)
            (35.35000000000001,0.2656189383936446)
            (35.375,0.26561893839364453)
            (35.400000000000006,0.26561893839364437)
            (35.425,0.2656189383936446)
            (35.45,0.2656189383936446)
            (35.47500000000001,0.26561893839364453)
            (35.5,0.2656189383936445)
            (35.525000000000006,0.26561893839364475)
            (35.55,0.2656189383936445)
            (35.575,0.2656189383936445)
            (35.60000000000001,0.2656189383936446)
            (35.625,0.2656189383936446)
            (35.650000000000006,0.2656189383936445)
            (35.675,0.26561893839364453)
            (35.7,0.2656189383936445)
            (35.72500000000001,0.2656189383936445)
            (35.75,0.26561893839364437)
            (35.775000000000006,0.26561893839364464)
            (35.8,0.26561893839364437)
            (35.825,0.2656189383936446)
            (35.85000000000001,0.2656189383936445)
            (35.875,0.2656189383936445)
            (35.900000000000006,0.2656189383936445)
            (35.925,0.2656189383936445)
            (35.95,0.2656189383936446)
            (35.97500000000001,0.2656189383936446)
            (36.0,0.26561893839364437)
            (36.025000000000006,0.26561893839364464)
            (36.05,0.2656189383936445)
            (36.075,0.2656189383936445)
            (36.10000000000001,0.2656189383936445)
            (36.125,0.2656189383936445)
            (36.150000000000006,0.2656189383936445)
            (36.175,0.26561893839364464)
            (36.2,0.26561893839364437)
            (36.22500000000001,0.26561893839364475)
            (36.25,0.2656189383936446)
            (36.275000000000006,0.26561893839364464)
            (36.3,0.26561893839364437)
            (36.325,0.2656189383936445)
            (36.35000000000001,0.2656189383936445)
            (36.375,0.2656189383936444)
            (36.400000000000006,0.2656189383936446)
            (36.425,0.2656189383936446)
            (36.45,0.2656189383936445)
            (36.47500000000001,0.2656189383936445)
            (36.5,0.26561893839364453)
            (36.525000000000006,0.26561893839364453)
            (36.55,0.26561893839364437)
            (36.575,0.26561893839364453)
            (36.60000000000001,0.2656189383936445)
            (36.625,0.2656189383936446)
            (36.650000000000006,0.2656189383936445)
            (36.675,0.2656189383936444)
            (36.7,0.2656189383936445)
            (36.72500000000001,0.2656189383936446)
            (36.75,0.2656189383936446)
            (36.775000000000006,0.2656189383936445)
            (36.8,0.2656189383936445)
            (36.825,0.2656189383936447)
            (36.85000000000001,0.2656189383936445)
            (36.875,0.2656189383936445)
            (36.900000000000006,0.2656189383936446)
            (36.925,0.2656189383936446)
            (36.95,0.26561893839364453)
            (36.97500000000001,0.26561893839364453)
            (37.0,0.2656189383936445)
            (37.025000000000006,0.26561893839364453)
            (37.05,0.2656189383936445)
            (37.075,0.2656189383936446)
            (37.10000000000001,0.26561893839364437)
            (37.125,0.2656189383936445)
            (37.150000000000006,0.2656189383936446)
            (37.175,0.26561893839364464)
            (37.2,0.2656189383936445)
            (37.22500000000001,0.2656189383936446)
            (37.25,0.26561893839364437)
            (37.275000000000006,0.2656189383936446)
            (37.3,0.2656189383936446)
            (37.325,0.2656189383936446)
            (37.35000000000001,0.2656189383936447)
            (37.375,0.2656189383936447)
            (37.400000000000006,0.2656189383936445)
            (37.425,0.26561893839364453)
            (37.45,0.2656189383936446)
            (37.47500000000001,0.26561893839364464)
            (37.5,0.2656189383936445)
            (37.525000000000006,0.2656189383936446)
            (37.55,0.2656189383936446)
            (37.575,0.2656189383936446)
            (37.60000000000001,0.2656189383936446)
            (37.625,0.2656189383936447)
            (37.650000000000006,0.2656189383936446)
            (37.675,0.2656189383936445)
            (37.7,0.2656189383936445)
            (37.72500000000001,0.2656189383936447)
            (37.75,0.2656189383936445)
            (37.775000000000006,0.2656189383936446)
            (37.8,0.2656189383936445)
            (37.825,0.2656189383936446)
            (37.85000000000001,0.2656189383936446)
            (37.875,0.2656189383936446)
            (37.900000000000006,0.2656189383936447)
            (37.925,0.2656189383936447)
            (37.95,0.2656189383936445)
            (37.97500000000001,0.2656189383936446)
            (38.0,0.2656189383936447)
            (38.025000000000006,0.2656189383936447)
            (38.05,0.2656189383936447)
            (38.075,0.2656189383936445)
            (38.10000000000001,0.2656189383936446)
            (38.125,0.2656189383936446)
            (38.150000000000006,0.2656189383936447)
            (38.175,0.2656189383936447)
            (38.2,0.2656189383936446)
            (38.22500000000001,0.2656189383936447)
            (38.25,0.2656189383936448)
            (38.275000000000006,0.2656189383936446)
            (38.3,0.2656189383936445)
            (38.325,0.2656189383936448)
            (38.35000000000001,0.2656189383936446)
            (38.375,0.2656189383936448)
            (38.400000000000006,0.2656189383936447)
            (38.425,0.2656189383936446)
            (38.45,0.2656189383936446)
            (38.47500000000001,0.2656189383936446)
            (38.5,0.2656189383936446)
            (38.525000000000006,0.2656189383936446)
            (38.55,0.2656189383936446)
            (38.575,0.2656189383936446)
            (38.60000000000001,0.2656189383936447)
            (38.625,0.2656189383936447)
            (38.650000000000006,0.2656189383936447)
            (38.675,0.2656189383936446)
            (38.7,0.2656189383936447)
            (38.72500000000001,0.2656189383936445)
            (38.75,0.2656189383936446)
            (38.775000000000006,0.2656189383936448)
            (38.8,0.2656189383936447)
            (38.825,0.2656189383936447)
            (38.85000000000001,0.2656189383936446)
            (38.875,0.2656189383936445)
            (38.900000000000006,0.2656189383936446)
            (38.925,0.2656189383936446)
            (38.95,0.2656189383936446)
            (38.97500000000001,0.2656189383936446)
            (39.0,0.2656189383936446)
            (39.025000000000006,0.2656189383936447)
            (39.05,0.2656189383936446)
            (39.075,0.2656189383936445)
            (39.10000000000001,0.2656189383936445)
            (39.125,0.2656189383936445)
            (39.150000000000006,0.2656189383936447)
            (39.175,0.2656189383936447)
            (39.2,0.2656189383936446)
            (39.22500000000001,0.2656189383936446)
            (39.25,0.2656189383936447)
            (39.275000000000006,0.2656189383936446)
            (39.3,0.2656189383936446)
            (39.325,0.2656189383936446)
            (39.35000000000001,0.2656189383936447)
            (39.375,0.2656189383936446)
            (39.400000000000006,0.2656189383936446)
            (39.425,0.2656189383936447)
            (39.45,0.2656189383936445)
            (39.47500000000001,0.2656189383936446)
            (39.5,0.26561893839364453)
            (39.525000000000006,0.2656189383936447)
            (39.55,0.2656189383936447)
            (39.575,0.2656189383936447)
            (39.60000000000001,0.2656189383936447)
            (39.625,0.2656189383936447)
            (39.650000000000006,0.2656189383936446)
            (39.675,0.2656189383936446)
            (39.7,0.2656189383936446)
            (39.72500000000001,0.2656189383936446)
            (39.75,0.2656189383936446)
            (39.775000000000006,0.2656189383936448)
            (39.8,0.2656189383936445)
            (39.825,0.26561893839364475)
            (39.85000000000001,0.26561893839364475)
            (39.875,0.2656189383936446)
            (39.900000000000006,0.2656189383936445)
            (39.925,0.2656189383936447)
            (39.95,0.26561893839364464)
            (39.97500000000001,0.2656189383936447)
            (40.0,0.2656189383936446)
            (40.025000000000006,0.2656189383936447)
            (40.05,0.2656189383936446)
            (40.075,0.2656189383936446)
            (40.10000000000001,0.2656189383936447)
            (40.125,0.26561893839364487)
            (40.150000000000006,0.2656189383936445)
            (40.175,0.2656189383936447)
            (40.2,0.2656189383936447)
            (40.22500000000001,0.2656189383936447)
            (40.25,0.2656189383936447)
            (40.275000000000006,0.2656189383936447)
            (40.3,0.26561893839364464)
            (40.325,0.2656189383936447)
            (40.35000000000001,0.26561893839364437)
            (40.375,0.2656189383936447)
            (40.400000000000006,0.2656189383936446)
            (40.425,0.2656189383936448)
            (40.45,0.2656189383936447)
            (40.47500000000001,0.2656189383936446)
            (40.5,0.2656189383936445)
            (40.525000000000006,0.2656189383936447)
            (40.55,0.26561893839364464)
            (40.575,0.26561893839364464)
            (40.60000000000001,0.2656189383936447)
            (40.625,0.26561893839364475)
            (40.650000000000006,0.26561893839364464)
            (40.675,0.2656189383936447)
            (40.7,0.2656189383936445)
            (40.72500000000001,0.2656189383936446)
            (40.75,0.26561893839364464)
            (40.775000000000006,0.2656189383936446)
            (40.8,0.2656189383936447)
            (40.825,0.2656189383936446)
            (40.85000000000001,0.2656189383936444)
            (40.875,0.2656189383936447)
            (40.900000000000006,0.2656189383936445)
            (40.925,0.26561893839364487)
            (40.95,0.26561893839364453)
            (40.97500000000001,0.26561893839364475)
            (41.0,0.2656189383936445)
            (41.025000000000006,0.2656189383936447)
            (41.05,0.26561893839364475)
            (41.075,0.2656189383936448)
            (41.10000000000001,0.26561893839364453)
            (41.125,0.2656189383936447)
            (41.150000000000006,0.26561893839364453)
            (41.175,0.2656189383936446)
            (41.2,0.2656189383936447)
            (41.22500000000001,0.2656189383936446)
            (41.25,0.26561893839364453)
            (41.275000000000006,0.26561893839364437)
            (41.3,0.2656189383936444)
            (41.325,0.2656189383936446)
            (41.35000000000001,0.2656189383936445)
            (41.375,0.26561893839364475)
            (41.400000000000006,0.26561893839364437)
            (41.425,0.2656189383936446)
            (41.45,0.2656189383936448)
            (41.47500000000001,0.2656189383936446)
            (41.5,0.2656189383936446)
            (41.525000000000006,0.2656189383936446)
            (41.55,0.2656189383936447)
            (41.575,0.2656189383936445)
            (41.60000000000001,0.2656189383936446)
            (41.625,0.2656189383936447)
            (41.650000000000006,0.26561893839364437)
            (41.675,0.2656189383936445)
            (41.7,0.2656189383936446)
            (41.72500000000001,0.26561893839364475)
            (41.75,0.2656189383936447)
            (41.775000000000006,0.26561893839364464)
            (41.8,0.26561893839364464)
            (41.825,0.2656189383936446)
            (41.85000000000001,0.2656189383936446)
            (41.875,0.2656189383936446)
            (41.900000000000006,0.2656189383936445)
            (41.925,0.2656189383936446)
            (41.95,0.2656189383936445)
            (41.97500000000001,0.2656189383936445)
            (42.0,0.2656189383936447)
            (42.025000000000006,0.2656189383936447)
            (42.05,0.2656189383936446)
            (42.075,0.2656189383936445)
            (42.10000000000001,0.2656189383936445)
            (42.125,0.2656189383936447)
            (42.150000000000006,0.2656189383936447)
            (42.175,0.2656189383936447)
            (42.2,0.2656189383936446)
            (42.22500000000001,0.2656189383936448)
            (42.25,0.2656189383936446)
            (42.275000000000006,0.2656189383936446)
            (42.3,0.2656189383936447)
            (42.325,0.2656189383936446)
            (42.35000000000001,0.2656189383936447)
            (42.375,0.2656189383936448)
            (42.400000000000006,0.2656189383936445)
            (42.425,0.2656189383936447)
            (42.45,0.2656189383936447)
            (42.47500000000001,0.2656189383936446)
            (42.5,0.2656189383936445)
            (42.525000000000006,0.2656189383936446)
            (42.55,0.2656189383936446)
            (42.575,0.2656189383936447)
            (42.60000000000001,0.2656189383936445)
            (42.625,0.26561893839364464)
            (42.650000000000006,0.2656189383936445)
            (42.675,0.2656189383936446)
            (42.7,0.2656189383936446)
            (42.72500000000001,0.2656189383936446)
            (42.75,0.2656189383936445)
            (42.775000000000006,0.26561893839364453)
            (42.8,0.2656189383936448)
            (42.825,0.26561893839364475)
            (42.85000000000001,0.2656189383936446)
            (42.875,0.2656189383936445)
            (42.900000000000006,0.2656189383936446)
            (42.925,0.26561893839364475)
            (42.95,0.26561893839364453)
            (42.97500000000001,0.2656189383936446)
            (43.0,0.2656189383936448)
            (43.025000000000006,0.26561893839364464)
            (43.05,0.2656189383936447)
            (43.075,0.2656189383936445)
            (43.10000000000001,0.2656189383936445)
            (43.125,0.2656189383936445)
            (43.150000000000006,0.2656189383936446)
            (43.175,0.2656189383936445)
            (43.2,0.2656189383936445)
            (43.22500000000001,0.2656189383936448)
            (43.25,0.2656189383936446)
            (43.275000000000006,0.2656189383936445)
            (43.3,0.2656189383936446)
            (43.325,0.2656189383936447)
            (43.35000000000001,0.26561893839364475)
            (43.375,0.2656189383936446)
            (43.400000000000006,0.2656189383936446)
            (43.425,0.2656189383936447)
            (43.45,0.26561893839364464)
            (43.47500000000001,0.2656189383936446)
            (43.5,0.2656189383936446)
            (43.525000000000006,0.2656189383936446)
            (43.55,0.26561893839364464)
            (43.575,0.2656189383936446)
            (43.60000000000001,0.2656189383936447)
            (43.625,0.2656189383936447)
            (43.650000000000006,0.2656189383936445)
            (43.675,0.2656189383936445)
            (43.7,0.2656189383936446)
            (43.72500000000001,0.2656189383936448)
            (43.75,0.26561893839364475)
            (43.775000000000006,0.2656189383936447)
            (43.8,0.2656189383936447)
            (43.825,0.26561893839364475)
            (43.85000000000001,0.26561893839364464)
            (43.875,0.2656189383936446)
            (43.900000000000006,0.2656189383936446)
            (43.925,0.2656189383936446)
            (43.95,0.2656189383936446)
            (43.97500000000001,0.2656189383936447)
            (44.0,0.2656189383936445)
            (44.025000000000006,0.26561893839364487)
            (44.05,0.2656189383936447)
            (44.075,0.2656189383936446)
            (44.10000000000001,0.2656189383936446)
            (44.125,0.2656189383936448)
            (44.150000000000006,0.2656189383936448)
            (44.175,0.2656189383936446)
            (44.2,0.2656189383936447)
            (44.22500000000001,0.2656189383936447)
            (44.25,0.2656189383936446)
            (44.275000000000006,0.2656189383936446)
            (44.3,0.2656189383936447)
            (44.325,0.2656189383936447)
            (44.35000000000001,0.26561893839364453)
            (44.375,0.2656189383936446)
            (44.400000000000006,0.2656189383936446)
            (44.425,0.2656189383936448)
            (44.45,0.2656189383936445)
            (44.47500000000001,0.2656189383936445)
            (44.5,0.2656189383936445)
            (44.525000000000006,0.2656189383936447)
            (44.55,0.2656189383936446)
            (44.575,0.2656189383936445)
            (44.60000000000001,0.2656189383936446)
            (44.625,0.2656189383936447)
            (44.650000000000006,0.2656189383936447)
            (44.675,0.2656189383936447)
            (44.7,0.2656189383936445)
            (44.72500000000001,0.2656189383936448)
            (44.75,0.2656189383936447)
            (44.775000000000006,0.2656189383936447)
            (44.8,0.2656189383936447)
            (44.825,0.2656189383936446)
            (44.85000000000001,0.2656189383936446)
            (44.875,0.2656189383936446)
            (44.900000000000006,0.2656189383936445)
            (44.925,0.2656189383936445)
            (44.95,0.2656189383936447)
            (44.97500000000001,0.2656189383936445)
            (45.0,0.2656189383936446)
            (45.025000000000006,0.2656189383936447)
            (45.05,0.2656189383936447)
            (45.075,0.2656189383936446)
            (45.10000000000001,0.2656189383936446)
            (45.125,0.2656189383936448)
            (45.150000000000006,0.26561893839364487)
            (45.175,0.2656189383936446)
            (45.2,0.2656189383936447)
            (45.22500000000001,0.26561893839364464)
            (45.25,0.2656189383936447)
            (45.275000000000006,0.26561893839364464)
            (45.3,0.2656189383936445)
            (45.325,0.2656189383936446)
            (45.35000000000001,0.2656189383936446)
            (45.375,0.2656189383936446)
            (45.400000000000006,0.2656189383936445)
            (45.425,0.26561893839364475)
            (45.45,0.2656189383936446)
            (45.47500000000001,0.2656189383936446)
            (45.5,0.2656189383936446)
            (45.525000000000006,0.2656189383936447)
            (45.55,0.2656189383936446)
            (45.575,0.2656189383936447)
            (45.60000000000001,0.2656189383936446)
            (45.625,0.26561893839364464)
            (45.650000000000006,0.2656189383936446)
            (45.675,0.2656189383936445)
            (45.7,0.2656189383936447)
            (45.72500000000001,0.26561893839364464)
            (45.75,0.26561893839364464)
            (45.775000000000006,0.26561893839364437)
            (45.8,0.2656189383936446)
            (45.825,0.26561893839364464)
            (45.85000000000001,0.26561893839364475)
            (45.875,0.2656189383936447)
            (45.900000000000006,0.2656189383936446)
            (45.925,0.2656189383936445)
            (45.95,0.2656189383936447)
            (45.97500000000001,0.2656189383936447)
            (46.0,0.2656189383936446)
            (46.025000000000006,0.2656189383936447)
            (46.05,0.2656189383936445)
            (46.075,0.26561893839364453)
            (46.10000000000001,0.26561893839364437)
            (46.125,0.2656189383936446)
            (46.150000000000006,0.26561893839364453)
            (46.175,0.2656189383936446)
            (46.2,0.2656189383936445)
            (46.22500000000001,0.2656189383936447)
            (46.25,0.2656189383936446)
            (46.275000000000006,0.26561893839364437)
            (46.3,0.2656189383936446)
            (46.325,0.2656189383936446)
            (46.35000000000001,0.2656189383936446)
            (46.375,0.2656189383936445)
            (46.400000000000006,0.26561893839364437)
            (46.425,0.2656189383936447)
            (46.45,0.26561893839364437)
            (46.47500000000001,0.26561893839364464)
            (46.5,0.2656189383936445)
            (46.525000000000006,0.26561893839364464)
            (46.55,0.2656189383936446)
            (46.575,0.2656189383936445)
            (46.60000000000001,0.26561893839364437)
            (46.625,0.26561893839364464)
            (46.650000000000006,0.2656189383936446)
            (46.675,0.26561893839364437)
            (46.7,0.26561893839364437)
            (46.72500000000001,0.2656189383936446)
            (46.75,0.26561893839364437)
            (46.775000000000006,0.2656189383936446)
            (46.8,0.2656189383936445)
            (46.825,0.2656189383936447)
            (46.85000000000001,0.26561893839364437)
            (46.875,0.26561893839364464)
            (46.900000000000006,0.26561893839364437)
            (46.925,0.2656189383936446)
            (46.95,0.2656189383936445)
            (46.97500000000001,0.2656189383936445)
            (47.0,0.2656189383936445)
            (47.025000000000006,0.26561893839364464)
            (47.05,0.2656189383936446)
            (47.075,0.2656189383936446)
            (47.10000000000001,0.2656189383936446)
            (47.125,0.2656189383936445)
            (47.150000000000006,0.2656189383936447)
            (47.175,0.2656189383936446)
            (47.2,0.26561893839364464)
            (47.22500000000001,0.2656189383936447)
            (47.25,0.2656189383936445)
            (47.275000000000006,0.26561893839364475)
            (47.3,0.2656189383936445)
            (47.325,0.26561893839364464)
            (47.35000000000001,0.2656189383936446)
            (47.375,0.26561893839364464)
            (47.400000000000006,0.26561893839364437)
            (47.425,0.2656189383936447)
            (47.45,0.26561893839364464)
            (47.47500000000001,0.26561893839364437)
            (47.5,0.2656189383936445)
            (47.525000000000006,0.2656189383936445)
            (47.55,0.2656189383936445)
            (47.575,0.26561893839364475)
            (47.60000000000001,0.2656189383936446)
            (47.625,0.2656189383936447)
            (47.650000000000006,0.26561893839364464)
            (47.675,0.2656189383936445)
            (47.7,0.26561893839364453)
            (47.72500000000001,0.26561893839364437)
            (47.75,0.26561893839364464)
            (47.775000000000006,0.26561893839364464)
            (47.8,0.2656189383936444)
            (47.825,0.26561893839364453)
            (47.85000000000001,0.26561893839364453)
            (47.875,0.2656189383936445)
            (47.900000000000006,0.2656189383936446)
            (47.925,0.26561893839364475)
            (47.95,0.2656189383936448)
            (47.97500000000001,0.2656189383936447)
            (48.0,0.2656189383936446)
            (48.025000000000006,0.2656189383936446)
            (48.05,0.26561893839364453)
            (48.075,0.2656189383936445)
            (48.10000000000001,0.2656189383936445)
            (48.125,0.2656189383936447)
            (48.150000000000006,0.26561893839364437)
            (48.175,0.2656189383936445)
            (48.2,0.26561893839364437)
            (48.22500000000001,0.2656189383936446)
            (48.25,0.2656189383936446)
            (48.275000000000006,0.2656189383936445)
            (48.3,0.2656189383936445)
            (48.325,0.2656189383936446)
            (48.35000000000001,0.2656189383936446)
            (48.375,0.2656189383936445)
            (48.400000000000006,0.2656189383936446)
            (48.425,0.2656189383936445)
            (48.45,0.2656189383936446)
            (48.47500000000001,0.2656189383936445)
            (48.5,0.2656189383936446)
            (48.525000000000006,0.2656189383936446)
            (48.55,0.2656189383936445)
            (48.575,0.2656189383936447)
            (48.60000000000001,0.2656189383936445)
            (48.625,0.2656189383936446)
            (48.650000000000006,0.2656189383936446)
            (48.675,0.2656189383936445)
            (48.7,0.2656189383936445)
            (48.72500000000001,0.2656189383936446)
            (48.75,0.2656189383936447)
            (48.775000000000006,0.2656189383936446)
            (48.8,0.2656189383936446)
            (48.825,0.2656189383936446)
            (48.85000000000001,0.2656189383936447)
            (48.875,0.2656189383936446)
            (48.900000000000006,0.26561893839364464)
            (48.925,0.2656189383936446)
            (48.95,0.2656189383936446)
            (48.97500000000001,0.2656189383936446)
            (49.0,0.2656189383936445)
            (49.025000000000006,0.26561893839364475)
            (49.05,0.2656189383936447)
            (49.075,0.2656189383936446)
            (49.10000000000001,0.2656189383936445)
            (49.125,0.2656189383936445)
            (49.150000000000006,0.2656189383936445)
            (49.175,0.2656189383936445)
            (49.2,0.2656189383936447)
            (49.22500000000001,0.2656189383936446)
            (49.25,0.26561893839364453)
            (49.275000000000006,0.2656189383936445)
            (49.3,0.26561893839364453)
            (49.325,0.2656189383936446)
            (49.35000000000001,0.2656189383936445)
            (49.375,0.2656189383936446)
            (49.400000000000006,0.2656189383936446)
            (49.425,0.26561893839364453)
            (49.45,0.2656189383936446)
            (49.47500000000001,0.26561893839364437)
            (49.5,0.26561893839364437)
            (49.525000000000006,0.26561893839364453)
            (49.55,0.2656189383936445)
            (49.575,0.2656189383936445)
            (49.60000000000001,0.2656189383936445)
            (49.625,0.2656189383936446)
            (49.650000000000006,0.26561893839364453)
            (49.675,0.2656189383936445)
            (49.7,0.2656189383936445)
            (49.72500000000001,0.2656189383936446)
            (49.75,0.26561893839364453)
            (49.775000000000006,0.2656189383936445)
            (49.8,0.2656189383936445)
            (49.825,0.2656189383936446)
            (49.85000000000001,0.2656189383936446)
            (49.875,0.2656189383936446)
            (49.900000000000006,0.2656189383936445)
            (49.925,0.2656189383936446)
            (49.95,0.2656189383936445)
            (49.97500000000001,0.2656189383936445)
            (50.0,0.2656189383936446)
            (50.025000000000006,0.2656189383936446)
            (50.05,0.26561893839364437)
            (50.075,0.2656189383936445)
            (50.10000000000001,0.2656189383936446)
            (50.125,0.2656189383936446)
            (50.150000000000006,0.2656189383936446)
            (50.175,0.2656189383936446)
            (50.2,0.26561893839364437)
            (50.22500000000001,0.2656189383936446)
            (50.25,0.2656189383936445)
            (50.275000000000006,0.2656189383936446)
            (50.3,0.2656189383936445)
            (50.325,0.2656189383936446)
            (50.35000000000001,0.2656189383936445)
            (50.375,0.2656189383936446)
            (50.400000000000006,0.2656189383936446)
            (50.425,0.2656189383936446)
            (50.45,0.2656189383936445)
            (50.47500000000001,0.2656189383936446)
            (50.5,0.2656189383936445)
            (50.525000000000006,0.2656189383936446)
            (50.55,0.2656189383936446)
            (50.575,0.2656189383936447)
            (50.60000000000001,0.26561893839364437)
            (50.625,0.2656189383936447)
            (50.650000000000006,0.2656189383936445)
            (50.675,0.2656189383936447)
            (50.7,0.2656189383936446)
            (50.72500000000001,0.2656189383936447)
            (50.75,0.26561893839364425)
            (50.775000000000006,0.2656189383936446)
            (50.8,0.2656189383936445)
            (50.825,0.26561893839364475)
            (50.85000000000001,0.2656189383936447)
            (50.875,0.26561893839364437)
            (50.900000000000006,0.2656189383936446)
            (50.925,0.2656189383936448)
            (50.95,0.26561893839364437)
            (50.97500000000001,0.2656189383936445)
            (51.0,0.26561893839364453)
            (51.025000000000006,0.26561893839364464)
            (51.05,0.26561893839364437)
            (51.075,0.2656189383936445)
            (51.10000000000001,0.26561893839364425)
            (51.125,0.2656189383936446)
            (51.150000000000006,0.26561893839364453)
            (51.175,0.2656189383936447)
        }
        ;
    \addplot[no marks, line width={1.5pt}, color={rgb,1:red,0.0706;green,0.3373;blue,0.5529}]
        coordinates {
            (-5.0,25.0)
            (-4.99,24.900100000000002)
            (-4.98,24.800400000000003)
            (-4.97,24.700899999999997)
            (-4.96,24.6016)
            (-4.95,24.5025)
            (-4.94,24.403600000000004)
            (-4.93,24.304899999999996)
            (-4.92,24.2064)
            (-4.91,24.1081)
            (-4.9,24.010000000000005)
            (-4.89,23.912099999999995)
            (-4.88,23.8144)
            (-4.87,23.716900000000003)
            (-4.86,23.619600000000002)
            (-4.85,23.522499999999997)
            (-4.84,23.4256)
            (-4.83,23.3289)
            (-4.82,23.232400000000002)
            (-4.81,23.136099999999995)
            (-4.8,23.04)
            (-4.79,22.9441)
            (-4.78,22.8484)
            (-4.77,22.752899999999997)
            (-4.76,22.6576)
            (-4.75,22.5625)
            (-4.74,22.4676)
            (-4.73,22.372900000000005)
            (-4.72,22.278399999999998)
            (-4.71,22.1841)
            (-4.7,22.090000000000003)
            (-4.69,21.996100000000002)
            (-4.68,21.902399999999997)
            (-4.67,21.808899999999998)
            (-4.66,21.715600000000002)
            (-4.65,21.622500000000002)
            (-4.64,21.5296)
            (-4.63,21.436899999999998)
            (-4.62,21.3444)
            (-4.61,21.252100000000002)
            (-4.6,21.159999999999997)
            (-4.59,21.068099999999998)
            (-4.58,20.9764)
            (-4.57,20.884900000000002)
            (-4.56,20.793599999999998)
            (-4.55,20.702499999999997)
            (-4.54,20.6116)
            (-4.53,20.5209)
            (-4.52,20.430399999999995)
            (-4.51,20.3401)
            (-4.5,20.25)
            (-4.49,20.160100000000003)
            (-4.48,20.070400000000003)
            (-4.47,19.9809)
            (-4.46,19.8916)
            (-4.45,19.802500000000002)
            (-4.44,19.713600000000003)
            (-4.43,19.624899999999997)
            (-4.42,19.5364)
            (-4.41,19.4481)
            (-4.4,19.360000000000003)
            (-4.39,19.2721)
            (-4.38,19.1844)
            (-4.37,19.0969)
            (-4.36,19.009600000000002)
            (-4.35,18.922499999999996)
            (-4.34,18.8356)
            (-4.33,18.7489)
            (-4.32,18.6624)
            (-4.31,18.576099999999997)
            (-4.3,18.49)
            (-4.29,18.4041)
            (-4.28,18.3184)
            (-4.27,18.232899999999997)
            (-4.26,18.147599999999997)
            (-4.25,18.0625)
            (-4.24,17.977600000000002)
            (-4.23,17.892900000000004)
            (-4.22,17.8084)
            (-4.21,17.7241)
            (-4.2,17.64)
            (-4.19,17.556100000000004)
            (-4.18,17.472399999999997)
            (-4.17,17.3889)
            (-4.16,17.305600000000002)
            (-4.15,17.222500000000004)
            (-4.14,17.139599999999998)
            (-4.13,17.0569)
            (-4.12,16.9744)
            (-4.11,16.892100000000003)
            (-4.1,16.81)
            (-4.09,16.728099999999998)
            (-4.08,16.6464)
            (-4.07,16.5649)
            (-4.06,16.483599999999996)
            (-4.05,16.4025)
            (-4.04,16.3216)
            (-4.03,16.240900000000003)
            (-4.02,16.160399999999996)
            (-4.01,16.080099999999998)
            (-4.0,16.0)
            (-3.99,15.920100000000001)
            (-3.98,15.8404)
            (-3.97,15.760900000000001)
            (-3.96,15.6816)
            (-3.95,15.602500000000001)
            (-3.94,15.5236)
            (-3.93,15.4449)
            (-3.92,15.366399999999999)
            (-3.91,15.288100000000002)
            (-3.9,15.209999999999999)
            (-3.89,15.132100000000001)
            (-3.88,15.0544)
            (-3.87,14.9769)
            (-3.86,14.8996)
            (-3.85,14.822500000000002)
            (-3.84,14.7456)
            (-3.83,14.6689)
            (-3.82,14.5924)
            (-3.81,14.5161)
            (-3.8,14.44)
            (-3.79,14.3641)
            (-3.78,14.2884)
            (-3.77,14.2129)
            (-3.76,14.137599999999999)
            (-3.75,14.0625)
            (-3.74,13.987600000000002)
            (-3.73,13.9129)
            (-3.72,13.838400000000002)
            (-3.71,13.7641)
            (-3.7,13.690000000000001)
            (-3.69,13.6161)
            (-3.68,13.5424)
            (-3.67,13.4689)
            (-3.66,13.395600000000002)
            (-3.65,13.3225)
            (-3.64,13.249600000000001)
            (-3.63,13.1769)
            (-3.62,13.1044)
            (-3.61,13.0321)
            (-3.6,12.96)
            (-3.59,12.8881)
            (-3.58,12.8164)
            (-3.57,12.7449)
            (-3.56,12.6736)
            (-3.55,12.6025)
            (-3.54,12.531600000000001)
            (-3.53,12.460899999999999)
            (-3.52,12.3904)
            (-3.51,12.320099999999998)
            (-3.5,12.25)
            (-3.49,12.180100000000001)
            (-3.48,12.1104)
            (-3.47,12.0409)
            (-3.46,11.9716)
            (-3.45,11.902500000000002)
            (-3.44,11.833599999999999)
            (-3.43,11.7649)
            (-3.42,11.696399999999999)
            (-3.41,11.628100000000002)
            (-3.4,11.559999999999999)
            (-3.39,11.4921)
            (-3.38,11.424399999999999)
            (-3.37,11.356900000000001)
            (-3.36,11.289599999999998)
            (-3.35,11.2225)
            (-3.34,11.1556)
            (-3.33,11.0889)
            (-3.32,11.0224)
            (-3.31,10.956100000000001)
            (-3.3,10.889999999999999)
            (-3.29,10.8241)
            (-3.28,10.758399999999998)
            (-3.27,10.6929)
            (-3.26,10.6276)
            (-3.25,10.5625)
            (-3.24,10.497600000000002)
            (-3.23,10.4329)
            (-3.22,10.368400000000001)
            (-3.21,10.3041)
            (-3.2,10.240000000000002)
            (-3.19,10.1761)
            (-3.18,10.112400000000001)
            (-3.17,10.0489)
            (-3.16,9.985600000000002)
            (-3.15,9.9225)
            (-3.14,9.8596)
            (-3.13,9.796899999999999)
            (-3.12,9.7344)
            (-3.11,9.672099999999999)
            (-3.1,9.610000000000001)
            (-3.09,9.5481)
            (-3.08,9.4864)
            (-3.07,9.4249)
            (-3.06,9.3636)
            (-3.05,9.302499999999998)
            (-3.04,9.2416)
            (-3.03,9.1809)
            (-3.02,9.1204)
            (-3.01,9.060099999999998)
            (-3.0,9.0)
            (-2.99,8.940100000000001)
            (-2.98,8.8804)
            (-2.97,8.820900000000002)
            (-2.96,8.7616)
            (-2.95,8.7025)
            (-2.94,8.6436)
            (-2.93,8.584900000000001)
            (-2.92,8.526399999999999)
            (-2.91,8.468100000000002)
            (-2.9,8.41)
            (-2.89,8.3521)
            (-2.88,8.2944)
            (-2.87,8.2369)
            (-2.86,8.179599999999999)
            (-2.85,8.1225)
            (-2.84,8.0656)
            (-2.83,8.0089)
            (-2.82,7.952399999999999)
            (-2.81,7.896100000000001)
            (-2.8,7.839999999999999)
            (-2.79,7.7841000000000005)
            (-2.78,7.728399999999999)
            (-2.77,7.6729)
            (-2.76,7.617599999999999)
            (-2.75,7.5625)
            (-2.74,7.507600000000001)
            (-2.73,7.4529)
            (-2.72,7.398400000000001)
            (-2.71,7.3441)
            (-2.7,7.290000000000001)
            (-2.69,7.2360999999999995)
            (-2.68,7.182400000000001)
            (-2.67,7.1289)
            (-2.66,7.0756000000000006)
            (-2.65,7.0225)
            (-2.64,6.969600000000001)
            (-2.63,6.916899999999999)
            (-2.62,6.864400000000001)
            (-2.61,6.812099999999999)
            (-2.6,6.760000000000001)
            (-2.59,6.708099999999999)
            (-2.58,6.6564000000000005)
            (-2.57,6.604899999999999)
            (-2.56,6.5536)
            (-2.55,6.5024999999999995)
            (-2.54,6.4516)
            (-2.53,6.400899999999999)
            (-2.52,6.3504000000000005)
            (-2.51,6.300099999999999)
            (-2.5,6.25)
            (-2.49,6.200100000000001)
            (-2.48,6.1504)
            (-2.47,6.100900000000001)
            (-2.46,6.0516)
            (-2.45,6.002500000000001)
            (-2.44,5.9536)
            (-2.43,5.9049000000000005)
            (-2.42,5.8564)
            (-2.41,5.8081000000000005)
            (-2.4,5.76)
            (-2.39,5.7121)
            (-2.38,5.6644)
            (-2.37,5.6169)
            (-2.36,5.569599999999999)
            (-2.35,5.522500000000001)
            (-2.34,5.475599999999999)
            (-2.33,5.4289000000000005)
            (-2.32,5.3824)
            (-2.31,5.3361)
            (-2.3,5.289999999999999)
            (-2.29,5.2441)
            (-2.28,5.1983999999999995)
            (-2.27,5.1529)
            (-2.26,5.107599999999999)
            (-2.25,5.0625)
            (-2.24,5.017600000000001)
            (-2.23,4.9729)
            (-2.22,4.928400000000001)
            (-2.21,4.8841)
            (-2.2,4.840000000000001)
            (-2.19,4.7961)
            (-2.18,4.752400000000001)
            (-2.17,4.7089)
            (-2.16,4.6656)
            (-2.15,4.6225)
            (-2.14,4.5796)
            (-2.13,4.536899999999999)
            (-2.12,4.494400000000001)
            (-2.11,4.4521)
            (-2.1,4.41)
            (-2.09,4.368099999999999)
            (-2.08,4.3264000000000005)
            (-2.07,4.2848999999999995)
            (-2.06,4.2436)
            (-2.05,4.2025)
            (-2.04,4.1616)
            (-2.03,4.120899999999999)
            (-2.02,4.0804)
            (-2.01,4.040099999999999)
            (-2.0,4.0)
            (-1.99,3.9601)
            (-1.98,3.9204)
            (-1.97,3.8809)
            (-1.96,3.8415999999999997)
            (-1.95,3.8024999999999998)
            (-1.94,3.7636)
            (-1.93,3.7249)
            (-1.92,3.6864)
            (-1.91,3.6481)
            (-1.9,3.61)
            (-1.89,3.5721)
            (-1.88,3.5343999999999998)
            (-1.87,3.4969000000000006)
            (-1.86,3.4596000000000005)
            (-1.85,3.4225000000000003)
            (-1.84,3.3856)
            (-1.83,3.3489000000000004)
            (-1.82,3.3124000000000002)
            (-1.81,3.2761)
            (-1.8,3.24)
            (-1.79,3.2041)
            (-1.78,3.1684)
            (-1.77,3.1329000000000002)
            (-1.76,3.0976)
            (-1.75,3.0625)
            (-1.74,3.0276)
            (-1.73,2.9929)
            (-1.72,2.9583999999999997)
            (-1.71,2.9240999999999997)
            (-1.7,2.8899999999999997)
            (-1.69,2.8560999999999996)
            (-1.68,2.8223999999999996)
            (-1.67,2.7889)
            (-1.66,2.7556)
            (-1.65,2.7224999999999997)
            (-1.64,2.6895999999999995)
            (-1.63,2.6569)
            (-1.62,2.6244000000000005)
            (-1.61,2.5921000000000003)
            (-1.6,2.5600000000000005)
            (-1.59,2.5281000000000002)
            (-1.58,2.4964000000000004)
            (-1.57,2.4649)
            (-1.56,2.4336)
            (-1.55,2.4025000000000003)
            (-1.54,2.3716)
            (-1.53,2.3409)
            (-1.52,2.3104)
            (-1.51,2.2801)
            (-1.5,2.25)
            (-1.49,2.2201)
            (-1.48,2.1904)
            (-1.47,2.1609)
            (-1.46,2.1315999999999997)
            (-1.45,2.1025)
            (-1.44,2.0736)
            (-1.43,2.0448999999999997)
            (-1.42,2.0164)
            (-1.41,1.9880999999999998)
            (-1.4,1.9599999999999997)
            (-1.39,1.9320999999999997)
            (-1.38,1.9043999999999996)
            (-1.37,1.8769000000000002)
            (-1.36,1.8496000000000004)
            (-1.35,1.8225000000000002)
            (-1.34,1.7956000000000003)
            (-1.33,1.7689000000000001)
            (-1.32,1.7424000000000002)
            (-1.31,1.7161000000000002)
            (-1.3,1.6900000000000002)
            (-1.29,1.6641000000000001)
            (-1.28,1.6384)
            (-1.27,1.6129)
            (-1.26,1.5876000000000001)
            (-1.25,1.5625)
            (-1.24,1.5376)
            (-1.23,1.5129)
            (-1.22,1.4884)
            (-1.21,1.4641)
            (-1.2,1.44)
            (-1.19,1.4161)
            (-1.18,1.3923999999999999)
            (-1.17,1.3688999999999998)
            (-1.16,1.3456)
            (-1.15,1.3224999999999998)
            (-1.14,1.2995999999999999)
            (-1.13,1.2768999999999997)
            (-1.12,1.2544000000000002)
            (-1.11,1.2321000000000002)
            (-1.1,1.2100000000000002)
            (-1.09,1.1881000000000002)
            (-1.08,1.1664)
            (-1.07,1.1449)
            (-1.06,1.1236000000000002)
            (-1.05,1.1025)
            (-1.04,1.0816000000000001)
            (-1.03,1.0609)
            (-1.02,1.0404)
            (-1.01,1.0201)
            (-1.0,1.0)
            (-0.99,0.9801)
            (-0.98,0.9603999999999999)
            (-0.97,0.9409)
            (-0.96,0.9216)
            (-0.95,0.9025)
            (-0.94,0.8835999999999999)
            (-0.93,0.8649000000000001)
            (-0.92,0.8464)
            (-0.91,0.8281000000000001)
            (-0.9,0.81)
            (-0.89,0.7921)
            (-0.88,0.7744)
            (-0.87,0.7569)
            (-0.86,0.7395999999999999)
            (-0.85,0.7224999999999999)
            (-0.84,0.7055999999999999)
            (-0.83,0.6889)
            (-0.82,0.6723999999999999)
            (-0.81,0.6561000000000001)
            (-0.8,0.6400000000000001)
            (-0.79,0.6241000000000001)
            (-0.78,0.6084)
            (-0.77,0.5929)
            (-0.76,0.5776)
            (-0.75,0.5625)
            (-0.74,0.5476)
            (-0.73,0.5328999999999999)
            (-0.72,0.5184)
            (-0.71,0.5041)
            (-0.7,0.48999999999999994)
            (-0.69,0.4760999999999999)
            (-0.68,0.4624000000000001)
            (-0.67,0.4489000000000001)
            (-0.66,0.43560000000000004)
            (-0.65,0.42250000000000004)
            (-0.64,0.4096)
            (-0.63,0.39690000000000003)
            (-0.62,0.3844)
            (-0.61,0.3721)
            (-0.6,0.36)
            (-0.59,0.34809999999999997)
            (-0.58,0.3364)
            (-0.57,0.32489999999999997)
            (-0.56,0.31360000000000005)
            (-0.55,0.30250000000000005)
            (-0.54,0.2916)
            (-0.53,0.28090000000000004)
            (-0.52,0.27040000000000003)
            (-0.51,0.2601)
            (-0.5,0.25)
            (-0.49,0.24009999999999998)
            (-0.48,0.2304)
            (-0.47,0.22089999999999999)
            (-0.46,0.2116)
            (-0.45,0.2025)
            (-0.44,0.1936)
            (-0.43,0.18489999999999998)
            (-0.42,0.17639999999999997)
            (-0.41,0.16809999999999997)
            (-0.4,0.16000000000000003)
            (-0.39,0.1521)
            (-0.38,0.1444)
            (-0.37,0.1369)
            (-0.36,0.1296)
            (-0.35,0.12249999999999998)
            (-0.34,0.11560000000000002)
            (-0.33,0.10890000000000001)
            (-0.32,0.1024)
            (-0.31,0.0961)
            (-0.3,0.09)
            (-0.29,0.0841)
            (-0.28,0.07840000000000001)
            (-0.27,0.0729)
            (-0.26,0.06760000000000001)
            (-0.25,0.0625)
            (-0.24,0.0576)
            (-0.23,0.0529)
            (-0.22,0.0484)
            (-0.21,0.04409999999999999)
            (-0.2,0.04000000000000001)
            (-0.19,0.0361)
            (-0.18,0.0324)
            (-0.17,0.028900000000000006)
            (-0.16,0.0256)
            (-0.15,0.0225)
            (-0.14,0.019600000000000003)
            (-0.13,0.016900000000000002)
            (-0.12,0.0144)
            (-0.11,0.0121)
            (-0.1,0.010000000000000002)
            (-0.09,0.0081)
            (-0.08,0.0064)
            (-0.07,0.004900000000000001)
            (-0.06,0.0036)
            (-0.05,0.0025000000000000005)
            (-0.04,0.0016)
            (-0.03,0.0009)
            (-0.02,0.0004)
            (-0.01,0.0001)
            (0.0,0.0)
            (0.01,0.0001)
            (0.02,0.0004)
            (0.03,0.0009)
            (0.04,0.0016)
            (0.05,0.0025000000000000005)
            (0.06,0.0036)
            (0.07,0.004900000000000001)
            (0.08,0.0064)
            (0.09,0.0081)
            (0.1,0.010000000000000002)
            (0.11,0.0121)
            (0.12,0.0144)
            (0.13,0.016900000000000002)
            (0.14,0.019600000000000003)
            (0.15,0.0225)
            (0.16,0.0256)
            (0.17,0.028900000000000006)
            (0.18,0.0324)
            (0.19,0.0361)
            (0.2,0.04000000000000001)
            (0.21,0.04409999999999999)
            (0.22,0.0484)
            (0.23,0.0529)
            (0.24,0.0576)
            (0.25,0.0625)
            (0.26,0.06760000000000001)
            (0.27,0.0729)
            (0.28,0.07840000000000001)
            (0.29,0.0841)
            (0.3,0.09)
            (0.31,0.0961)
            (0.32,0.1024)
            (0.33,0.10890000000000001)
            (0.34,0.11560000000000002)
            (0.35,0.12249999999999998)
            (0.36,0.1296)
            (0.37,0.1369)
            (0.38,0.1444)
            (0.39,0.1521)
            (0.4,0.16000000000000003)
            (0.41,0.16809999999999997)
            (0.42,0.17639999999999997)
            (0.43,0.18489999999999998)
            (0.44,0.1936)
            (0.45,0.2025)
            (0.46,0.2116)
            (0.47,0.22089999999999999)
            (0.48,0.2304)
            (0.49,0.24009999999999998)
            (0.5,0.25)
            (0.51,0.2601)
            (0.52,0.27040000000000003)
            (0.53,0.28090000000000004)
            (0.54,0.2916)
            (0.55,0.30250000000000005)
            (0.56,0.31360000000000005)
            (0.57,0.32489999999999997)
            (0.58,0.3364)
            (0.59,0.34809999999999997)
            (0.6,0.36)
            (0.61,0.3721)
            (0.62,0.3844)
            (0.63,0.39690000000000003)
            (0.64,0.4096)
            (0.65,0.42250000000000004)
            (0.66,0.43560000000000004)
            (0.67,0.4489000000000001)
            (0.68,0.4624000000000001)
            (0.69,0.4760999999999999)
            (0.7,0.48999999999999994)
            (0.71,0.5041)
            (0.72,0.5184)
            (0.73,0.5328999999999999)
            (0.74,0.5476)
            (0.75,0.5625)
            (0.76,0.5776)
            (0.77,0.5929)
            (0.78,0.6084)
            (0.79,0.6241000000000001)
            (0.8,0.6400000000000001)
            (0.81,0.6561000000000001)
            (0.82,0.6723999999999999)
            (0.83,0.6889)
            (0.84,0.7055999999999999)
            (0.85,0.7224999999999999)
            (0.86,0.7395999999999999)
            (0.87,0.7569)
            (0.88,0.7744)
            (0.89,0.7921)
            (0.9,0.81)
            (0.91,0.8281000000000001)
            (0.92,0.8464)
            (0.93,0.8649000000000001)
            (0.94,0.8835999999999999)
            (0.95,0.9025)
            (0.96,0.9216)
            (0.97,0.9409)
            (0.98,0.9603999999999999)
            (0.99,0.9801)
            (1.0,1.0)
            (1.01,1.0201)
            (1.02,1.0404)
            (1.03,1.0609)
            (1.04,1.0816000000000001)
            (1.05,1.1025)
            (1.06,1.1236000000000002)
            (1.07,1.1449)
            (1.08,1.1664)
            (1.09,1.1881000000000002)
            (1.1,1.2100000000000002)
            (1.11,1.2321000000000002)
            (1.12,1.2544000000000002)
            (1.13,1.2768999999999997)
            (1.14,1.2995999999999999)
            (1.15,1.3224999999999998)
            (1.16,1.3456)
            (1.17,1.3688999999999998)
            (1.18,1.3923999999999999)
            (1.19,1.4161)
            (1.2,1.44)
            (1.21,1.4641)
            (1.22,1.4884)
            (1.23,1.5129)
            (1.24,1.5376)
            (1.25,1.5625)
            (1.26,1.5876000000000001)
            (1.27,1.6129)
            (1.28,1.6384)
            (1.29,1.6641000000000001)
            (1.3,1.6900000000000002)
            (1.31,1.7161000000000002)
            (1.32,1.7424000000000002)
            (1.33,1.7689000000000001)
            (1.34,1.7956000000000003)
            (1.35,1.8225000000000002)
            (1.36,1.8496000000000004)
            (1.37,1.8769000000000002)
            (1.38,1.9043999999999996)
            (1.39,1.9320999999999997)
            (1.4,1.9599999999999997)
            (1.41,1.9880999999999998)
            (1.42,2.0164)
            (1.43,2.0448999999999997)
            (1.44,2.0736)
            (1.45,2.1025)
            (1.46,2.1315999999999997)
            (1.47,2.1609)
            (1.48,2.1904)
            (1.49,2.2201)
            (1.5,2.25)
            (1.51,2.2801)
            (1.52,2.3104)
            (1.53,2.3409)
            (1.54,2.3716)
            (1.55,2.4025000000000003)
            (1.56,2.4336)
            (1.57,2.4649)
            (1.58,2.4964000000000004)
            (1.59,2.5281000000000002)
            (1.6,2.5600000000000005)
            (1.61,2.5921000000000003)
            (1.62,2.6244000000000005)
            (1.63,2.6569)
            (1.64,2.6895999999999995)
            (1.65,2.7224999999999997)
            (1.66,2.7556)
            (1.67,2.7889)
            (1.68,2.8223999999999996)
            (1.69,2.8560999999999996)
            (1.7,2.8899999999999997)
            (1.71,2.9240999999999997)
            (1.72,2.9583999999999997)
            (1.73,2.9929)
            (1.74,3.0276)
            (1.75,3.0625)
            (1.76,3.0976)
            (1.77,3.1329000000000002)
            (1.78,3.1684)
            (1.79,3.2041)
            (1.8,3.24)
            (1.81,3.2761)
            (1.82,3.3124000000000002)
            (1.83,3.3489000000000004)
            (1.84,3.3856)
            (1.85,3.4225000000000003)
            (1.86,3.4596000000000005)
            (1.87,3.4969000000000006)
            (1.88,3.5343999999999998)
            (1.89,3.5721)
            (1.9,3.61)
            (1.91,3.6481)
            (1.92,3.6864)
            (1.93,3.7249)
            (1.94,3.7636)
            (1.95,3.8024999999999998)
            (1.96,3.8415999999999997)
            (1.97,3.8809)
            (1.98,3.9204)
            (1.99,3.9601)
            (2.0,4.0)
            (2.01,4.040099999999999)
            (2.02,4.0804)
            (2.03,4.120899999999999)
            (2.04,4.1616)
            (2.05,4.2025)
            (2.06,4.2436)
            (2.07,4.2848999999999995)
            (2.08,4.3264000000000005)
            (2.09,4.368099999999999)
            (2.1,4.41)
            (2.11,4.4521)
            (2.12,4.494400000000001)
            (2.13,4.536899999999999)
            (2.14,4.5796)
            (2.15,4.6225)
            (2.16,4.6656)
            (2.17,4.7089)
            (2.18,4.752400000000001)
            (2.19,4.7961)
            (2.2,4.840000000000001)
            (2.21,4.8841)
            (2.22,4.928400000000001)
            (2.23,4.9729)
            (2.24,5.017600000000001)
            (2.25,5.0625)
            (2.26,5.107599999999999)
            (2.27,5.1529)
            (2.28,5.1983999999999995)
            (2.29,5.2441)
            (2.3,5.289999999999999)
            (2.31,5.3361)
            (2.32,5.3824)
            (2.33,5.4289000000000005)
            (2.34,5.475599999999999)
            (2.35,5.522500000000001)
            (2.36,5.569599999999999)
            (2.37,5.6169)
            (2.38,5.6644)
            (2.39,5.7121)
            (2.4,5.76)
            (2.41,5.8081000000000005)
            (2.42,5.8564)
            (2.43,5.9049000000000005)
            (2.44,5.9536)
            (2.45,6.002500000000001)
            (2.46,6.0516)
            (2.47,6.100900000000001)
            (2.48,6.1504)
            (2.49,6.200100000000001)
            (2.5,6.25)
            (2.51,6.300099999999999)
            (2.52,6.3504000000000005)
            (2.53,6.400899999999999)
            (2.54,6.4516)
            (2.55,6.5024999999999995)
            (2.56,6.5536)
            (2.57,6.604899999999999)
            (2.58,6.6564000000000005)
            (2.59,6.708099999999999)
            (2.6,6.760000000000001)
            (2.61,6.812099999999999)
            (2.62,6.864400000000001)
            (2.63,6.916899999999999)
            (2.64,6.969600000000001)
            (2.65,7.0225)
            (2.66,7.0756000000000006)
            (2.67,7.1289)
            (2.68,7.182400000000001)
            (2.69,7.2360999999999995)
            (2.7,7.290000000000001)
            (2.71,7.3441)
            (2.72,7.398400000000001)
            (2.73,7.4529)
            (2.74,7.507600000000001)
            (2.75,7.5625)
            (2.76,7.617599999999999)
            (2.77,7.6729)
            (2.78,7.728399999999999)
            (2.79,7.7841000000000005)
            (2.8,7.839999999999999)
            (2.81,7.896100000000001)
            (2.82,7.952399999999999)
            (2.83,8.0089)
            (2.84,8.0656)
            (2.85,8.1225)
            (2.86,8.179599999999999)
            (2.87,8.2369)
            (2.88,8.2944)
            (2.89,8.3521)
            (2.9,8.41)
            (2.91,8.468100000000002)
            (2.92,8.526399999999999)
            (2.93,8.584900000000001)
            (2.94,8.6436)
            (2.95,8.7025)
            (2.96,8.7616)
            (2.97,8.820900000000002)
            (2.98,8.8804)
            (2.99,8.940100000000001)
            (3.0,9.0)
            (3.01,9.060099999999998)
            (3.02,9.1204)
            (3.03,9.1809)
            (3.04,9.2416)
            (3.05,9.302499999999998)
            (3.06,9.3636)
            (3.07,9.4249)
            (3.08,9.4864)
            (3.09,9.5481)
            (3.1,9.610000000000001)
            (3.11,9.672099999999999)
            (3.12,9.7344)
            (3.13,9.796899999999999)
            (3.14,9.8596)
            (3.15,9.9225)
            (3.16,9.985600000000002)
            (3.17,10.0489)
            (3.18,10.112400000000001)
            (3.19,10.1761)
            (3.2,10.240000000000002)
            (3.21,10.3041)
            (3.22,10.368400000000001)
            (3.23,10.4329)
            (3.24,10.497600000000002)
            (3.25,10.5625)
            (3.26,10.6276)
            (3.27,10.6929)
            (3.28,10.758399999999998)
            (3.29,10.8241)
            (3.3,10.889999999999999)
            (3.31,10.956100000000001)
            (3.32,11.0224)
            (3.33,11.0889)
            (3.34,11.1556)
            (3.35,11.2225)
            (3.36,11.289599999999998)
            (3.37,11.356900000000001)
            (3.38,11.424399999999999)
            (3.39,11.4921)
            (3.4,11.559999999999999)
            (3.41,11.628100000000002)
            (3.42,11.696399999999999)
            (3.43,11.7649)
            (3.44,11.833599999999999)
            (3.45,11.902500000000002)
            (3.46,11.9716)
            (3.47,12.0409)
            (3.48,12.1104)
            (3.49,12.180100000000001)
            (3.5,12.25)
            (3.51,12.320099999999998)
            (3.52,12.3904)
            (3.53,12.460899999999999)
            (3.54,12.531600000000001)
            (3.55,12.6025)
            (3.56,12.6736)
            (3.57,12.7449)
            (3.58,12.8164)
            (3.59,12.8881)
            (3.6,12.96)
            (3.61,13.0321)
            (3.62,13.1044)
            (3.63,13.1769)
            (3.64,13.249600000000001)
            (3.65,13.3225)
            (3.66,13.395600000000002)
            (3.67,13.4689)
            (3.68,13.5424)
            (3.69,13.6161)
            (3.7,13.690000000000001)
            (3.71,13.7641)
            (3.72,13.838400000000002)
            (3.73,13.9129)
            (3.74,13.987600000000002)
            (3.75,14.0625)
            (3.76,14.137599999999999)
            (3.77,14.2129)
            (3.78,14.2884)
            (3.79,14.3641)
            (3.8,14.44)
            (3.81,14.5161)
            (3.82,14.5924)
            (3.83,14.6689)
            (3.84,14.7456)
            (3.85,14.822500000000002)
            (3.86,14.8996)
            (3.87,14.9769)
            (3.88,15.0544)
            (3.89,15.132100000000001)
            (3.9,15.209999999999999)
            (3.91,15.288100000000002)
            (3.92,15.366399999999999)
            (3.93,15.4449)
            (3.94,15.5236)
            (3.95,15.602500000000001)
            (3.96,15.6816)
            (3.97,15.760900000000001)
            (3.98,15.8404)
            (3.99,15.920100000000001)
            (4.0,16.0)
            (4.01,16.080099999999998)
            (4.02,16.160399999999996)
            (4.03,16.240900000000003)
            (4.04,16.3216)
            (4.05,16.4025)
            (4.06,16.483599999999996)
            (4.07,16.5649)
            (4.08,16.6464)
            (4.09,16.728099999999998)
            (4.1,16.81)
            (4.11,16.892100000000003)
            (4.12,16.9744)
            (4.13,17.0569)
            (4.14,17.139599999999998)
            (4.15,17.222500000000004)
            (4.16,17.305600000000002)
            (4.17,17.3889)
            (4.18,17.472399999999997)
            (4.19,17.556100000000004)
            (4.2,17.64)
            (4.21,17.7241)
            (4.22,17.8084)
            (4.23,17.892900000000004)
            (4.24,17.977600000000002)
            (4.25,18.0625)
            (4.26,18.147599999999997)
            (4.27,18.232899999999997)
            (4.28,18.3184)
            (4.29,18.4041)
            (4.3,18.49)
            (4.31,18.576099999999997)
            (4.32,18.6624)
            (4.33,18.7489)
            (4.34,18.8356)
            (4.35,18.922499999999996)
            (4.36,19.009600000000002)
            (4.37,19.0969)
            (4.38,19.1844)
            (4.39,19.2721)
            (4.4,19.360000000000003)
            (4.41,19.4481)
            (4.42,19.5364)
            (4.43,19.624899999999997)
            (4.44,19.713600000000003)
            (4.45,19.802500000000002)
            (4.46,19.8916)
            (4.47,19.9809)
            (4.48,20.070400000000003)
            (4.49,20.160100000000003)
            (4.5,20.25)
            (4.51,20.3401)
            (4.52,20.430399999999995)
            (4.53,20.5209)
            (4.54,20.6116)
            (4.55,20.702499999999997)
            (4.56,20.793599999999998)
            (4.57,20.884900000000002)
            (4.58,20.9764)
            (4.59,21.068099999999998)
            (4.6,21.159999999999997)
            (4.61,21.252100000000002)
            (4.62,21.3444)
            (4.63,21.436899999999998)
            (4.64,21.5296)
            (4.65,21.622500000000002)
            (4.66,21.715600000000002)
            (4.67,21.808899999999998)
            (4.68,21.902399999999997)
            (4.69,21.996100000000002)
            (4.7,22.090000000000003)
            (4.71,22.1841)
            (4.72,22.278399999999998)
            (4.73,22.372900000000005)
            (4.74,22.4676)
            (4.75,22.5625)
            (4.76,22.6576)
            (4.77,22.752899999999997)
            (4.78,22.8484)
            (4.79,22.9441)
            (4.8,23.04)
            (4.81,23.136099999999995)
            (4.82,23.232400000000002)
            (4.83,23.3289)
            (4.84,23.4256)
            (4.85,23.522499999999997)
            (4.86,23.619600000000002)
            (4.87,23.716900000000003)
            (4.88,23.8144)
            (4.89,23.912099999999995)
            (4.9,24.010000000000005)
            (4.91,24.1081)
            (4.92,24.2064)
            (4.93,24.304899999999996)
            (4.94,24.403600000000004)
            (4.95,24.5025)
            (4.96,24.6016)
            (4.97,24.700899999999997)
            (4.98,24.800400000000003)
            (4.99,24.900100000000002)
            (5.0,25.0)
        }
        ;
    \node[text={rgb,1:red,0.51;green,0.01;blue,0.01}] at
    (1.0,15.0)
    {CS};
    \node at
    (-3,18.0)
    {\large{(b)}};
    \nextgroupplot[xmin={-5.0}, xmax={5.0}, ymin={-1.0}, ymax={20.0}, axis x line={bottom}, axis y line={none}, ticks={none}, axis line style={thick}, xlabel, ylabel]
    \addplot[no marks, line width={.75pt}, color={rgb,1:red,0.5137;green,0.0078;blue,0.0078}]
        coordinates {
            (-53.2,0.2656189383936447)
            (-53.175000000000004,0.2656189383936448)
            (-53.150000000000006,0.26561893839364437)
            (-53.125,0.26561893839364475)
            (-53.1,0.2656189383936445)
            (-53.075,0.26561893839364475)
            (-53.050000000000004,0.2656189383936446)
            (-53.025000000000006,0.2656189383936445)
            (-53.0,0.26561893839364464)
            (-52.975,0.26561893839364487)
            (-52.95,0.2656189383936446)
            (-52.925000000000004,0.26561893839364475)
            (-52.900000000000006,0.2656189383936447)
            (-52.875,0.2656189383936449)
            (-52.85,0.26561893839364464)
            (-52.825,0.26561893839364487)
            (-52.800000000000004,0.2656189383936446)
            (-52.775000000000006,0.26561893839364487)
            (-52.75,0.2656189383936445)
            (-52.725,0.2656189383936445)
            (-52.7,0.2656189383936445)
            (-52.675000000000004,0.2656189383936447)
            (-52.650000000000006,0.2656189383936446)
            (-52.625,0.2656189383936446)
            (-52.6,0.26561893839364464)
            (-52.575,0.2656189383936446)
            (-52.550000000000004,0.2656189383936446)
            (-52.525000000000006,0.2656189383936446)
            (-52.5,0.2656189383936446)
            (-52.475,0.2656189383936446)
            (-52.45,0.2656189383936446)
            (-52.425000000000004,0.2656189383936447)
            (-52.400000000000006,0.2656189383936446)
            (-52.375,0.2656189383936446)
            (-52.35,0.2656189383936446)
            (-52.325,0.2656189383936446)
            (-52.300000000000004,0.2656189383936446)
            (-52.275000000000006,0.2656189383936447)
            (-52.25,0.2656189383936447)
            (-52.225,0.2656189383936446)
            (-52.2,0.2656189383936447)
            (-52.175000000000004,0.2656189383936447)
            (-52.150000000000006,0.2656189383936446)
            (-52.125,0.2656189383936447)
            (-52.1,0.26561893839364464)
            (-52.075,0.2656189383936446)
            (-52.050000000000004,0.2656189383936446)
            (-52.025000000000006,0.26561893839364453)
            (-52.0,0.2656189383936447)
            (-51.975,0.26561893839364475)
            (-51.95,0.2656189383936446)
            (-51.925000000000004,0.2656189383936446)
            (-51.900000000000006,0.2656189383936445)
            (-51.875,0.2656189383936447)
            (-51.85,0.2656189383936446)
            (-51.825,0.2656189383936446)
            (-51.800000000000004,0.2656189383936446)
            (-51.775000000000006,0.2656189383936446)
            (-51.75,0.26561893839364464)
            (-51.725,0.26561893839364464)
            (-51.7,0.26561893839364453)
            (-51.675000000000004,0.26561893839364464)
            (-51.650000000000006,0.2656189383936447)
            (-51.625,0.2656189383936446)
            (-51.6,0.2656189383936446)
            (-51.575,0.2656189383936446)
            (-51.550000000000004,0.2656189383936445)
            (-51.525000000000006,0.2656189383936445)
            (-51.5,0.2656189383936446)
            (-51.475,0.2656189383936447)
            (-51.45,0.2656189383936446)
            (-51.425000000000004,0.2656189383936446)
            (-51.400000000000006,0.2656189383936446)
            (-51.375,0.2656189383936447)
            (-51.35,0.2656189383936446)
            (-51.325,0.2656189383936447)
            (-51.300000000000004,0.2656189383936446)
            (-51.275000000000006,0.2656189383936446)
            (-51.25,0.2656189383936445)
            (-51.225,0.2656189383936446)
            (-51.2,0.2656189383936446)
            (-51.175000000000004,0.2656189383936447)
            (-51.150000000000006,0.2656189383936447)
            (-51.125,0.2656189383936445)
            (-51.1,0.2656189383936445)
            (-51.075,0.2656189383936447)
            (-51.050000000000004,0.2656189383936447)
            (-51.025000000000006,0.2656189383936446)
            (-51.0,0.2656189383936446)
            (-50.975,0.2656189383936446)
            (-50.95,0.2656189383936446)
            (-50.925000000000004,0.2656189383936447)
            (-50.900000000000006,0.2656189383936445)
            (-50.875,0.2656189383936447)
            (-50.85,0.2656189383936446)
            (-50.825,0.2656189383936447)
            (-50.800000000000004,0.2656189383936447)
            (-50.775000000000006,0.2656189383936446)
            (-50.75,0.2656189383936446)
            (-50.725,0.2656189383936447)
            (-50.7,0.2656189383936446)
            (-50.675000000000004,0.2656189383936447)
            (-50.650000000000006,0.2656189383936446)
            (-50.625,0.2656189383936447)
            (-50.6,0.2656189383936445)
            (-50.575,0.2656189383936447)
            (-50.550000000000004,0.2656189383936447)
            (-50.525000000000006,0.2656189383936448)
            (-50.5,0.2656189383936445)
            (-50.475,0.2656189383936448)
            (-50.45,0.2656189383936446)
            (-50.425000000000004,0.2656189383936447)
            (-50.400000000000006,0.2656189383936447)
            (-50.375,0.2656189383936448)
            (-50.35,0.2656189383936446)
            (-50.325,0.2656189383936445)
            (-50.300000000000004,0.26561893839364464)
            (-50.275000000000006,0.26561893839364437)
            (-50.25,0.2656189383936446)
            (-50.225,0.2656189383936446)
            (-50.2,0.2656189383936445)
            (-50.175000000000004,0.2656189383936445)
            (-50.150000000000006,0.2656189383936447)
            (-50.125,0.2656189383936448)
            (-50.1,0.2656189383936445)
            (-50.075,0.2656189383936447)
            (-50.050000000000004,0.2656189383936447)
            (-50.025000000000006,0.2656189383936446)
            (-50.0,0.2656189383936447)
            (-49.975,0.2656189383936448)
            (-49.95,0.2656189383936447)
            (-49.925000000000004,0.2656189383936446)
            (-49.900000000000006,0.2656189383936447)
            (-49.875,0.2656189383936445)
            (-49.85,0.2656189383936446)
            (-49.825,0.2656189383936446)
            (-49.800000000000004,0.2656189383936445)
            (-49.775000000000006,0.2656189383936446)
            (-49.75,0.2656189383936446)
            (-49.725,0.2656189383936446)
            (-49.7,0.2656189383936445)
            (-49.675000000000004,0.2656189383936447)
            (-49.650000000000006,0.2656189383936446)
            (-49.625,0.2656189383936445)
            (-49.6,0.26561893839364487)
            (-49.575,0.2656189383936447)
            (-49.550000000000004,0.2656189383936446)
            (-49.525000000000006,0.26561893839364475)
            (-49.5,0.26561893839364464)
            (-49.475,0.2656189383936447)
            (-49.45,0.2656189383936447)
            (-49.425000000000004,0.2656189383936445)
            (-49.400000000000006,0.2656189383936445)
            (-49.375,0.2656189383936447)
            (-49.35,0.2656189383936446)
            (-49.325,0.2656189383936447)
            (-49.300000000000004,0.2656189383936445)
            (-49.275000000000006,0.2656189383936446)
            (-49.25,0.2656189383936447)
            (-49.225,0.2656189383936448)
            (-49.2,0.2656189383936445)
            (-49.175000000000004,0.2656189383936445)
            (-49.150000000000006,0.2656189383936446)
            (-49.125,0.26561893839364475)
            (-49.1,0.26561893839364453)
            (-49.075,0.2656189383936446)
            (-49.050000000000004,0.2656189383936446)
            (-49.025000000000006,0.26561893839364464)
            (-49.0,0.2656189383936446)
            (-48.975,0.2656189383936445)
            (-48.95,0.2656189383936445)
            (-48.925000000000004,0.2656189383936444)
            (-48.900000000000006,0.2656189383936445)
            (-48.875,0.2656189383936446)
            (-48.85,0.2656189383936445)
            (-48.825,0.26561893839364475)
            (-48.800000000000004,0.2656189383936447)
            (-48.775000000000006,0.2656189383936447)
            (-48.75,0.2656189383936446)
            (-48.725,0.2656189383936446)
            (-48.7,0.2656189383936446)
            (-48.675000000000004,0.2656189383936447)
            (-48.650000000000006,0.2656189383936445)
            (-48.625,0.2656189383936445)
            (-48.6,0.2656189383936446)
            (-48.575,0.2656189383936446)
            (-48.550000000000004,0.2656189383936445)
            (-48.525000000000006,0.2656189383936445)
            (-48.5,0.2656189383936446)
            (-48.475,0.2656189383936445)
            (-48.45,0.2656189383936446)
            (-48.425000000000004,0.2656189383936447)
            (-48.400000000000006,0.2656189383936446)
            (-48.375,0.2656189383936447)
            (-48.35,0.2656189383936446)
            (-48.325,0.2656189383936445)
            (-48.300000000000004,0.2656189383936446)
            (-48.275000000000006,0.2656189383936446)
            (-48.25,0.2656189383936445)
            (-48.225,0.2656189383936445)
            (-48.2,0.26561893839364437)
            (-48.175000000000004,0.2656189383936446)
            (-48.150000000000006,0.2656189383936446)
            (-48.125,0.2656189383936446)
            (-48.1,0.2656189383936446)
            (-48.075,0.2656189383936446)
            (-48.050000000000004,0.2656189383936446)
            (-48.025000000000006,0.2656189383936447)
            (-48.0,0.2656189383936446)
            (-47.975,0.2656189383936448)
            (-47.95,0.2656189383936445)
            (-47.925000000000004,0.2656189383936446)
            (-47.900000000000006,0.26561893839364437)
            (-47.875,0.2656189383936446)
            (-47.85,0.2656189383936446)
            (-47.825,0.2656189383936446)
            (-47.800000000000004,0.2656189383936446)
            (-47.775000000000006,0.26561893839364475)
            (-47.75,0.2656189383936445)
            (-47.725,0.2656189383936445)
            (-47.7,0.2656189383936445)
            (-47.675000000000004,0.2656189383936445)
            (-47.650000000000006,0.2656189383936445)
            (-47.625,0.2656189383936447)
            (-47.6,0.2656189383936445)
            (-47.575,0.2656189383936447)
            (-47.550000000000004,0.2656189383936445)
            (-47.525000000000006,0.2656189383936445)
            (-47.5,0.26561893839364437)
            (-47.475,0.2656189383936447)
            (-47.45,0.2656189383936445)
            (-47.425000000000004,0.2656189383936445)
            (-47.400000000000006,0.26561893839364464)
            (-47.375,0.2656189383936446)
            (-47.35,0.2656189383936445)
            (-47.325,0.2656189383936446)
            (-47.300000000000004,0.2656189383936445)
            (-47.275000000000006,0.2656189383936445)
            (-47.25,0.2656189383936445)
            (-47.225,0.2656189383936445)
            (-47.2,0.2656189383936445)
            (-47.175000000000004,0.2656189383936447)
            (-47.150000000000006,0.2656189383936446)
            (-47.125,0.26561893839364437)
            (-47.1,0.26561893839364437)
            (-47.075,0.2656189383936446)
            (-47.050000000000004,0.2656189383936445)
            (-47.025000000000006,0.26561893839364437)
            (-47.0,0.2656189383936447)
            (-46.975,0.2656189383936446)
            (-46.95,0.2656189383936447)
            (-46.925000000000004,0.2656189383936446)
            (-46.900000000000006,0.26561893839364437)
            (-46.875,0.2656189383936446)
            (-46.85,0.2656189383936447)
            (-46.825,0.2656189383936445)
            (-46.800000000000004,0.2656189383936446)
            (-46.775000000000006,0.2656189383936447)
            (-46.75,0.2656189383936446)
            (-46.725,0.2656189383936447)
            (-46.7,0.2656189383936446)
            (-46.675000000000004,0.2656189383936446)
            (-46.650000000000006,0.2656189383936445)
            (-46.625,0.26561893839364437)
            (-46.6,0.26561893839364437)
            (-46.575,0.2656189383936447)
            (-46.550000000000004,0.2656189383936447)
            (-46.525000000000006,0.2656189383936445)
            (-46.5,0.26561893839364437)
            (-46.475,0.2656189383936446)
            (-46.45,0.2656189383936446)
            (-46.425000000000004,0.2656189383936446)
            (-46.400000000000006,0.2656189383936446)
            (-46.375,0.2656189383936447)
            (-46.35,0.2656189383936446)
            (-46.325,0.2656189383936446)
            (-46.300000000000004,0.2656189383936446)
            (-46.275000000000006,0.2656189383936447)
            (-46.25,0.2656189383936446)
            (-46.225,0.2656189383936445)
            (-46.2,0.2656189383936446)
            (-46.175000000000004,0.2656189383936447)
            (-46.150000000000006,0.2656189383936446)
            (-46.125,0.2656189383936445)
            (-46.1,0.2656189383936446)
            (-46.075,0.2656189383936445)
            (-46.050000000000004,0.2656189383936447)
            (-46.025000000000006,0.2656189383936445)
            (-46.0,0.2656189383936446)
            (-45.975,0.2656189383936446)
            (-45.95,0.2656189383936445)
            (-45.925000000000004,0.2656189383936445)
            (-45.900000000000006,0.2656189383936446)
            (-45.875,0.2656189383936446)
            (-45.85,0.2656189383936446)
            (-45.825,0.2656189383936446)
            (-45.800000000000004,0.2656189383936446)
            (-45.775000000000006,0.2656189383936447)
            (-45.75,0.2656189383936447)
            (-45.725,0.2656189383936445)
            (-45.7,0.2656189383936446)
            (-45.675000000000004,0.2656189383936446)
            (-45.650000000000006,0.2656189383936446)
            (-45.625,0.2656189383936447)
            (-45.6,0.2656189383936445)
            (-45.575,0.2656189383936446)
            (-45.550000000000004,0.2656189383936446)
            (-45.525000000000006,0.2656189383936447)
            (-45.5,0.26561893839364437)
            (-45.475,0.2656189383936448)
            (-45.45,0.26561893839364437)
            (-45.425000000000004,0.2656189383936446)
            (-45.400000000000006,0.2656189383936446)
            (-45.375,0.2656189383936445)
            (-45.35,0.2656189383936445)
            (-45.325,0.2656189383936445)
            (-45.300000000000004,0.2656189383936446)
            (-45.275000000000006,0.2656189383936445)
            (-45.25,0.2656189383936445)
            (-45.225,0.2656189383936445)
            (-45.2,0.2656189383936446)
            (-45.175000000000004,0.2656189383936447)
            (-45.150000000000006,0.2656189383936445)
            (-45.125,0.2656189383936446)
            (-45.1,0.2656189383936445)
            (-45.075,0.2656189383936447)
            (-45.050000000000004,0.2656189383936445)
            (-45.025000000000006,0.2656189383936446)
            (-45.0,0.2656189383936446)
            (-44.975,0.26561893839364475)
            (-44.95,0.2656189383936446)
            (-44.925000000000004,0.26561893839364464)
            (-44.900000000000006,0.26561893839364453)
            (-44.875,0.2656189383936446)
            (-44.85,0.26561893839364437)
            (-44.825,0.2656189383936446)
            (-44.800000000000004,0.2656189383936445)
            (-44.775000000000006,0.2656189383936447)
            (-44.75,0.2656189383936445)
            (-44.725,0.2656189383936447)
            (-44.7,0.2656189383936445)
            (-44.675000000000004,0.2656189383936446)
            (-44.650000000000006,0.2656189383936446)
            (-44.625,0.2656189383936447)
            (-44.6,0.2656189383936447)
            (-44.575,0.2656189383936447)
            (-44.550000000000004,0.2656189383936446)
            (-44.525000000000006,0.26561893839364475)
            (-44.5,0.2656189383936447)
            (-44.475,0.2656189383936446)
            (-44.45,0.2656189383936447)
            (-44.425000000000004,0.2656189383936446)
            (-44.400000000000006,0.2656189383936447)
            (-44.375,0.2656189383936447)
            (-44.35,0.2656189383936446)
            (-44.325,0.26561893839364475)
            (-44.300000000000004,0.2656189383936446)
            (-44.275000000000006,0.2656189383936448)
            (-44.25,0.2656189383936445)
            (-44.225,0.2656189383936446)
            (-44.2,0.2656189383936445)
            (-44.175000000000004,0.2656189383936448)
            (-44.150000000000006,0.2656189383936447)
            (-44.125,0.2656189383936445)
            (-44.1,0.2656189383936446)
            (-44.075,0.2656189383936447)
            (-44.050000000000004,0.2656189383936445)
            (-44.025000000000006,0.2656189383936446)
            (-44.0,0.2656189383936446)
            (-43.975,0.2656189383936447)
            (-43.95,0.2656189383936445)
            (-43.925000000000004,0.2656189383936446)
            (-43.900000000000006,0.26561893839364437)
            (-43.875,0.2656189383936446)
            (-43.85,0.2656189383936447)
            (-43.825,0.2656189383936447)
            (-43.800000000000004,0.2656189383936446)
            (-43.775000000000006,0.2656189383936446)
            (-43.75,0.2656189383936447)
            (-43.725,0.2656189383936446)
            (-43.7,0.2656189383936446)
            (-43.675000000000004,0.2656189383936448)
            (-43.650000000000006,0.2656189383936446)
            (-43.625,0.2656189383936446)
            (-43.6,0.2656189383936447)
            (-43.575,0.2656189383936447)
            (-43.550000000000004,0.2656189383936446)
            (-43.525000000000006,0.26561893839364464)
            (-43.5,0.2656189383936446)
            (-43.475,0.26561893839364464)
            (-43.45,0.2656189383936447)
            (-43.425000000000004,0.2656189383936445)
            (-43.400000000000006,0.2656189383936446)
            (-43.375,0.2656189383936447)
            (-43.35,0.2656189383936447)
            (-43.325,0.2656189383936445)
            (-43.300000000000004,0.2656189383936445)
            (-43.275000000000006,0.2656189383936447)
            (-43.25,0.2656189383936447)
            (-43.225,0.2656189383936444)
            (-43.2,0.2656189383936447)
            (-43.175000000000004,0.2656189383936447)
            (-43.150000000000006,0.2656189383936446)
            (-43.125,0.2656189383936445)
            (-43.1,0.2656189383936445)
            (-43.075,0.26561893839364453)
            (-43.050000000000004,0.2656189383936445)
            (-43.025000000000006,0.2656189383936447)
            (-43.0,0.2656189383936445)
            (-42.975,0.2656189383936447)
            (-42.95,0.2656189383936446)
            (-42.925000000000004,0.26561893839364464)
            (-42.900000000000006,0.2656189383936445)
            (-42.875,0.2656189383936446)
            (-42.85,0.2656189383936448)
            (-42.825,0.26561893839364464)
            (-42.800000000000004,0.2656189383936445)
            (-42.775000000000006,0.2656189383936446)
            (-42.75,0.2656189383936447)
            (-42.725,0.2656189383936446)
            (-42.7,0.2656189383936445)
            (-42.675000000000004,0.2656189383936446)
            (-42.650000000000006,0.2656189383936447)
            (-42.625,0.2656189383936448)
            (-42.6,0.2656189383936447)
            (-42.575,0.2656189383936448)
            (-42.550000000000004,0.2656189383936447)
            (-42.525000000000006,0.2656189383936447)
            (-42.5,0.2656189383936445)
            (-42.475,0.2656189383936446)
            (-42.45,0.2656189383936447)
            (-42.425000000000004,0.2656189383936444)
            (-42.400000000000006,0.2656189383936447)
            (-42.375,0.2656189383936447)
            (-42.35,0.2656189383936446)
            (-42.325,0.2656189383936445)
            (-42.300000000000004,0.2656189383936445)
            (-42.275000000000006,0.2656189383936446)
            (-42.25,0.2656189383936447)
            (-42.225,0.2656189383936446)
            (-42.2,0.2656189383936446)
            (-42.175000000000004,0.2656189383936446)
            (-42.150000000000006,0.2656189383936446)
            (-42.125,0.2656189383936445)
            (-42.1,0.2656189383936446)
            (-42.075,0.2656189383936446)
            (-42.050000000000004,0.2656189383936445)
            (-42.025000000000006,0.26561893839364464)
            (-42.0,0.2656189383936446)
            (-41.975,0.2656189383936447)
            (-41.95,0.2656189383936446)
            (-41.925000000000004,0.2656189383936445)
            (-41.900000000000006,0.2656189383936446)
            (-41.875,0.2656189383936446)
            (-41.85,0.2656189383936445)
            (-41.825,0.2656189383936447)
            (-41.800000000000004,0.2656189383936446)
            (-41.775000000000006,0.2656189383936445)
            (-41.75,0.2656189383936447)
            (-41.725,0.2656189383936446)
            (-41.7,0.2656189383936445)
            (-41.675000000000004,0.2656189383936447)
            (-41.650000000000006,0.2656189383936445)
            (-41.625,0.2656189383936446)
            (-41.6,0.2656189383936446)
            (-41.575,0.2656189383936448)
            (-41.550000000000004,0.2656189383936445)
            (-41.525000000000006,0.2656189383936447)
            (-41.5,0.2656189383936446)
            (-41.475,0.2656189383936447)
            (-41.45,0.2656189383936447)
            (-41.425000000000004,0.2656189383936447)
            (-41.400000000000006,0.2656189383936445)
            (-41.375,0.2656189383936445)
            (-41.35,0.2656189383936446)
            (-41.325,0.2656189383936446)
            (-41.300000000000004,0.2656189383936446)
            (-41.275000000000006,0.2656189383936446)
            (-41.25,0.2656189383936446)
            (-41.225,0.2656189383936446)
            (-41.2,0.2656189383936446)
            (-41.175000000000004,0.2656189383936448)
            (-41.150000000000006,0.2656189383936446)
            (-41.125,0.2656189383936445)
            (-41.1,0.2656189383936445)
            (-41.075,0.2656189383936448)
            (-41.050000000000004,0.2656189383936446)
            (-41.025000000000006,0.2656189383936446)
            (-41.0,0.2656189383936446)
            (-40.975,0.2656189383936447)
            (-40.95,0.2656189383936447)
            (-40.925000000000004,0.2656189383936447)
            (-40.900000000000006,0.2656189383936446)
            (-40.875,0.2656189383936447)
            (-40.85,0.2656189383936446)
            (-40.825,0.2656189383936447)
            (-40.800000000000004,0.2656189383936448)
            (-40.775000000000006,0.2656189383936449)
            (-40.75,0.2656189383936447)
            (-40.725,0.2656189383936445)
            (-40.7,0.2656189383936446)
            (-40.675000000000004,0.2656189383936447)
            (-40.650000000000006,0.2656189383936447)
            (-40.625,0.2656189383936448)
            (-40.6,0.2656189383936445)
            (-40.575,0.2656189383936447)
            (-40.550000000000004,0.2656189383936448)
            (-40.525000000000006,0.2656189383936445)
            (-40.5,0.26561893839364437)
            (-40.475,0.2656189383936446)
            (-40.45,0.2656189383936446)
            (-40.425000000000004,0.2656189383936446)
            (-40.400000000000006,0.2656189383936446)
            (-40.375,0.2656189383936446)
            (-40.35,0.26561893839364464)
            (-40.325,0.2656189383936445)
            (-40.300000000000004,0.2656189383936446)
            (-40.275000000000006,0.2656189383936447)
            (-40.25,0.2656189383936446)
            (-40.225,0.2656189383936446)
            (-40.2,0.2656189383936446)
            (-40.175000000000004,0.2656189383936447)
            (-40.150000000000006,0.26561893839364464)
            (-40.125,0.26561893839364464)
            (-40.1,0.26561893839364464)
            (-40.075,0.2656189383936444)
            (-40.050000000000004,0.2656189383936446)
            (-40.025000000000006,0.2656189383936446)
            (-40.0,0.2656189383936447)
            (-39.975,0.2656189383936447)
            (-39.95,0.2656189383936445)
            (-39.925000000000004,0.2656189383936446)
            (-39.900000000000006,0.26561893839364453)
            (-39.875,0.2656189383936445)
            (-39.85,0.26561893839364464)
            (-39.825,0.2656189383936445)
            (-39.800000000000004,0.2656189383936445)
            (-39.775000000000006,0.26561893839364464)
            (-39.75,0.2656189383936447)
            (-39.725,0.26561893839364453)
            (-39.7,0.2656189383936445)
            (-39.675000000000004,0.26561893839364453)
            (-39.650000000000006,0.26561893839364453)
            (-39.625,0.26561893839364464)
            (-39.6,0.26561893839364464)
            (-39.575,0.2656189383936446)
            (-39.550000000000004,0.26561893839364464)
            (-39.525000000000006,0.2656189383936446)
            (-39.5,0.26561893839364464)
            (-39.475,0.2656189383936445)
            (-39.45,0.2656189383936446)
            (-39.425000000000004,0.2656189383936446)
            (-39.400000000000006,0.26561893839364464)
            (-39.375,0.2656189383936447)
            (-39.35,0.2656189383936445)
            (-39.325,0.2656189383936445)
            (-39.300000000000004,0.2656189383936444)
            (-39.275000000000006,0.26561893839364464)
            (-39.25,0.2656189383936446)
            (-39.225,0.26561893839364464)
            (-39.2,0.26561893839364464)
            (-39.175000000000004,0.26561893839364475)
            (-39.150000000000006,0.2656189383936445)
            (-39.125,0.26561893839364453)
            (-39.1,0.26561893839364453)
            (-39.075,0.2656189383936445)
            (-39.050000000000004,0.26561893839364453)
            (-39.025000000000006,0.2656189383936447)
            (-39.0,0.2656189383936445)
            (-38.975,0.26561893839364475)
            (-38.95,0.2656189383936447)
            (-38.925000000000004,0.26561893839364437)
            (-38.900000000000006,0.26561893839364425)
            (-38.875,0.2656189383936447)
            (-38.85,0.2656189383936447)
            (-38.825,0.26561893839364464)
            (-38.800000000000004,0.2656189383936444)
            (-38.775000000000006,0.26561893839364464)
            (-38.75,0.26561893839364453)
            (-38.725,0.2656189383936445)
            (-38.7,0.26561893839364464)
            (-38.675000000000004,0.26561893839364475)
            (-38.650000000000006,0.26561893839364453)
            (-38.625,0.26561893839364453)
            (-38.6,0.2656189383936445)
            (-38.575,0.26561893839364453)
            (-38.550000000000004,0.2656189383936445)
            (-38.525000000000006,0.2656189383936445)
            (-38.5,0.2656189383936444)
            (-38.475,0.26561893839364453)
            (-38.45,0.26561893839364437)
            (-38.425000000000004,0.2656189383936446)
            (-38.400000000000006,0.2656189383936445)
            (-38.375,0.2656189383936446)
            (-38.35,0.2656189383936445)
            (-38.325,0.2656189383936446)
            (-38.300000000000004,0.26561893839364437)
            (-38.275000000000006,0.26561893839364464)
            (-38.25,0.2656189383936446)
            (-38.225,0.26561893839364437)
            (-38.2,0.2656189383936446)
            (-38.175000000000004,0.26561893839364475)
            (-38.150000000000006,0.2656189383936447)
            (-38.125,0.2656189383936447)
            (-38.1,0.26561893839364453)
            (-38.075,0.2656189383936445)
            (-38.050000000000004,0.2656189383936447)
            (-38.025000000000006,0.26561893839364464)
            (-38.0,0.2656189383936448)
            (-37.975,0.2656189383936446)
            (-37.95,0.2656189383936445)
            (-37.925000000000004,0.2656189383936447)
            (-37.900000000000006,0.2656189383936445)
            (-37.875,0.2656189383936447)
            (-37.85,0.2656189383936446)
            (-37.825,0.2656189383936446)
            (-37.800000000000004,0.2656189383936445)
            (-37.775000000000006,0.2656189383936447)
            (-37.75,0.2656189383936445)
            (-37.725,0.2656189383936447)
            (-37.7,0.2656189383936445)
            (-37.675000000000004,0.2656189383936445)
            (-37.650000000000006,0.2656189383936445)
            (-37.625,0.26561893839364437)
            (-37.6,0.2656189383936447)
            (-37.575,0.2656189383936446)
            (-37.550000000000004,0.2656189383936445)
            (-37.525000000000006,0.2656189383936446)
            (-37.5,0.2656189383936445)
            (-37.475,0.2656189383936447)
            (-37.45,0.26561893839364425)
            (-37.425000000000004,0.2656189383936445)
            (-37.400000000000006,0.2656189383936445)
            (-37.375,0.2656189383936447)
            (-37.35,0.2656189383936448)
            (-37.325,0.26561893839364453)
            (-37.300000000000004,0.2656189383936445)
            (-37.275000000000006,0.2656189383936446)
            (-37.25,0.2656189383936447)
            (-37.225,0.2656189383936445)
            (-37.2,0.2656189383936448)
            (-37.175,0.2656189383936448)
            (-37.150000000000006,0.26561893839364437)
            (-37.125,0.2656189383936445)
            (-37.1,0.2656189383936445)
            (-37.075,0.2656189383936447)
            (-37.05,0.2656189383936446)
            (-37.025000000000006,0.2656189383936445)
            (-37.0,0.26561893839364453)
            (-36.975,0.2656189383936445)
            (-36.95,0.2656189383936447)
            (-36.925,0.26561893839364464)
            (-36.900000000000006,0.2656189383936445)
            (-36.875,0.2656189383936445)
            (-36.85,0.26561893839364437)
            (-36.825,0.2656189383936445)
            (-36.8,0.2656189383936447)
            (-36.775000000000006,0.2656189383936446)
            (-36.75,0.26561893839364453)
            (-36.725,0.2656189383936445)
            (-36.7,0.2656189383936446)
            (-36.675,0.2656189383936447)
            (-36.650000000000006,0.2656189383936447)
            (-36.625,0.2656189383936447)
            (-36.6,0.2656189383936445)
            (-36.575,0.26561893839364475)
            (-36.55,0.2656189383936446)
            (-36.525000000000006,0.26561893839364464)
            (-36.5,0.2656189383936446)
            (-36.475,0.2656189383936446)
            (-36.45,0.2656189383936446)
            (-36.425,0.26561893839364487)
            (-36.400000000000006,0.2656189383936445)
            (-36.375,0.2656189383936447)
            (-36.35,0.2656189383936446)
            (-36.325,0.26561893839364464)
            (-36.3,0.2656189383936446)
            (-36.275000000000006,0.2656189383936446)
            (-36.25,0.2656189383936447)
            (-36.225,0.2656189383936446)
            (-36.2,0.2656189383936445)
            (-36.175,0.26561893839364453)
            (-36.150000000000006,0.2656189383936445)
            (-36.125,0.26561893839364464)
            (-36.1,0.2656189383936446)
            (-36.075,0.26561893839364464)
            (-36.05,0.26561893839364437)
            (-36.025000000000006,0.2656189383936446)
            (-36.0,0.2656189383936447)
            (-35.975,0.2656189383936447)
            (-35.95,0.2656189383936445)
            (-35.925,0.2656189383936445)
            (-35.900000000000006,0.2656189383936447)
            (-35.875,0.2656189383936447)
            (-35.85,0.2656189383936445)
            (-35.825,0.2656189383936445)
            (-35.8,0.2656189383936447)
            (-35.775000000000006,0.26561893839364464)
            (-35.75,0.2656189383936447)
            (-35.725,0.2656189383936447)
            (-35.7,0.26561893839364475)
            (-35.675,0.2656189383936446)
            (-35.650000000000006,0.2656189383936446)
            (-35.625,0.26561893839364475)
            (-35.6,0.2656189383936446)
            (-35.575,0.2656189383936448)
            (-35.55,0.2656189383936445)
            (-35.525000000000006,0.2656189383936446)
            (-35.5,0.2656189383936446)
            (-35.475,0.2656189383936447)
            (-35.45,0.2656189383936446)
            (-35.425,0.2656189383936446)
            (-35.400000000000006,0.2656189383936447)
            (-35.375,0.2656189383936447)
            (-35.35,0.2656189383936446)
            (-35.325,0.2656189383936447)
            (-35.3,0.2656189383936446)
            (-35.275000000000006,0.2656189383936446)
            (-35.25,0.2656189383936446)
            (-35.225,0.2656189383936446)
            (-35.2,0.26561893839364453)
            (-35.175,0.2656189383936447)
            (-35.150000000000006,0.26561893839364437)
            (-35.125,0.2656189383936446)
            (-35.1,0.26561893839364437)
            (-35.075,0.2656189383936447)
            (-35.05,0.2656189383936446)
            (-35.025000000000006,0.2656189383936445)
            (-35.0,0.2656189383936445)
            (-34.975,0.2656189383936446)
            (-34.95,0.2656189383936446)
            (-34.925,0.2656189383936446)
            (-34.900000000000006,0.2656189383936448)
            (-34.875,0.2656189383936445)
            (-34.85,0.26561893839364453)
            (-34.825,0.2656189383936447)
            (-34.8,0.26561893839364464)
            (-34.775000000000006,0.2656189383936447)
            (-34.75,0.2656189383936446)
            (-34.725,0.2656189383936446)
            (-34.7,0.2656189383936446)
            (-34.675,0.2656189383936447)
            (-34.650000000000006,0.2656189383936446)
            (-34.625,0.2656189383936445)
            (-34.6,0.2656189383936446)
            (-34.575,0.2656189383936447)
            (-34.55,0.2656189383936446)
            (-34.525000000000006,0.2656189383936447)
            (-34.5,0.2656189383936447)
            (-34.475,0.2656189383936446)
            (-34.45,0.2656189383936445)
            (-34.425,0.2656189383936446)
            (-34.400000000000006,0.2656189383936445)
            (-34.375,0.26561893839364475)
            (-34.35,0.26561893839364437)
            (-34.325,0.2656189383936445)
            (-34.3,0.26561893839364437)
            (-34.275000000000006,0.2656189383936445)
            (-34.25,0.2656189383936445)
            (-34.225,0.2656189383936445)
            (-34.2,0.2656189383936446)
            (-34.175,0.26561893839364453)
            (-34.150000000000006,0.2656189383936446)
            (-34.125,0.2656189383936445)
            (-34.1,0.2656189383936446)
            (-34.075,0.2656189383936446)
            (-34.05,0.2656189383936445)
            (-34.025000000000006,0.2656189383936446)
            (-34.0,0.26561893839364475)
            (-33.975,0.2656189383936446)
            (-33.95,0.2656189383936446)
            (-33.925,0.2656189383936445)
            (-33.900000000000006,0.2656189383936446)
            (-33.875,0.26561893839364464)
            (-33.85,0.2656189383936447)
            (-33.825,0.2656189383936445)
            (-33.8,0.26561893839364464)
            (-33.775000000000006,0.26561893839364475)
            (-33.75,0.2656189383936445)
            (-33.725,0.2656189383936445)
            (-33.7,0.26561893839364464)
            (-33.675,0.2656189383936446)
            (-33.650000000000006,0.2656189383936446)
            (-33.625,0.2656189383936445)
            (-33.6,0.26561893839364453)
            (-33.575,0.26561893839364475)
            (-33.55,0.2656189383936445)
            (-33.525000000000006,0.26561893839364464)
            (-33.5,0.26561893839364453)
            (-33.475,0.2656189383936446)
            (-33.45,0.2656189383936446)
            (-33.425,0.2656189383936446)
            (-33.400000000000006,0.26561893839364437)
            (-33.375,0.26561893839364475)
            (-33.35,0.2656189383936446)
            (-33.325,0.2656189383936445)
            (-33.3,0.2656189383936446)
            (-33.275000000000006,0.26561893839364464)
            (-33.25,0.2656189383936445)
            (-33.225,0.2656189383936446)
            (-33.2,0.26561893839364464)
            (-33.175,0.2656189383936447)
            (-33.150000000000006,0.2656189383936446)
            (-33.125,0.2656189383936445)
            (-33.1,0.2656189383936446)
            (-33.075,0.2656189383936445)
            (-33.05,0.2656189383936445)
            (-33.025000000000006,0.2656189383936445)
            (-33.0,0.2656189383936446)
            (-32.975,0.26561893839364464)
            (-32.95,0.2656189383936446)
            (-32.925,0.2656189383936446)
            (-32.900000000000006,0.2656189383936446)
            (-32.875,0.2656189383936446)
            (-32.85,0.2656189383936446)
            (-32.825,0.2656189383936446)
            (-32.8,0.2656189383936445)
            (-32.775000000000006,0.26561893839364464)
            (-32.75,0.2656189383936446)
            (-32.725,0.2656189383936446)
            (-32.7,0.26561893839364425)
            (-32.675,0.2656189383936447)
            (-32.650000000000006,0.26561893839364437)
            (-32.625,0.2656189383936447)
            (-32.6,0.2656189383936445)
            (-32.575,0.26561893839364475)
            (-32.55,0.2656189383936447)
            (-32.525000000000006,0.26561893839364437)
            (-32.5,0.2656189383936447)
            (-32.475,0.26561893839364464)
            (-32.45,0.2656189383936446)
            (-32.425,0.2656189383936445)
            (-32.400000000000006,0.2656189383936445)
            (-32.375,0.26561893839364487)
            (-32.35,0.2656189383936445)
            (-32.325,0.2656189383936446)
            (-32.3,0.2656189383936445)
            (-32.275000000000006,0.26561893839364475)
            (-32.25,0.2656189383936445)
            (-32.225,0.2656189383936446)
            (-32.2,0.2656189383936445)
            (-32.175,0.26561893839364464)
            (-32.150000000000006,0.2656189383936446)
            (-32.125,0.26561893839364453)
            (-32.1,0.2656189383936445)
            (-32.075,0.2656189383936445)
            (-32.05,0.2656189383936445)
            (-32.025000000000006,0.2656189383936447)
            (-32.0,0.2656189383936447)
            (-31.975,0.2656189383936446)
            (-31.950000000000003,0.2656189383936445)
            (-31.925,0.2656189383936446)
            (-31.900000000000002,0.26561893839364453)
            (-31.875,0.2656189383936447)
            (-31.85,0.26561893839364453)
            (-31.825000000000003,0.2656189383936446)
            (-31.8,0.2656189383936446)
            (-31.775000000000002,0.26561893839364475)
            (-31.75,0.2656189383936447)
            (-31.725,0.2656189383936446)
            (-31.700000000000003,0.2656189383936447)
            (-31.675,0.2656189383936445)
            (-31.650000000000002,0.2656189383936446)
            (-31.625,0.2656189383936447)
            (-31.6,0.2656189383936448)
            (-31.575000000000003,0.2656189383936448)
            (-31.55,0.2656189383936445)
            (-31.525000000000002,0.2656189383936446)
            (-31.5,0.2656189383936446)
            (-31.475,0.2656189383936447)
            (-31.450000000000003,0.26561893839364464)
            (-31.425,0.2656189383936447)
            (-31.400000000000002,0.2656189383936446)
            (-31.375,0.2656189383936448)
            (-31.35,0.2656189383936447)
            (-31.325000000000003,0.26561893839364464)
            (-31.3,0.2656189383936447)
            (-31.275000000000002,0.2656189383936446)
            (-31.25,0.2656189383936445)
            (-31.225,0.2656189383936447)
            (-31.200000000000003,0.2656189383936447)
            (-31.175,0.2656189383936448)
            (-31.150000000000002,0.2656189383936446)
            (-31.125,0.2656189383936446)
            (-31.1,0.26561893839364464)
            (-31.075000000000003,0.2656189383936446)
            (-31.05,0.26561893839364464)
            (-31.025000000000002,0.2656189383936448)
            (-31.0,0.2656189383936447)
            (-30.975,0.26561893839364475)
            (-30.950000000000003,0.2656189383936447)
            (-30.925,0.2656189383936445)
            (-30.900000000000002,0.2656189383936448)
            (-30.875,0.2656189383936449)
            (-30.85,0.2656189383936446)
            (-30.825000000000003,0.2656189383936448)
            (-30.8,0.2656189383936446)
            (-30.775000000000002,0.2656189383936448)
            (-30.75,0.2656189383936446)
            (-30.725,0.2656189383936445)
            (-30.700000000000003,0.26561893839364464)
            (-30.675,0.2656189383936448)
            (-30.650000000000002,0.26561893839364464)
            (-30.625,0.2656189383936446)
            (-30.6,0.2656189383936446)
            (-30.575000000000003,0.2656189383936447)
            (-30.55,0.2656189383936447)
            (-30.525000000000002,0.26561893839364453)
            (-30.5,0.2656189383936445)
            (-30.475,0.26561893839364487)
            (-30.450000000000003,0.2656189383936446)
            (-30.425,0.2656189383936446)
            (-30.400000000000002,0.26561893839364475)
            (-30.375,0.2656189383936447)
            (-30.35,0.2656189383936445)
            (-30.325000000000003,0.2656189383936445)
            (-30.3,0.26561893839364475)
            (-30.275000000000002,0.2656189383936446)
            (-30.25,0.26561893839364464)
            (-30.225,0.26561893839364487)
            (-30.200000000000003,0.2656189383936445)
            (-30.175,0.26561893839364475)
            (-30.150000000000002,0.2656189383936445)
            (-30.125,0.2656189383936445)
            (-30.1,0.26561893839364464)
            (-30.075000000000003,0.26561893839364475)
            (-30.05,0.26561893839364475)
            (-30.025000000000002,0.26561893839364464)
            (-30.0,0.2656189383936446)
            (-29.975,0.2656189383936446)
            (-29.950000000000003,0.26561893839364475)
            (-29.925,0.2656189383936446)
            (-29.900000000000002,0.2656189383936446)
            (-29.875,0.2656189383936446)
            (-29.85,0.2656189383936446)
            (-29.825000000000003,0.2656189383936448)
            (-29.8,0.2656189383936446)
            (-29.775000000000002,0.2656189383936447)
            (-29.75,0.2656189383936447)
            (-29.725,0.26561893839364453)
            (-29.700000000000003,0.2656189383936445)
            (-29.675,0.26561893839364475)
            (-29.650000000000002,0.26561893839364453)
            (-29.625,0.2656189383936445)
            (-29.6,0.2656189383936447)
            (-29.575000000000003,0.26561893839364464)
            (-29.55,0.26561893839364464)
            (-29.525000000000002,0.26561893839364437)
            (-29.5,0.2656189383936445)
            (-29.475,0.2656189383936447)
            (-29.450000000000003,0.26561893839364464)
            (-29.425,0.26561893839364464)
            (-29.400000000000002,0.2656189383936446)
            (-29.375,0.2656189383936445)
            (-29.35,0.2656189383936446)
            (-29.325000000000003,0.2656189383936445)
            (-29.3,0.2656189383936445)
            (-29.275000000000002,0.2656189383936447)
            (-29.25,0.26561893839364464)
            (-29.225,0.26561893839364475)
            (-29.200000000000003,0.2656189383936445)
            (-29.175,0.2656189383936446)
            (-29.150000000000002,0.2656189383936446)
            (-29.125,0.26561893839364464)
            (-29.1,0.2656189383936445)
            (-29.075000000000003,0.26561893839364464)
            (-29.05,0.2656189383936446)
            (-29.025000000000002,0.2656189383936446)
            (-29.0,0.2656189383936446)
            (-28.975,0.2656189383936446)
            (-28.950000000000003,0.2656189383936447)
            (-28.925,0.2656189383936446)
            (-28.900000000000002,0.2656189383936445)
            (-28.875,0.2656189383936447)
            (-28.85,0.2656189383936446)
            (-28.825000000000003,0.2656189383936446)
            (-28.8,0.2656189383936447)
            (-28.775000000000002,0.2656189383936446)
            (-28.75,0.2656189383936445)
            (-28.725,0.2656189383936446)
            (-28.700000000000003,0.2656189383936446)
            (-28.675,0.2656189383936447)
            (-28.650000000000002,0.2656189383936446)
            (-28.625,0.2656189383936446)
            (-28.6,0.26561893839364437)
            (-28.575000000000003,0.2656189383936446)
            (-28.55,0.2656189383936445)
            (-28.525000000000002,0.2656189383936447)
            (-28.5,0.2656189383936446)
            (-28.475,0.2656189383936446)
            (-28.450000000000003,0.2656189383936446)
            (-28.425,0.2656189383936447)
            (-28.400000000000002,0.2656189383936446)
            (-28.375,0.2656189383936446)
            (-28.35,0.2656189383936446)
            (-28.325000000000003,0.26561893839364464)
            (-28.3,0.2656189383936446)
            (-28.275000000000002,0.2656189383936446)
            (-28.25,0.2656189383936446)
            (-28.225,0.2656189383936446)
            (-28.200000000000003,0.2656189383936445)
            (-28.175,0.2656189383936447)
            (-28.150000000000002,0.26561893839364464)
            (-28.125,0.2656189383936447)
            (-28.1,0.2656189383936445)
            (-28.075000000000003,0.2656189383936446)
            (-28.05,0.2656189383936445)
            (-28.025000000000002,0.2656189383936446)
            (-28.0,0.2656189383936447)
            (-27.975,0.2656189383936447)
            (-27.950000000000003,0.2656189383936447)
            (-27.925,0.2656189383936446)
            (-27.900000000000002,0.2656189383936445)
            (-27.875,0.2656189383936446)
            (-27.85,0.26561893839364453)
            (-27.825000000000003,0.26561893839364464)
            (-27.8,0.2656189383936447)
            (-27.775000000000002,0.2656189383936445)
            (-27.75,0.2656189383936445)
            (-27.725,0.2656189383936446)
            (-27.700000000000003,0.26561893839364464)
            (-27.675,0.26561893839364464)
            (-27.650000000000002,0.26561893839364475)
            (-27.625,0.26561893839364464)
            (-27.6,0.2656189383936447)
            (-27.575000000000003,0.2656189383936446)
            (-27.55,0.2656189383936445)
            (-27.525000000000002,0.26561893839364464)
            (-27.5,0.26561893839364453)
            (-27.475,0.2656189383936446)
            (-27.450000000000003,0.2656189383936446)
            (-27.425,0.2656189383936445)
            (-27.400000000000002,0.2656189383936445)
            (-27.375,0.2656189383936446)
            (-27.35,0.26561893839364437)
            (-27.325000000000003,0.2656189383936447)
            (-27.3,0.26561893839364464)
            (-27.275000000000002,0.2656189383936446)
            (-27.25,0.2656189383936445)
            (-27.225,0.26561893839364464)
            (-27.200000000000003,0.2656189383936446)
            (-27.175,0.2656189383936447)
            (-27.150000000000002,0.2656189383936446)
            (-27.125,0.2656189383936445)
            (-27.1,0.2656189383936445)
            (-27.075000000000003,0.26561893839364464)
            (-27.05,0.2656189383936446)
            (-27.025000000000002,0.2656189383936445)
            (-27.0,0.26561893839364453)
            (-26.975,0.2656189383936447)
            (-26.950000000000003,0.2656189383936446)
            (-26.925,0.2656189383936446)
            (-26.900000000000002,0.2656189383936445)
            (-26.875,0.26561893839364464)
            (-26.85,0.2656189383936446)
            (-26.825000000000003,0.2656189383936446)
            (-26.8,0.2656189383936446)
            (-26.775000000000002,0.2656189383936446)
            (-26.75,0.2656189383936445)
            (-26.725,0.2656189383936446)
            (-26.700000000000003,0.26561893839364453)
            (-26.675,0.26561893839364464)
            (-26.650000000000002,0.2656189383936446)
            (-26.625,0.2656189383936445)
            (-26.6,0.2656189383936447)
            (-26.575000000000003,0.2656189383936446)
            (-26.55,0.26561893839364453)
            (-26.525000000000002,0.2656189383936446)
            (-26.5,0.2656189383936445)
            (-26.475,0.2656189383936446)
            (-26.450000000000003,0.2656189383936446)
            (-26.425,0.2656189383936445)
            (-26.400000000000002,0.2656189383936446)
            (-26.375,0.26561893839364475)
            (-26.35,0.2656189383936445)
            (-26.325000000000003,0.2656189383936445)
            (-26.3,0.2656189383936445)
            (-26.275000000000002,0.2656189383936445)
            (-26.25,0.2656189383936446)
            (-26.225,0.2656189383936446)
            (-26.200000000000003,0.2656189383936446)
            (-26.175,0.2656189383936447)
            (-26.150000000000002,0.2656189383936445)
            (-26.125,0.2656189383936445)
            (-26.1,0.2656189383936446)
            (-26.075000000000003,0.2656189383936447)
            (-26.05,0.2656189383936446)
            (-26.025000000000002,0.2656189383936445)
            (-26.0,0.2656189383936446)
            (-25.975,0.2656189383936446)
            (-25.950000000000003,0.26561893839364437)
            (-25.925,0.2656189383936445)
            (-25.900000000000002,0.2656189383936446)
            (-25.875,0.2656189383936446)
            (-25.85,0.2656189383936446)
            (-25.825000000000003,0.2656189383936446)
            (-25.8,0.2656189383936446)
            (-25.775000000000002,0.2656189383936446)
            (-25.75,0.2656189383936446)
            (-25.725,0.2656189383936446)
            (-25.700000000000003,0.26561893839364437)
            (-25.675,0.2656189383936446)
            (-25.650000000000002,0.2656189383936445)
            (-25.625,0.2656189383936446)
            (-25.6,0.2656189383936446)
            (-25.575000000000003,0.2656189383936446)
            (-25.55,0.2656189383936445)
            (-25.525000000000002,0.2656189383936445)
            (-25.5,0.2656189383936445)
            (-25.475,0.2656189383936445)
            (-25.450000000000003,0.2656189383936447)
            (-25.425,0.2656189383936445)
            (-25.400000000000002,0.2656189383936446)
            (-25.375,0.2656189383936445)
            (-25.35,0.2656189383936446)
            (-25.325000000000003,0.2656189383936447)
            (-25.3,0.2656189383936445)
            (-25.275000000000002,0.2656189383936446)
            (-25.25,0.2656189383936445)
            (-25.225,0.2656189383936446)
            (-25.200000000000003,0.2656189383936446)
            (-25.175,0.2656189383936445)
            (-25.150000000000002,0.2656189383936445)
            (-25.125,0.2656189383936447)
            (-25.1,0.26561893839364464)
            (-25.075000000000003,0.2656189383936446)
            (-25.05,0.2656189383936446)
            (-25.025000000000002,0.2656189383936446)
            (-25.0,0.2656189383936445)
            (-24.975,0.2656189383936446)
            (-24.950000000000003,0.2656189383936447)
            (-24.925,0.2656189383936448)
            (-24.900000000000002,0.26561893839364437)
            (-24.875,0.26561893839364475)
            (-24.85,0.26561893839364437)
            (-24.825000000000003,0.2656189383936447)
            (-24.8,0.2656189383936446)
            (-24.775000000000002,0.26561893839364475)
            (-24.75,0.2656189383936445)
            (-24.725,0.26561893839364437)
            (-24.700000000000003,0.26561893839364437)
            (-24.675,0.2656189383936446)
            (-24.650000000000002,0.2656189383936446)
            (-24.625,0.26561893839364453)
            (-24.6,0.26561893839364437)
            (-24.575000000000003,0.26561893839364437)
            (-24.55,0.2656189383936446)
            (-24.525000000000002,0.2656189383936447)
            (-24.5,0.2656189383936445)
            (-24.475,0.2656189383936447)
            (-24.450000000000003,0.2656189383936446)
            (-24.425,0.2656189383936445)
            (-24.400000000000002,0.2656189383936447)
            (-24.375,0.26561893839364475)
            (-24.35,0.26561893839364437)
            (-24.325000000000003,0.2656189383936445)
            (-24.3,0.26561893839364453)
            (-24.275000000000002,0.2656189383936447)
            (-24.25,0.2656189383936445)
            (-24.225,0.2656189383936445)
            (-24.200000000000003,0.2656189383936446)
            (-24.175,0.2656189383936446)
            (-24.150000000000002,0.2656189383936446)
            (-24.125,0.2656189383936446)
            (-24.1,0.26561893839364453)
            (-24.075000000000003,0.2656189383936447)
            (-24.05,0.2656189383936446)
            (-24.025000000000002,0.26561893839364437)
            (-24.0,0.2656189383936446)
            (-23.975,0.2656189383936447)
            (-23.950000000000003,0.2656189383936445)
            (-23.925,0.2656189383936446)
            (-23.900000000000002,0.2656189383936445)
            (-23.875,0.2656189383936446)
            (-23.85,0.2656189383936446)
            (-23.825000000000003,0.2656189383936446)
            (-23.8,0.26561893839364437)
            (-23.775000000000002,0.2656189383936447)
            (-23.75,0.2656189383936446)
            (-23.725,0.2656189383936446)
            (-23.700000000000003,0.2656189383936445)
            (-23.675,0.2656189383936445)
            (-23.650000000000002,0.2656189383936448)
            (-23.625,0.2656189383936447)
            (-23.6,0.26561893839364464)
            (-23.575000000000003,0.26561893839364464)
            (-23.55,0.2656189383936445)
            (-23.525000000000002,0.2656189383936446)
            (-23.5,0.26561893839364453)
            (-23.475,0.2656189383936446)
            (-23.450000000000003,0.2656189383936447)
            (-23.425,0.2656189383936447)
            (-23.400000000000002,0.2656189383936446)
            (-23.375,0.2656189383936446)
            (-23.35,0.2656189383936445)
            (-23.325000000000003,0.2656189383936445)
            (-23.3,0.26561893839364453)
            (-23.275000000000002,0.26561893839364437)
            (-23.25,0.2656189383936446)
            (-23.225,0.2656189383936445)
            (-23.200000000000003,0.2656189383936447)
            (-23.175,0.2656189383936447)
            (-23.150000000000002,0.2656189383936446)
            (-23.125,0.2656189383936447)
            (-23.1,0.2656189383936446)
            (-23.075000000000003,0.2656189383936447)
            (-23.05,0.2656189383936446)
            (-23.025000000000002,0.2656189383936446)
            (-23.0,0.2656189383936446)
            (-22.975,0.2656189383936446)
            (-22.950000000000003,0.2656189383936446)
            (-22.925,0.2656189383936445)
            (-22.900000000000002,0.2656189383936446)
            (-22.875,0.2656189383936446)
            (-22.85,0.2656189383936447)
            (-22.825000000000003,0.26561893839364464)
            (-22.8,0.2656189383936445)
            (-22.775000000000002,0.2656189383936447)
            (-22.75,0.2656189383936446)
            (-22.725,0.2656189383936446)
            (-22.700000000000003,0.2656189383936446)
            (-22.675,0.2656189383936447)
            (-22.650000000000002,0.26561893839364464)
            (-22.625,0.2656189383936446)
            (-22.6,0.2656189383936446)
            (-22.575000000000003,0.2656189383936446)
            (-22.55,0.26561893839364475)
            (-22.525000000000002,0.2656189383936446)
            (-22.5,0.26561893839364464)
            (-22.475,0.2656189383936445)
            (-22.450000000000003,0.26561893839364475)
            (-22.425,0.2656189383936446)
            (-22.400000000000002,0.2656189383936447)
            (-22.375,0.2656189383936448)
            (-22.35,0.26561893839364453)
            (-22.325000000000003,0.2656189383936446)
            (-22.3,0.2656189383936445)
            (-22.275000000000002,0.2656189383936447)
            (-22.25,0.26561893839364464)
            (-22.225,0.2656189383936447)
            (-22.200000000000003,0.2656189383936446)
            (-22.175,0.2656189383936447)
            (-22.150000000000002,0.2656189383936447)
            (-22.125,0.26561893839364453)
            (-22.1,0.2656189383936446)
            (-22.075000000000003,0.2656189383936445)
            (-22.05,0.26561893839364464)
            (-22.025000000000002,0.2656189383936445)
            (-22.0,0.2656189383936445)
            (-21.975,0.2656189383936447)
            (-21.950000000000003,0.2656189383936446)
            (-21.925,0.26561893839364437)
            (-21.900000000000002,0.2656189383936445)
            (-21.875,0.2656189383936446)
            (-21.85,0.2656189383936446)
            (-21.825000000000003,0.2656189383936445)
            (-21.8,0.2656189383936445)
            (-21.775000000000002,0.2656189383936446)
            (-21.75,0.2656189383936446)
            (-21.725,0.2656189383936447)
            (-21.700000000000003,0.2656189383936446)
            (-21.675,0.2656189383936447)
            (-21.650000000000002,0.26561893839364437)
            (-21.625,0.2656189383936445)
            (-21.6,0.2656189383936446)
            (-21.575000000000003,0.2656189383936447)
            (-21.55,0.26561893839364453)
            (-21.525000000000002,0.2656189383936445)
            (-21.5,0.2656189383936445)
            (-21.475,0.2656189383936445)
            (-21.450000000000003,0.2656189383936447)
            (-21.425,0.2656189383936445)
            (-21.400000000000002,0.2656189383936446)
            (-21.375,0.2656189383936445)
            (-21.35,0.26561893839364464)
            (-21.325000000000003,0.2656189383936446)
            (-21.3,0.26561893839364437)
            (-21.275000000000002,0.2656189383936446)
            (-21.25,0.26561893839364464)
            (-21.225,0.26561893839364464)
            (-21.200000000000003,0.2656189383936446)
            (-21.175000000000004,0.2656189383936446)
            (-21.15,0.2656189383936446)
            (-21.125,0.2656189383936446)
            (-21.1,0.2656189383936446)
            (-21.075000000000003,0.2656189383936445)
            (-21.050000000000004,0.26561893839364453)
            (-21.025,0.2656189383936446)
            (-21.0,0.2656189383936446)
            (-20.975,0.2656189383936447)
            (-20.950000000000003,0.2656189383936446)
            (-20.925000000000004,0.2656189383936447)
            (-20.9,0.2656189383936445)
            (-20.875,0.2656189383936445)
            (-20.85,0.26561893839364464)
            (-20.825000000000003,0.26561893839364475)
            (-20.800000000000004,0.2656189383936447)
            (-20.775,0.26561893839364475)
            (-20.75,0.26561893839364464)
            (-20.725,0.26561893839364475)
            (-20.700000000000003,0.2656189383936446)
            (-20.675000000000004,0.26561893839364475)
            (-20.65,0.2656189383936447)
            (-20.625,0.2656189383936447)
            (-20.6,0.2656189383936446)
            (-20.575000000000003,0.2656189383936447)
            (-20.550000000000004,0.2656189383936447)
            (-20.525,0.2656189383936445)
            (-20.5,0.2656189383936446)
            (-20.475,0.2656189383936447)
            (-20.450000000000003,0.26561893839364475)
            (-20.425000000000004,0.2656189383936448)
            (-20.4,0.2656189383936447)
            (-20.375,0.2656189383936446)
            (-20.35,0.2656189383936445)
            (-20.325000000000003,0.2656189383936445)
            (-20.300000000000004,0.2656189383936447)
            (-20.275,0.2656189383936447)
            (-20.25,0.2656189383936446)
            (-20.225,0.2656189383936447)
            (-20.200000000000003,0.2656189383936447)
            (-20.175000000000004,0.2656189383936446)
            (-20.15,0.2656189383936446)
            (-20.125,0.2656189383936447)
            (-20.1,0.2656189383936446)
            (-20.075000000000003,0.2656189383936447)
            (-20.050000000000004,0.2656189383936446)
            (-20.025,0.2656189383936448)
            (-20.0,0.2656189383936448)
            (-19.975,0.2656189383936447)
            (-19.950000000000003,0.2656189383936447)
            (-19.925000000000004,0.2656189383936445)
            (-19.9,0.2656189383936445)
            (-19.875,0.2656189383936447)
            (-19.85,0.2656189383936445)
            (-19.825000000000003,0.2656189383936447)
            (-19.800000000000004,0.2656189383936446)
            (-19.775,0.2656189383936447)
            (-19.75,0.2656189383936446)
            (-19.725,0.2656189383936446)
            (-19.700000000000003,0.2656189383936446)
            (-19.675000000000004,0.2656189383936447)
            (-19.65,0.26561893839364453)
            (-19.625,0.2656189383936447)
            (-19.6,0.2656189383936446)
            (-19.575000000000003,0.2656189383936447)
            (-19.550000000000004,0.2656189383936446)
            (-19.525,0.2656189383936446)
            (-19.5,0.2656189383936445)
            (-19.475,0.2656189383936447)
            (-19.450000000000003,0.2656189383936446)
            (-19.425000000000004,0.2656189383936447)
            (-19.4,0.2656189383936447)
            (-19.375,0.2656189383936446)
            (-19.35,0.26561893839364464)
            (-19.325000000000003,0.2656189383936447)
            (-19.300000000000004,0.2656189383936445)
            (-19.275,0.2656189383936447)
            (-19.25,0.26561893839364425)
            (-19.225,0.26561893839364475)
            (-19.200000000000003,0.2656189383936446)
            (-19.175000000000004,0.2656189383936448)
            (-19.15,0.2656189383936446)
            (-19.125,0.2656189383936446)
            (-19.1,0.26561893839364464)
            (-19.075000000000003,0.2656189383936447)
            (-19.050000000000004,0.2656189383936446)
            (-19.025,0.2656189383936447)
            (-19.0,0.2656189383936448)
            (-18.975,0.2656189383936446)
            (-18.950000000000003,0.26561893839364487)
            (-18.925000000000004,0.2656189383936448)
            (-18.9,0.2656189383936447)
            (-18.875,0.2656189383936446)
            (-18.85,0.2656189383936447)
            (-18.825000000000003,0.2656189383936448)
            (-18.800000000000004,0.2656189383936447)
            (-18.775,0.2656189383936448)
            (-18.75,0.2656189383936446)
            (-18.725,0.2656189383936448)
            (-18.700000000000003,0.2656189383936447)
            (-18.675000000000004,0.2656189383936447)
            (-18.65,0.2656189383936446)
            (-18.625,0.2656189383936447)
            (-18.6,0.2656189383936445)
            (-18.575000000000003,0.2656189383936447)
            (-18.550000000000004,0.2656189383936447)
            (-18.525,0.2656189383936447)
            (-18.5,0.2656189383936445)
            (-18.475,0.2656189383936447)
            (-18.450000000000003,0.2656189383936446)
            (-18.425000000000004,0.2656189383936447)
            (-18.4,0.2656189383936449)
            (-18.375,0.2656189383936448)
            (-18.35,0.2656189383936447)
            (-18.325000000000003,0.2656189383936447)
            (-18.300000000000004,0.2656189383936446)
            (-18.275,0.2656189383936447)
            (-18.25,0.2656189383936448)
            (-18.225,0.2656189383936449)
            (-18.200000000000003,0.2656189383936448)
            (-18.175000000000004,0.2656189383936448)
            (-18.15,0.2656189383936448)
            (-18.125,0.2656189383936447)
            (-18.1,0.2656189383936447)
            (-18.075000000000003,0.2656189383936448)
            (-18.050000000000004,0.2656189383936448)
            (-18.025,0.2656189383936449)
            (-18.0,0.2656189383936449)
            (-17.975,0.2656189383936449)
            (-17.950000000000003,0.26561893839364475)
            (-17.925000000000004,0.2656189383936448)
            (-17.9,0.2656189383936449)
            (-17.875,0.26561893839364503)
            (-17.85,0.26561893839364487)
            (-17.825000000000003,0.265618938393645)
            (-17.800000000000004,0.26561893839364475)
            (-17.775,0.265618938393645)
            (-17.75,0.265618938393645)
            (-17.725,0.26561893839364487)
            (-17.700000000000003,0.26561893839364475)
            (-17.675000000000004,0.2656189383936451)
            (-17.65,0.265618938393645)
            (-17.625,0.2656189383936449)
            (-17.6,0.26561893839364514)
            (-17.575000000000003,0.26561893839364514)
            (-17.550000000000004,0.26561893839364503)
            (-17.525,0.26561893839364514)
            (-17.5,0.26561893839364514)
            (-17.475,0.26561893839364503)
            (-17.450000000000003,0.2656189383936451)
            (-17.425000000000004,0.2656189383936454)
            (-17.4,0.2656189383936452)
            (-17.375,0.2656189383936454)
            (-17.35,0.2656189383936454)
            (-17.325000000000003,0.26561893839364553)
            (-17.300000000000004,0.26561893839364537)
            (-17.275,0.2656189383936455)
            (-17.25,0.2656189383936455)
            (-17.225,0.26561893839364564)
            (-17.200000000000003,0.2656189383936454)
            (-17.175000000000004,0.26561893839364564)
            (-17.15,0.26561893839364575)
            (-17.125,0.2656189383936458)
            (-17.1,0.2656189383936458)
            (-17.075000000000003,0.26561893839364575)
            (-17.050000000000004,0.265618938393646)
            (-17.025,0.26561893839364625)
            (-17.0,0.26561893839364603)
            (-16.975,0.2656189383936463)
            (-16.950000000000003,0.2656189383936463)
            (-16.925000000000004,0.26561893839364636)
            (-16.9,0.2656189383936462)
            (-16.875,0.2656189383936464)
            (-16.85,0.2656189383936466)
            (-16.825000000000003,0.26561893839364664)
            (-16.800000000000004,0.265618938393647)
            (-16.775,0.26561893839364703)
            (-16.75,0.265618938393647)
            (-16.725,0.26561893839364703)
            (-16.700000000000003,0.2656189383936472)
            (-16.675000000000004,0.26561893839364736)
            (-16.65,0.26561893839364736)
            (-16.625,0.26561893839364753)
            (-16.6,0.2656189383936477)
            (-16.575000000000003,0.2656189383936479)
            (-16.550000000000004,0.26561893839364803)
            (-16.525,0.265618938393648)
            (-16.5,0.2656189383936484)
            (-16.475,0.2656189383936484)
            (-16.450000000000003,0.26561893839364864)
            (-16.425000000000004,0.2656189383936487)
            (-16.4,0.2656189383936487)
            (-16.375,0.2656189383936493)
            (-16.35,0.26561893839364925)
            (-16.325000000000003,0.2656189383936494)
            (-16.300000000000004,0.2656189383936497)
            (-16.275,0.26561893839365)
            (-16.25,0.2656189383936501)
            (-16.225,0.2656189383936503)
            (-16.200000000000003,0.26561893839365036)
            (-16.175000000000004,0.26561893839365064)
            (-16.15,0.26561893839365114)
            (-16.125,0.2656189383936512)
            (-16.1,0.26561893839365136)
            (-16.075000000000003,0.26561893839365164)
            (-16.050000000000004,0.26561893839365197)
            (-16.025,0.2656189383936522)
            (-16.0,0.2656189383936523)
            (-15.975000000000001,0.26561893839365264)
            (-15.950000000000003,0.2656189383936529)
            (-15.925000000000004,0.26561893839365314)
            (-15.899999999999999,0.2656189383936534)
            (-15.875,0.26561893839365375)
            (-15.850000000000001,0.265618938393654)
            (-15.825000000000003,0.26561893839365425)
            (-15.800000000000004,0.26561893839365436)
            (-15.774999999999999,0.26561893839365464)
            (-15.75,0.2656189383936552)
            (-15.725000000000001,0.2656189383936552)
            (-15.700000000000003,0.2656189383936554)
            (-15.675000000000004,0.26561893839365563)
            (-15.649999999999999,0.2656189383936559)
            (-15.625,0.2656189383936559)
            (-15.600000000000001,0.2656189383936561)
            (-15.575000000000003,0.26561893839365636)
            (-15.550000000000004,0.26561893839365647)
            (-15.524999999999999,0.26561893839365636)
            (-15.5,0.2656189383936565)
            (-15.475000000000001,0.26561893839365663)
            (-15.450000000000003,0.26561893839365636)
            (-15.425000000000004,0.2656189383936565)
            (-15.399999999999999,0.2656189383936563)
            (-15.375,0.2656189383936563)
            (-15.350000000000001,0.2656189383936558)
            (-15.325000000000003,0.26561893839365536)
            (-15.300000000000004,0.2656189383936551)
            (-15.274999999999999,0.26561893839365475)
            (-15.25,0.265618938393654)
            (-15.225000000000001,0.26561893839365314)
            (-15.200000000000003,0.2656189383936526)
            (-15.175000000000004,0.2656189383936513)
            (-15.149999999999999,0.26561893839365064)
            (-15.125,0.26561893839364903)
            (-15.100000000000001,0.26561893839364753)
            (-15.075000000000003,0.2656189383936459)
            (-15.050000000000004,0.26561893839364414)
            (-15.024999999999999,0.265618938393642)
            (-15.0,0.26561893839363965)
            (-14.975000000000001,0.265618938393637)
            (-14.950000000000003,0.2656189383936342)
            (-14.925000000000004,0.2656189383936309)
            (-14.899999999999999,0.2656189383936272)
            (-14.875,0.26561893839362344)
            (-14.850000000000001,0.26561893839361883)
            (-14.825000000000003,0.26561893839361417)
            (-14.799999999999997,0.26561893839360884)
            (-14.774999999999999,0.2656189383936029)
            (-14.75,0.26561893839359657)
            (-14.725000000000001,0.2656189383935893)
            (-14.700000000000003,0.2656189383935818)
            (-14.674999999999997,0.26561893839357315)
            (-14.649999999999999,0.265618938393564)
            (-14.625,0.2656189383935537)
            (-14.600000000000001,0.26561893839354284)
            (-14.575000000000003,0.26561893839353085)
            (-14.549999999999997,0.26561893839351786)
            (-14.524999999999999,0.26561893839350326)
            (-14.5,0.2656189383934879)
            (-14.475000000000001,0.2656189383934709)
            (-14.450000000000003,0.2656189383934525)
            (-14.424999999999997,0.26561893839343265)
            (-14.399999999999999,0.265618938393411)
            (-14.375,0.2656189383933874)
            (-14.350000000000001,0.265618938393362)
            (-14.325000000000003,0.2656189383933342)
            (-14.299999999999997,0.2656189383933044)
            (-14.274999999999999,0.26561893839327205)
            (-14.25,0.265618938393237)
            (-14.225000000000001,0.265618938393199)
            (-14.200000000000003,0.26561893839315803)
            (-14.174999999999997,0.26561893839311385)
            (-14.149999999999999,0.2656189383930659)
            (-14.125,0.2656189383930142)
            (-14.100000000000001,0.2656189383929583)
            (-14.075000000000003,0.265618938392898)
            (-14.049999999999997,0.26561893839283307)
            (-14.024999999999999,0.2656189383927631)
            (-14.0,0.2656189383926874)
            (-13.975000000000001,0.26561893839260586)
            (-13.950000000000003,0.26561893839251827)
            (-13.924999999999997,0.26561893839242356)
            (-13.899999999999999,0.26561893839232165)
            (-13.875,0.2656189383922119)
            (-13.850000000000001,0.2656189383920939)
            (-13.825000000000003,0.2656189383919667)
            (-13.799999999999997,0.26561893839182993)
            (-13.774999999999999,0.265618938391683)
            (-13.75,0.26561893839152456)
            (-13.725000000000001,0.2656189383913545)
            (-13.700000000000003,0.2656189383911715)
            (-13.674999999999997,0.26561893839097517)
            (-13.649999999999999,0.26561893839076406)
            (-13.625,0.26561893839053724)
            (-13.600000000000001,0.2656189383902933)
            (-13.575000000000003,0.2656189383900318)
            (-13.549999999999997,0.26561893838975065)
            (-13.524999999999999,0.2656189383894491)
            (-13.5,0.26561893838912515)
            (-13.475000000000001,0.26561893838877776)
            (-13.450000000000003,0.26561893838840495)
            (-13.424999999999997,0.26561893838800515)
            (-13.399999999999999,0.265618938387576)
            (-13.375,0.2656189383871161)
            (-13.350000000000001,0.2656189383866226)
            (-13.325000000000003,0.26561893838609346)
            (-13.299999999999997,0.2656189383855264)
            (-13.274999999999999,0.26561893838491885)
            (-13.25,0.2656189383842674)
            (-13.225000000000001,0.2656189383835696)
            (-13.200000000000003,0.26561893838282175)
            (-13.174999999999997,0.2656189383820208)
            (-13.149999999999999,0.26561893838116263)
            (-13.125,0.2656189383802438)
            (-13.100000000000001,0.2656189383792597)
            (-13.075000000000003,0.26561893837820627)
            (-13.049999999999997,0.26561893837707795)
            (-13.024999999999999,0.2656189383758704)
            (-13.0,0.2656189383745781)
            (-12.975000000000001,0.2656189383731949)
            (-12.950000000000003,0.2656189383717146)
            (-12.924999999999997,0.26561893837013073)
            (-12.899999999999999,0.26561893836843625)
            (-12.875,0.2656189383666234)
            (-12.850000000000001,0.2656189383646842)
            (-12.825000000000003,0.26561893836261047)
            (-12.799999999999997,0.26561893836039224)
            (-12.774999999999999,0.26561893835802075)
            (-12.75,0.2656189383554845)
            (-12.725000000000001,0.26561893835277306)
            (-12.700000000000003,0.2656189383498744)
            (-12.674999999999997,0.265618938346776)
            (-12.649999999999999,0.2656189383434641)
            (-12.625,0.26561893833992456)
            (-12.600000000000001,0.2656189383361418)
            (-12.575000000000003,0.2656189383320998)
            (-12.549999999999997,0.26561893832778083)
            (-12.524999999999999,0.2656189383231668)
            (-12.5,0.26561893831823696)
            (-12.475000000000001,0.26561893831297123)
            (-12.450000000000003,0.2656189383073466)
            (-12.424999999999997,0.2656189383013392)
            (-12.399999999999999,0.26561893829492345)
            (-12.375,0.2656189382880718)
            (-12.350000000000001,0.2656189382807556)
            (-12.325000000000003,0.2656189382729444)
            (-12.299999999999997,0.26561893826460403)
            (-12.274999999999999,0.26561893825570054)
            (-12.25,0.2656189382461955)
            (-12.225000000000001,0.26561893823604965)
            (-12.200000000000003,0.2656189382252205)
            (-12.174999999999997,0.26561893821366284)
            (-12.149999999999999,0.26561893820132815)
            (-12.125,0.26561893818816534)
            (-12.100000000000001,0.26561893817411947)
            (-12.075000000000003,0.2656189381591328)
            (-12.049999999999997,0.2656189381431428)
            (-12.024999999999999,0.2656189381260837)
            (-12.0,0.26561893810788506)
            (-11.975000000000001,0.2656189380884717)
            (-11.950000000000003,0.2656189380677641)
            (-11.924999999999997,0.2656189380456773)
            (-11.899999999999999,0.2656189380221207)
            (-11.875,0.2656189379969985)
            (-11.850000000000001,0.26561893797020736)
            (-11.825000000000003,0.26561893794163866)
            (-11.799999999999997,0.2656189379111755)
            (-11.774999999999999,0.26561893787869517)
            (-11.75,0.26561893784406554)
            (-11.725000000000001,0.2656189378071455)
            (-11.700000000000003,0.2656189377677873)
            (-11.674999999999997,0.2656189377258309)
            (-11.649999999999999,0.26561893768110817)
            (-11.625,0.26561893763343813)
            (-11.600000000000001,0.26561893758263044)
            (-11.575000000000003,0.26561893752848054)
            (-11.549999999999997,0.2656189374707716)
            (-11.524999999999999,0.26561893740927306)
            (-11.5,0.2656189373437394)
            (-11.475000000000001,0.2656189372739092)
            (-11.450000000000003,0.2656189371995043)
            (-11.424999999999997,0.2656189371202292)
            (-11.399999999999999,0.26561893703576894)
            (-11.375,0.2656189369457887)
            (-11.350000000000001,0.26561893684993254)
            (-11.325000000000003,0.2656189367478212)
            (-11.299999999999997,0.2656189366390518)
            (-11.274999999999999,0.26561893652319535)
            (-11.25,0.265618936399796)
            (-11.225000000000001,0.2656189362683686)
            (-11.200000000000003,0.26561893612839704)
            (-11.174999999999997,0.2656189359793324)
            (-11.149999999999999,0.2656189358205911)
            (-11.125,0.2656189356515522)
            (-11.100000000000001,0.26561893547155585)
            (-11.075000000000003,0.26561893527990027)
            (-11.049999999999997,0.2656189350758383)
            (-11.024999999999999,0.2656189348585765)
            (-11.0,0.2656189346272704)
            (-10.975000000000001,0.2656189343810231)
            (-10.950000000000003,0.2656189341188795)
            (-10.924999999999997,0.26561893383982554)
            (-10.899999999999999,0.2656189335427822)
            (-10.875,0.2656189332266027)
            (-10.850000000000001,0.2656189328900681)
            (-10.825000000000003,0.26561893253188174)
            (-10.799999999999997,0.26561893215066557)
            (-10.774999999999999,0.2656189317449557)
            (-10.75,0.26561893131319425)
            (-10.725000000000001,0.2656189308537269)
            (-10.700000000000003,0.2656189303647942)
            (-10.674999999999997,0.26561892984452684)
            (-10.649999999999999,0.26561892929093744)
            (-10.625,0.2656189287019141)
            (-10.600000000000001,0.2656189280752119)
            (-10.575000000000003,0.26561892740844617)
            (-10.549999999999997,0.26561892669908127)
            (-10.524999999999999,0.26561892594442377)
            (-10.5,0.26561892514161084)
            (-10.475000000000001,0.26561892428760053)
            (-10.450000000000003,0.26561892337916077)
            (-10.424999999999997,0.26561892241285723)
            (-10.399999999999999,0.2656189213850409)
            (-10.375,0.2656189202918344)
            (-10.350000000000001,0.2656189191291184)
            (-10.325000000000003,0.26561891789251696)
            (-10.299999999999997,0.26561891657738074)
            (-10.274999999999999,0.2656189151787703)
            (-10.25,0.2656189136914382)
            (-10.225000000000001,0.2656189121098108)
            (-10.200000000000003,0.26561891042796715)
            (-10.174999999999997,0.2656189086396174)
            (-10.149999999999999,0.26561890673808086)
            (-10.125,0.26561890471626143)
            (-10.100000000000001,0.2656189025666223)
            (-10.075000000000003,0.2656189002811581)
            (-10.049999999999997,0.26561889785136683)
            (-10.024999999999999,0.2656188952682188)
            (-10.0,0.26561889252212445)
            (-9.975000000000001,0.2656188896029)
            (-9.950000000000003,0.26561888649972965)
            (-9.924999999999997,0.26561888320112914)
            (-9.899999999999999,0.26561887969490283)
            (-9.875,0.26561887596810074)
            (-9.850000000000001,0.2656188720069715)
            (-9.825000000000003,0.2656188677969146)
            (-9.799999999999997,0.2656188633224269)
            (-9.774999999999999,0.2656188585670489)
            (-9.75,0.2656188535133039)
            (-9.725000000000001,0.2656188481426383)
            (-9.700000000000003,0.26561884243535355)
            (-9.674999999999997,0.26561883637053785)
            (-9.649999999999999,0.265618829925991)
            (-9.625,0.2656188230781456)
            (-9.600000000000001,0.265618815801984)
            (-9.575000000000003,0.26561880807094995)
            (-9.549999999999997,0.26561879985685366)
            (-9.524999999999999,0.2656187911297738)
            (-9.5,0.26561878185795074)
            (-9.475000000000001,0.2656187720076747)
            (-9.450000000000003,0.26561876154316716)
            (-9.424999999999997,0.26561875042645533)
            (-9.399999999999999,0.2656187386172377)
            (-9.375,0.2656187260727437)
            (-9.350000000000001,0.26561871274758203)
            (-9.325000000000003,0.2656186985935831)
            (-9.299999999999997,0.2656186835596291)
            (-9.274999999999999,0.26561866759147523)
            (-9.25,0.2656186506315607)
            (-9.225000000000001,0.2656186326188065)
            (-9.200000000000003,0.26561861348840277)
            (-9.174999999999997,0.2656185931715837)
            (-9.149999999999999,0.26561857159538543)
            (-9.125,0.2656185486823941)
            (-9.100000000000001,0.2656185243504762)
            (-9.075000000000003,0.26561849851249286)
            (-9.049999999999997,0.26561847107599673)
            (-9.024999999999999,0.26561844194291206)
            (-9.0,0.26561841100919437)
            (-8.975000000000001,0.2656183781644706)
            (-8.950000000000003,0.2656183432916562)
            (-8.924999999999997,0.2656183062665517)
            (-8.899999999999999,0.2656182669574127)
            (-8.875,0.26561822522449596)
            (-8.850000000000001,0.26561818091957706)
            (-8.825000000000003,0.2656181338854408)
            (-8.799999999999997,0.2656180839553386)
            (-8.774999999999999,0.2656180309524171)
            (-8.75,0.2656179746891086)
            (-8.725000000000001,0.26561791496648957)
            (-8.700000000000003,0.2656178515735965)
            (-8.674999999999997,0.2656177842867049)
            (-8.649999999999999,0.26561771286856206)
            (-8.625,0.2656176370675768)
            (-8.600000000000001,0.265617556616959)
            (-8.575000000000003,0.26561747123381063)
            (-8.549999999999997,0.26561738061815915)
            (-8.524999999999999,0.26561728445193566)
            (-8.5,0.2656171823978937)
            (-8.475000000000001,0.2656170740984608)
            (-8.450000000000003,0.2656169591745236)
            (-8.424999999999997,0.26561683722414203)
            (-8.399999999999999,0.2656167078211839)
            (-8.375,0.26561657051388393)
            (-8.350000000000001,0.2656164248233117)
            (-8.325000000000003,0.26561627024175255)
            (-8.299999999999997,0.26561610623099274)
            (-8.274999999999999,0.26561593222050145)
            (-8.25,0.26561574760550694)
            (-8.225000000000001,0.26561555174495766)
            (-8.200000000000003,0.26561534395936565)
            (-8.174999999999997,0.2656151235285196)
            (-8.149999999999999,0.2656148896890651)
            (-8.125,0.2656146416319418)
            (-8.100000000000001,0.26561437849967023)
            (-8.075000000000003,0.26561409938347746)
            (-8.049999999999997,0.2656138033202555)
            (-8.024999999999999,0.2656134892893393)
            (-8.0,0.26561315620909703)
            (-7.975000000000001,0.2656128029333182)
            (-7.950000000000003,0.2656124282473919)
            (-7.924999999999997,0.26561203086425866)
            (-7.899999999999999,0.26561160942012674)
            (-7.875,0.26561116246993716)
            (-7.850000000000001,0.2656106884825608)
            (-7.825000000000003,0.26561018583571866)
            (-7.799999999999997,0.2656096528106001)
            (-7.774999999999999,0.26560908758617113)
            (-7.75,0.2656084882331451)
            (-7.725000000000001,0.2656078527076054)
            (-7.700000000000003,0.2656071788442546)
            (-7.674999999999997,0.2656064643492682)
            (-7.649999999999999,0.2656057067927334)
            (-7.625,0.2656049036006469)
            (-7.600000000000001,0.2656040520464458)
            (-7.575000000000003,0.2656031492420475)
            (-7.549999999999997,0.2656021921283651)
            (-7.524999999999999,0.2656011774652749)
            (-7.5,0.26560010182099825)
            (-7.475000000000001,0.26559896156086765)
            (-7.450000000000003,0.2655977528354423)
            (-7.424999999999997,0.26559647156793187)
            (-7.399999999999999,0.26559511344089276)
            (-7.375,0.2655936738821531)
            (-7.350000000000001,0.2655921480499233)
            (-7.325000000000003,0.2655905308170453)
            (-7.299999999999997,0.26558881675432994)
            (-7.274999999999999,0.26558700011293224)
            (-7.25,0.2655850748057097)
            (-7.225000000000001,0.26558303438750275)
            (-7.200000000000003,0.26558087203427966)
            (-7.174999999999997,0.2655785805210791)
            (-7.149999999999999,0.26557615219868114)
            (-7.125,0.2655735789689374)
            (-7.100000000000001,0.26557085225868077)
            (-7.075000000000003,0.265567962992136)
            (-7.049999999999997,0.2655649015617449)
            (-7.024999999999999,0.2655616577973196)
            (-7.0,0.2655582209334223)
            (-6.975000000000001,0.26555457957488066)
            (-6.950000000000003,0.2655507216603222)
            (-6.924999999999997,0.2655466344236272)
            (-6.899999999999999,0.26554230435317605)
            (-6.875,0.2655377171487637)
            (-6.850000000000001,0.2655328576760606)
            (-6.825000000000003,0.2655277099184713)
            (-6.799999999999997,0.2655222569262512)
            (-6.774999999999999,0.26551648076272266)
            (-6.75,0.2655103624474316)
            (-6.725000000000001,0.26550388189607516)
            (-6.700000000000003,0.2654970178570091)
            (-6.674999999999997,0.26548974784416024)
            (-6.649999999999999,0.26548204806612685)
            (-6.625,0.2654738933512675)
            (-6.600000000000001,0.2654652570685469)
            (-6.575000000000003,0.26545611104390654)
            (-6.549999999999997,0.2654464254719107)
            (-6.524999999999999,0.26543616882240684)
            (-6.5,0.26542530774192363)
            (-6.475000000000001,0.26541380694951516)
            (-6.450000000000003,0.265401629126746)
            (-6.424999999999997,0.26538873480149705)
            (-6.399999999999999,0.26537508222524403)
            (-6.375,0.26536062724346204)
            (-6.350000000000001,0.265345323158768)
            (-6.325000000000003,0.26532912058641583)
            (-6.299999999999997,0.26531196730171336)
            (-6.274999999999999,0.265293808078935)
            (-6.25,0.2652745845212572)
            (-6.225000000000001,0.2652542348812385)
            (-6.200000000000003,0.2652326938713255)
            (-6.174999999999997,0.2652098924638522)
            (-6.149999999999999,0.26518575767996505)
            (-6.125,0.26516021236688075)
            (-6.100000000000001,0.26513317496285194)
            (-6.075000000000003,0.265104559249185)
            (-6.049999999999997,0.26507427408862483)
            (-6.024999999999999,0.2650422231493767)
            (-6.0,0.2650083046140202)
            (-5.975000000000001,0.2649724108725068)
            (-5.950000000000003,0.264934428198416)
            (-5.924999999999997,0.2648942364075977)
            (-5.899999999999999,0.26485170849827927)
            (-5.875,0.2648067102716891)
            (-5.850000000000001,0.2647590999321874)
            (-5.825000000000003,0.26470872766586206)
            (-5.799999999999997,0.2646554351964931)
            (-5.774999999999999,0.2645990553177429)
            (-5.75,0.26453941140037784)
            (-5.725000000000001,0.2644763168732845)
            (-5.700000000000003,0.26440957467697423)
            (-5.674999999999997,0.26433897668823686)
            (-5.649999999999999,0.26426430311453697)
            (-5.625,0.264185321856698)
            (-5.600000000000001,0.2641017878383601)
            (-5.575000000000003,0.2640134423006543)
            (-5.549999999999997,0.2639200120604646)
            (-5.524999999999999,0.2638212087306137)
            (-5.5,0.2637167279002444)
            (-5.475000000000001,0.26360624827362455)
            (-5.450000000000003,0.26348943076555636)
            (-5.424999999999997,0.26336591755152255)
            (-5.399999999999999,0.26323533107067026)
            (-5.375,0.2630972729796923)
            (-5.350000000000001,0.26295132305564084)
            (-5.325000000000003,0.26279703804569143)
            (-5.299999999999997,0.26263395046186416)
            (-5.274999999999999,0.26246156731870585)
            (-5.25,0.26227936881196084)
            (-5.225000000000001,0.2620868069362836)
            (-5.200000000000003,0.2618833040400958)
            (-5.174999999999997,0.26166825131576554)
            (-5.149999999999999,0.26144100722337804)
            (-5.125,0.2612008958465017)
            (-5.100000000000001,0.26094720517850045)
            (-5.075000000000003,0.2606791853381555)
            (-5.049999999999997,0.2603960467135933)
            (-5.024999999999999,0.26009695803382205)
            (-5.0,0.25978104436751737)
            (-4.975000000000001,0.2594473850491429)
            (-4.950000000000003,0.25909501153297043)
            (-4.924999999999997,0.258722905176171)
            (-4.899999999999999,0.258329994952822)
            (-4.875,0.25791515510149704)
            (-4.850000000000001,0.2574772027100324)
            (-4.825000000000003,0.25701489524215937)
            (-4.799999999999997,0.25652692801194305)
            (-4.774999999999999,0.2560119316134288)
            (-4.75,0.25546846931456996)
            (-4.725000000000001,0.2548950344264345)
            (-4.700000000000003,0.25429004766090046)
            (-4.674999999999997,0.25365185449258704)
            (-4.649999999999999,0.2529787225436738)
            (-4.625,0.25226883901357827)
            (-4.600000000000001,0.2515203081792589)
            (-4.575000000000003,0.25073114899625576)
            (-4.549999999999997,0.2498992928355085)
            (-4.524999999999999,0.24902258139665084)
            (-4.5,0.2480987648448887)
            (-4.475000000000001,0.247125500225899)
            (-4.450000000000003,0.24610035022150684)
            (-4.424999999999997,0.24502078231837907)
            (-4.399999999999999,0.2438841684727525)
            (-4.375,0.24268778536646196)
            (-4.350000000000001,0.2414288153634751)
            (-4.325000000000003,0.2401043482919647)
            (-4.299999999999997,0.23871138419494065)
            (-4.274999999999999,0.23724683721289797)
            (-4.25,0.2357075407851571)
            (-4.225000000000001,0.23409025438293332)
            (-4.200000000000003,0.23239167201712552)
            (-4.174999999999997,0.23060843279782517)
            (-4.149999999999999,0.2287371338611721)
            (-4.125,0.22677434602305918)
            (-4.100000000000001,0.2247166325690057)
            (-4.075000000000003,0.22256057164611445)
            (-4.049999999999997,0.22030278278729393)
            (-4.024999999999999,0.21793995817094586)
            (-4.0,0.2154688993022343)
            (-3.9750000000000014,0.21288655989627675)
            (-3.950000000000003,0.21019009585061618)
            (-3.924999999999997,0.20737692331593652)
            (-3.8999999999999986,0.20444478601213284)
            (-3.875,0.20139183309382652)
            (-3.8500000000000014,0.19821670904776106)
            (-3.825000000000003,0.19491865730716268)
            (-3.799999999999997,0.19149763949836926)
            (-3.7749999999999986,0.18795447249658764)
            (-3.75,0.18429098576471672)
            (-3.7250000000000014,0.1805102017865654)
            (-3.700000000000003,0.17661654278885702)
            (-3.674999999999997,0.1726160673811748)
            (-3.6499999999999986,0.16851674123625413)
            (-3.625,0.16432874649230203)
            (-3.6000000000000014,0.16006483519275785)
            (-3.575000000000003,0.15574073279641532)
            (-3.549999999999997,0.15137559860236124)
            (-3.5249999999999986,0.14699255085096366)
            (-3.5,0.1426192652962818)
            (-3.4750000000000014,0.13828865720975855)
            (-3.450000000000003,0.13403965808352514)
            (-3.424999999999997,0.1299180997681535)
            (-3.3999999999999986,0.125977720418299)
            (-3.375,0.12228130844376509)
            (-3.3500000000000014,0.11890200268497872)
            (-3.325000000000003,0.11592476925973194)
            (-3.299999999999997,0.11344807796679482)
            (-3.2749999999999986,0.11158580377909755)
            (-3.25,0.11046938180181973)
            (-3.2250000000000014,0.1102502470814478)
            (-3.200000000000003,0.11110259378273447)
            (-3.174999999999997,0.11322649142545081)
            (-3.1499999999999986,0.11685139897762323)
            (-3.125,0.12224012047120625)
            (-3.1000000000000014,0.1296932482065645)
            (-3.075000000000003,0.13955414122121443)
            (-3.049999999999997,0.15221448707725727)
            (-3.0249999999999986,0.16812049358211684)
            (-3.0,0.18777975301825384)
            (-2.9750000000000014,0.2117688137968003)
            (-2.950000000000003,0.24074148184212676)
            (-2.924999999999997,0.27543785476059945)
            (-2.8999999999999986,0.31669406379620924)
            (-2.875,0.36545265904008745)
            (-2.8500000000000014,0.4227735190307056)
            (-2.825000000000003,0.4898450927547071)
            (-2.799999999999997,0.567995685400847)
            (-2.7749999999999986,0.6587043735883954)
            (-2.75,0.7636109751657167)
            (-2.7250000000000014,0.8845242967607123)
            (-2.700000000000003,1.0234276330660408)
            (-2.674999999999997,1.1824801906171492)
            (-2.6499999999999986,1.364012753580998)
            (-2.625,1.5705155027977664)
            (-2.6000000000000014,1.8046154530771759)
            (-2.575000000000003,2.0690405108867362)
            (-2.549999999999997,2.366566715975394)
            (-2.5249999999999986,2.699944880793253)
            (-2.5,3.0718026756793773)
            (-2.4750000000000014,3.484518356340922)
            (-2.450000000000003,3.9400629618591374)
            (-2.424999999999997,4.4398091287881245)
            (-2.3999999999999986,4.984306890345601)
            (-2.375,5.573030165052442)
            (-2.3500000000000014,6.204102222614177)
            (-2.325000000000003,6.874014232866511)
            (-2.299999999999997,7.577357791929716)
            (-2.2749999999999986,8.306599455904891)
            (-2.25,9.051931733262442)
            (-2.2250000000000014,9.801239178175084)
            (-2.200000000000003,10.540218343450645)
            (-2.174999999999997,11.252684520140516)
            (-2.1499999999999986,11.921085007247447)
            (-2.125,12.527217816041723)
            (-2.1000000000000014,13.053127622792815)
            (-2.075000000000003,13.482120883532108)
            (-2.049999999999997,13.79981458870068)
            (-2.0249999999999986,13.995114363230478)
            (-2.0,14.061013107243346)
            (-1.9750000000000014,13.995114363230481)
            (-1.9500000000000028,13.799814588700682)
            (-1.9249999999999972,13.482120883532113)
            (-1.8999999999999986,13.053127622792822)
            (-1.875,12.527217816041727)
            (-1.8500000000000014,11.921085007247454)
            (-1.8250000000000028,11.252684520140527)
            (-1.7999999999999972,10.540218343450654)
            (-1.7749999999999986,9.801239178175091)
            (-1.75,9.051931733262451)
            (-1.7250000000000014,8.306599455904898)
            (-1.7000000000000028,7.577357791929723)
            (-1.6749999999999972,6.874014232866517)
            (-1.6499999999999986,6.204102222614184)
            (-1.625,5.573030165052448)
            (-1.6000000000000014,4.984306890345605)
            (-1.5750000000000028,4.439809128788129)
            (-1.5499999999999972,3.940062961859141)
            (-1.5249999999999986,3.484518356340926)
            (-1.5,3.071802675679381)
            (-1.4750000000000014,2.699944880793257)
            (-1.4500000000000028,2.366566715975396)
            (-1.4249999999999972,2.0690405108867393)
            (-1.3999999999999986,1.804615453077178)
            (-1.375,1.570515502797769)
            (-1.3500000000000014,1.364012753581)
            (-1.3250000000000028,1.1824801906171505)
            (-1.2999999999999972,1.0234276330660421)
            (-1.2749999999999986,0.8845242967607132)
            (-1.25,0.7636109751657174)
            (-1.2250000000000014,0.6587043735883957)
            (-1.2000000000000028,0.5679956854008478)
            (-1.1749999999999972,0.4898450927547076)
            (-1.1499999999999986,0.42277351903070604)
            (-1.125,0.3654526590400877)
            (-1.1000000000000014,0.31669406379620935)
            (-1.0750000000000028,0.2754378547605997)
            (-1.0499999999999972,0.240741481842127)
            (-1.0249999999999986,0.21176881379680054)
            (-1.0,0.187779753018254)
            (-0.9750000000000014,0.168120493582117)
            (-0.9500000000000028,0.15221448707725724)
            (-0.9249999999999972,0.13955414122121435)
            (-0.8999999999999986,0.12969324820656433)
            (-0.875,0.12224012047120614)
            (-0.8500000000000014,0.1168513989776232)
            (-0.8250000000000028,0.1132264914254507)
            (-0.7999999999999972,0.1111025937827345)
            (-0.7749999999999986,0.1102502470814478)
            (-0.75,0.11046938180181973)
            (-0.7250000000000014,0.11158580377909738)
            (-0.7000000000000028,0.11344807796679462)
            (-0.6749999999999972,0.1159247692597318)
            (-0.6499999999999986,0.11890200268497862)
            (-0.625,0.1222813084437651)
            (-0.6000000000000014,0.1259777204182989)
            (-0.5750000000000028,0.12991809976815355)
            (-0.5499999999999972,0.13403965808352522)
            (-0.5249999999999986,0.13828865720975844)
            (-0.5,0.1426192652962816)
            (-0.4750000000000014,0.14699255085096377)
            (-0.45000000000000284,0.1513755986023613)
            (-0.42499999999999716,0.15574073279641523)
            (-0.3999999999999986,0.1600648351927579)
            (-0.375,0.1643287464923022)
            (-0.3500000000000014,0.16851674123625407)
            (-0.32500000000000284,0.17261606738117466)
            (-0.29999999999999716,0.17661654278885708)
            (-0.2749999999999986,0.1805102017865656)
            (-0.25,0.18429098576471667)
            (-0.22500000000000142,0.1879544724965875)
            (-0.20000000000000284,0.19149763949836918)
            (-0.17499999999999716,0.19491865730716268)
            (-0.14999999999999858,0.19821670904776112)
            (-0.125,0.20139183309382638)
            (-0.10000000000000142,0.20444478601213276)
            (-0.07500000000000284,0.20737692331593652)
            (-0.04999999999999716,0.21019009585061604)
            (-0.02499999999999858,0.21288655989627656)
            (0.0,0.21546889930223428)
            (0.02499999999999858,0.21793995817094605)
            (0.04999999999999716,0.22030278278729412)
            (0.07500000000000284,0.22256057164611434)
            (0.10000000000000142,0.2247166325690058)
            (0.125,0.22677434602305924)
            (0.14999999999999858,0.22873713386117214)
            (0.17499999999999716,0.23060843279782514)
            (0.20000000000000284,0.23239167201712557)
            (0.22500000000000142,0.2340902543829334)
            (0.25,0.23570754078515715)
            (0.2749999999999986,0.237246837212898)
            (0.29999999999999716,0.23871138419494053)
            (0.32500000000000284,0.2401043482919649)
            (0.3500000000000014,0.24142881536347505)
            (0.375,0.24268778536646196)
            (0.3999999999999986,0.24388416847275254)
            (0.42499999999999716,0.245020782318379)
            (0.45000000000000284,0.24610035022150667)
            (0.4750000000000014,0.24712550022589896)
            (0.5,0.24809876484488877)
            (0.5249999999999986,0.24902258139665093)
            (0.5499999999999972,0.2498992928355085)
            (0.5750000000000028,0.2507311489962557)
            (0.6000000000000014,0.25152030817925886)
            (0.625,0.2522688390135782)
            (0.6499999999999986,0.25297872254367393)
            (0.6749999999999972,0.2536518544925869)
            (0.7000000000000028,0.2542900476609003)
            (0.7250000000000014,0.2548950344264348)
            (0.75,0.2554684693145698)
            (0.7749999999999986,0.2560119316134286)
            (0.7999999999999972,0.25652692801194316)
            (0.8250000000000028,0.25701489524215965)
            (0.8500000000000014,0.2574772027100324)
            (0.875,0.25791515510149676)
            (0.8999999999999986,0.258329994952822)
            (0.9249999999999972,0.25872290517617075)
            (0.9500000000000028,0.2590950115329703)
            (0.9750000000000014,0.2594473850491427)
            (1.0,0.25978104436751737)
            (1.0249999999999986,0.26009695803382205)
            (1.0499999999999972,0.2603960467135935)
            (1.0750000000000028,0.26067918533815526)
            (1.1000000000000014,0.26094720517850056)
            (1.125,0.2612008958465019)
            (1.1499999999999986,0.26144100722337815)
            (1.1749999999999972,0.2616682513157654)
            (1.2000000000000028,0.2618833040400959)
            (1.2250000000000014,0.2620868069362836)
            (1.25,0.2622793688119606)
            (1.2749999999999986,0.26246156731870557)
            (1.2999999999999972,0.2626339504618643)
            (1.3250000000000028,0.26279703804569143)
            (1.3500000000000014,0.26295132305564084)
            (1.375,0.2630972729796923)
            (1.3999999999999986,0.2632353310706704)
            (1.4249999999999972,0.26336591755152255)
            (1.4500000000000028,0.26348943076555636)
            (1.4750000000000014,0.26360624827362467)
            (1.5,0.26371672790024436)
            (1.5249999999999986,0.26382120873061393)
            (1.5499999999999972,0.2639200120604645)
            (1.5750000000000028,0.2640134423006541)
            (1.6000000000000014,0.2641017878383603)
            (1.625,0.264185321856698)
            (1.6499999999999986,0.26426430311453714)
            (1.6749999999999972,0.26433897668823675)
            (1.7000000000000028,0.26440957467697423)
            (1.7250000000000014,0.2644763168732847)
            (1.75,0.26453941140037807)
            (1.7749999999999986,0.2645990553177427)
            (1.7999999999999972,0.2646554351964932)
            (1.8250000000000028,0.2647087276658622)
            (1.8500000000000014,0.2647590999321872)
            (1.875,0.2648067102716891)
            (1.8999999999999986,0.26485170849827927)
            (1.9249999999999972,0.26489423640759746)
            (1.9500000000000028,0.2649344281984161)
            (1.9750000000000014,0.2649724108725068)
            (2.0,0.2650083046140201)
            (2.0249999999999986,0.2650422231493767)
            (2.049999999999997,0.2650742740886247)
            (2.075000000000003,0.26510455924918536)
            (2.1000000000000014,0.2651331749628518)
            (2.125,0.26516021236688075)
            (2.1499999999999986,0.26518575767996516)
            (2.174999999999997,0.2652098924638522)
            (2.200000000000003,0.2652326938713256)
            (2.2250000000000014,0.2652542348812386)
            (2.25,0.2652745845212572)
            (2.2749999999999986,0.2652938080789346)
            (2.299999999999997,0.26531196730171336)
            (2.325000000000003,0.26532912058641595)
            (2.3500000000000014,0.265345323158768)
            (2.375,0.26536062724346193)
            (2.3999999999999986,0.26537508222524403)
            (2.424999999999997,0.2653887348014974)
            (2.450000000000003,0.2654016291267461)
            (2.4750000000000014,0.26541380694951505)
            (2.5,0.2654253077419237)
            (2.5249999999999986,0.26543616882240706)
            (2.549999999999997,0.2654464254719106)
            (2.575000000000003,0.26545611104390643)
            (2.6000000000000014,0.26546525706854684)
            (2.625,0.26547389335126764)
            (2.6499999999999986,0.2654820480661268)
            (2.674999999999997,0.26548974784416013)
            (2.700000000000003,0.2654970178570092)
            (2.7250000000000014,0.26550388189607504)
            (2.75,0.265510362447432)
            (2.7749999999999986,0.2655164807627228)
            (2.799999999999997,0.2655222569262513)
            (2.825000000000003,0.2655277099184717)
            (2.8500000000000014,0.26553285767606066)
            (2.875,0.26553771714876356)
            (2.8999999999999986,0.26554230435317605)
            (2.924999999999997,0.2655466344236275)
            (2.950000000000003,0.26555072166032206)
            (2.9750000000000014,0.2655545795748806)
            (3.0,0.2655582209334224)
            (3.0249999999999986,0.2655616577973196)
            (3.049999999999997,0.265564901561745)
            (3.075000000000003,0.2655679629921359)
            (3.1000000000000014,0.265570852258681)
            (3.125,0.26557357896893763)
            (3.1499999999999986,0.26557615219868125)
            (3.174999999999997,0.26557858052107924)
            (3.200000000000003,0.26558087203427966)
            (3.2250000000000014,0.265583034387503)
            (3.25,0.2655850748057095)
            (3.2749999999999986,0.26558700011293235)
            (3.299999999999997,0.2655888167543297)
            (3.325000000000003,0.2655905308170455)
            (3.3500000000000014,0.2655921480499233)
            (3.375,0.2655936738821531)
            (3.3999999999999986,0.26559511344089265)
            (3.424999999999997,0.2655964715679322)
            (3.450000000000003,0.2655977528354423)
            (3.4750000000000014,0.2655989615608676)
            (3.5,0.26560010182099814)
            (3.5249999999999986,0.2656011774652751)
            (3.549999999999997,0.2656021921283652)
            (3.575000000000003,0.2656031492420477)
            (3.6000000000000014,0.2656040520464458)
            (3.625,0.265604903600647)
            (3.6499999999999986,0.2656057067927334)
            (3.674999999999997,0.2656064643492682)
            (3.700000000000003,0.2656071788442545)
            (3.7250000000000014,0.2656078527076055)
            (3.75,0.265608488233145)
            (3.7749999999999986,0.2656090875861712)
            (3.799999999999997,0.2656096528106002)
            (3.825000000000003,0.2656101858357187)
            (3.8500000000000014,0.2656106884825608)
            (3.875,0.26561116246993727)
            (3.8999999999999986,0.26561160942012674)
            (3.924999999999997,0.2656120308642587)
            (3.950000000000003,0.2656124282473918)
            (3.9750000000000014,0.2656128029333183)
            (4.0,0.26561315620909703)
            (4.024999999999999,0.26561348928933953)
            (4.049999999999997,0.2656138033202555)
            (4.075000000000003,0.26561409938347746)
            (4.100000000000001,0.26561437849967)
            (4.125,0.2656146416319418)
            (4.149999999999999,0.26561488968906494)
            (4.174999999999997,0.26561512352851974)
            (4.200000000000003,0.2656153439593656)
            (4.225000000000001,0.2656155517449577)
            (4.25,0.2656157476055069)
            (4.274999999999999,0.26561593222050145)
            (4.299999999999997,0.2656161062309926)
            (4.325000000000003,0.2656162702417526)
            (4.350000000000001,0.2656164248233116)
            (4.375,0.26561657051388415)
            (4.399999999999999,0.2656167078211839)
            (4.424999999999997,0.265616837224142)
            (4.450000000000003,0.2656169591745237)
            (4.475000000000001,0.2656170740984609)
            (4.5,0.26561718239789384)
            (4.524999999999999,0.2656172844519358)
            (4.549999999999997,0.26561738061815904)
            (4.575000000000003,0.26561747123381063)
            (4.600000000000001,0.2656175566169589)
            (4.625,0.26561763706757685)
            (4.649999999999999,0.26561771286856195)
            (4.674999999999997,0.26561778428670496)
            (4.700000000000003,0.2656178515735964)
            (4.725000000000001,0.26561791496648957)
            (4.75,0.26561797468910847)
            (4.774999999999999,0.265618030952417)
            (4.799999999999997,0.2656180839553387)
            (4.825000000000003,0.2656181338854409)
            (4.850000000000001,0.2656181809195772)
            (4.875,0.26561822522449596)
            (4.899999999999999,0.26561826695741264)
            (4.924999999999997,0.2656183062665518)
            (4.950000000000003,0.26561834329165607)
            (4.975000000000001,0.2656183781644705)
            (5.0,0.26561841100919414)
            (5.024999999999999,0.2656184419429122)
            (5.049999999999997,0.26561847107599673)
            (5.075000000000003,0.2656184985124929)
            (5.100000000000001,0.26561852435047617)
            (5.125,0.26561854868239393)
            (5.149999999999999,0.26561857159538527)
            (5.174999999999997,0.2656185931715836)
            (5.200000000000003,0.2656186134884029)
            (5.225000000000001,0.2656186326188064)
            (5.25,0.2656186506315606)
            (5.274999999999999,0.2656186675914752)
            (5.299999999999997,0.2656186835596291)
            (5.325000000000003,0.2656186985935831)
            (5.350000000000001,0.2656187127475819)
            (5.375,0.2656187260727436)
            (5.399999999999999,0.2656187386172377)
            (5.424999999999997,0.2656187504264553)
            (5.450000000000003,0.2656187615431671)
            (5.475000000000001,0.2656187720076746)
            (5.5,0.26561878185795074)
            (5.524999999999999,0.2656187911297738)
            (5.549999999999997,0.26561879985685366)
            (5.575000000000003,0.26561880807094995)
            (5.600000000000001,0.26561881580198393)
            (5.625,0.2656188230781456)
            (5.649999999999999,0.265618829925991)
            (5.674999999999997,0.26561883637053796)
            (5.700000000000003,0.26561884243535344)
            (5.725000000000001,0.26561884814263836)
            (5.75,0.2656188535133038)
            (5.774999999999999,0.2656188585670489)
            (5.799999999999997,0.265618863322427)
            (5.825000000000003,0.2656188677969146)
            (5.850000000000001,0.2656188720069715)
            (5.875,0.2656188759681007)
            (5.899999999999999,0.26561887969490267)
            (5.924999999999997,0.26561888320112914)
            (5.950000000000003,0.26561888649972953)
            (5.975000000000001,0.26561888960289987)
            (6.0,0.26561889252212445)
            (6.024999999999999,0.265618895268219)
            (6.049999999999997,0.2656188978513669)
            (6.075000000000003,0.2656189002811582)
            (6.100000000000001,0.26561890256662224)
            (6.125,0.2656189047162618)
            (6.149999999999999,0.26561890673808086)
            (6.174999999999997,0.2656189086396175)
            (6.200000000000003,0.26561891042796715)
            (6.225000000000001,0.2656189121098109)
            (6.25,0.2656189136914383)
            (6.274999999999999,0.2656189151787703)
            (6.299999999999997,0.2656189165773806)
            (6.325000000000003,0.2656189178925172)
            (6.350000000000001,0.26561891912911834)
            (6.375,0.26561892029183437)
            (6.399999999999999,0.2656189213850407)
            (6.424999999999997,0.26561892241285756)
            (6.450000000000003,0.26561892337916077)
            (6.475000000000001,0.26561892428760076)
            (6.5,0.26561892514161073)
            (6.524999999999999,0.2656189259444239)
            (6.549999999999997,0.2656189266990815)
            (6.575000000000003,0.2656189274084464)
            (6.600000000000001,0.26561892807521215)
            (6.625,0.265618928701914)
            (6.649999999999999,0.2656189292909376)
            (6.674999999999997,0.265618929844527)
            (6.700000000000003,0.2656189303647942)
            (6.725000000000001,0.2656189308537268)
            (6.75,0.26561893131319436)
            (6.774999999999999,0.2656189317449556)
            (6.799999999999997,0.2656189321506657)
            (6.825000000000003,0.2656189325318816)
            (6.850000000000001,0.265618932890068)
            (6.875,0.2656189332266031)
            (6.899999999999999,0.2656189335427823)
            (6.924999999999997,0.26561893383982577)
            (6.950000000000003,0.2656189341188795)
            (6.975000000000001,0.2656189343810231)
            (7.0,0.26561893462727026)
            (7.024999999999999,0.2656189348585764)
            (7.049999999999997,0.2656189350758383)
            (7.075000000000003,0.26561893527990016)
            (7.100000000000001,0.26561893547155596)
            (7.125,0.2656189356515523)
            (7.149999999999999,0.2656189358205909)
            (7.174999999999997,0.2656189359793323)
            (7.200000000000003,0.26561893612839693)
            (7.225000000000001,0.2656189362683687)
            (7.25,0.265618936399796)
            (7.274999999999999,0.26561893652319546)
            (7.299999999999997,0.2656189366390517)
            (7.325000000000003,0.2656189367478212)
            (7.350000000000001,0.2656189368499326)
            (7.375,0.2656189369457888)
            (7.399999999999999,0.26561893703576883)
            (7.424999999999997,0.265618937120229)
            (7.450000000000003,0.2656189371995043)
            (7.475000000000001,0.26561893727390906)
            (7.5,0.26561893734373926)
            (7.524999999999999,0.2656189374092731)
            (7.549999999999997,0.2656189374707715)
            (7.575000000000003,0.2656189375284804)
            (7.600000000000001,0.26561893758263044)
            (7.625,0.26561893763343836)
            (7.649999999999999,0.26561893768110806)
            (7.674999999999997,0.2656189377258309)
            (7.700000000000003,0.26561893776778717)
            (7.725000000000001,0.2656189378071456)
            (7.75,0.2656189378440652)
            (7.774999999999999,0.2656189378786951)
            (7.799999999999997,0.26561893791117563)
            (7.825000000000003,0.26561893794163843)
            (7.850000000000001,0.26561893797020736)
            (7.875,0.26561893799699826)
            (7.899999999999999,0.2656189380221207)
            (7.924999999999997,0.26561893804567743)
            (7.950000000000003,0.2656189380677642)
            (7.975000000000001,0.2656189380884716)
            (8.0,0.26561893810788484)
            (8.024999999999999,0.2656189381260837)
            (8.049999999999997,0.26561893814314275)
            (8.075000000000003,0.26561893815913257)
            (8.100000000000001,0.26561893817411947)
            (8.125,0.265618938188165)
            (8.149999999999999,0.26561893820132787)
            (8.174999999999997,0.2656189382136628)
            (8.200000000000003,0.2656189382252204)
            (8.225000000000001,0.26561893823604954)
            (8.25,0.2656189382461955)
            (8.274999999999999,0.2656189382557003)
            (8.299999999999997,0.26561893826460403)
            (8.325000000000003,0.26561893827294414)
            (8.350000000000001,0.26561893828075583)
            (8.375,0.2656189382880719)
            (8.399999999999999,0.26561893829492317)
            (8.424999999999997,0.2656189383013392)
            (8.450000000000003,0.2656189383073466)
            (8.475000000000001,0.26561893831297134)
            (8.5,0.265618938318237)
            (8.524999999999999,0.2656189383231666)
            (8.549999999999997,0.26561893832778094)
            (8.575000000000003,0.2656189383320998)
            (8.600000000000001,0.2656189383361419)
            (8.625,0.26561893833992467)
            (8.649999999999999,0.26561893834346423)
            (8.674999999999997,0.265618938346776)
            (8.700000000000003,0.26561893834987427)
            (8.725000000000001,0.26561893835277306)
            (8.75,0.26561893835548467)
            (8.774999999999999,0.2656189383580204)
            (8.799999999999997,0.26561893836039246)
            (8.825000000000003,0.26561893836261036)
            (8.850000000000001,0.2656189383646843)
            (8.875,0.26561893836662337)
            (8.899999999999999,0.2656189383684361)
            (8.924999999999997,0.26561893837013073)
            (8.950000000000003,0.2656189383717146)
            (8.975000000000001,0.26561893837319467)
            (9.0,0.2656189383745783)
            (9.024999999999999,0.26561893837587053)
            (9.049999999999997,0.26561893837707795)
            (9.075000000000003,0.2656189383782058)
            (9.100000000000001,0.2656189383792597)
            (9.125,0.26561893838024386)
            (9.149999999999999,0.2656189383811625)
            (9.174999999999997,0.26561893838202066)
            (9.200000000000003,0.26561893838282175)
            (9.225000000000001,0.2656189383835696)
            (9.25,0.2656189383842674)
            (9.274999999999999,0.26561893838491873)
            (9.299999999999997,0.2656189383855265)
            (9.325000000000003,0.2656189383860936)
            (9.350000000000001,0.2656189383866224)
            (9.375,0.26561893838711575)
            (9.399999999999999,0.265618938387576)
            (9.424999999999997,0.26561893838800493)
            (9.450000000000003,0.2656189383884051)
            (9.475000000000001,0.26561893838877776)
            (9.5,0.26561893838912526)
            (9.524999999999999,0.26561893838944906)
            (9.549999999999997,0.26561893838975065)
            (9.575000000000003,0.2656189383900317)
            (9.600000000000001,0.2656189383902934)
            (9.625,0.26561893839053724)
            (9.649999999999999,0.26561893839076384)
            (9.674999999999997,0.2656189383909753)
            (9.700000000000003,0.2656189383911716)
            (9.725000000000001,0.2656189383913545)
            (9.75,0.2656189383915247)
            (9.774999999999999,0.26561893839168277)
            (9.799999999999997,0.26561893839182993)
            (9.825000000000003,0.2656189383919666)
            (9.850000000000001,0.2656189383920939)
            (9.875,0.2656189383922119)
            (9.899999999999999,0.26561893839232165)
            (9.924999999999997,0.26561893839242345)
            (9.950000000000003,0.26561893839251816)
            (9.975000000000001,0.26561893839260586)
            (10.0,0.2656189383926874)
            (10.024999999999999,0.2656189383927631)
            (10.049999999999997,0.26561893839283296)
            (10.075000000000003,0.265618938392898)
            (10.100000000000001,0.2656189383929582)
            (10.125,0.2656189383930142)
            (10.149999999999999,0.2656189383930658)
            (10.174999999999997,0.26561893839311385)
            (10.200000000000003,0.26561893839315803)
            (10.225000000000001,0.2656189383931991)
            (10.25,0.265618938393237)
            (10.274999999999999,0.26561893839327205)
            (10.299999999999997,0.26561893839330425)
            (10.325000000000003,0.26561893839333434)
            (10.350000000000001,0.265618938393362)
            (10.375,0.2656189383933875)
            (10.399999999999999,0.265618938393411)
            (10.424999999999997,0.2656189383934327)
            (10.450000000000003,0.26561893839345274)
            (10.475000000000001,0.2656189383934709)
            (10.5,0.26561893839348777)
            (10.524999999999999,0.2656189383935034)
            (10.549999999999997,0.2656189383935177)
            (10.575000000000003,0.2656189383935309)
            (10.600000000000001,0.26561893839354284)
            (10.625,0.2656189383935539)
            (10.649999999999999,0.26561893839356404)
            (10.674999999999997,0.2656189383935731)
            (10.700000000000003,0.2656189383935817)
            (10.725000000000001,0.2656189383935895)
            (10.75,0.26561893839359657)
            (10.774999999999999,0.2656189383936029)
            (10.799999999999997,0.26561893839360873)
            (10.825000000000003,0.2656189383936143)
            (10.849999999999994,0.26561893839361905)
            (10.875,0.2656189383936233)
            (10.900000000000006,0.2656189383936274)
            (10.924999999999997,0.265618938393631)
            (10.950000000000003,0.2656189383936341)
            (10.974999999999994,0.2656189383936372)
            (11.0,0.26561893839363965)
            (11.025000000000006,0.2656189383936421)
            (11.049999999999997,0.26561893839364425)
            (11.075000000000003,0.26561893839364603)
            (11.099999999999994,0.26561893839364764)
            (11.125,0.26561893839364914)
            (11.150000000000006,0.26561893839365025)
            (11.174999999999997,0.2656189383936514)
            (11.200000000000003,0.2656189383936526)
            (11.224999999999994,0.26561893839365325)
            (11.25,0.265618938393654)
            (11.275000000000006,0.26561893839365447)
            (11.299999999999997,0.26561893839365497)
            (11.325000000000003,0.26561893839365547)
            (11.349999999999994,0.2656189383936559)
            (11.375,0.26561893839365597)
            (11.400000000000006,0.2656189383936561)
            (11.424999999999997,0.2656189383936565)
            (11.450000000000003,0.2656189383936566)
            (11.474999999999994,0.2656189383936565)
            (11.5,0.26561893839365647)
            (11.525000000000006,0.26561893839365636)
            (11.549999999999997,0.2656189383936564)
            (11.575000000000003,0.26561893839365636)
            (11.599999999999994,0.2656189383936562)
            (11.625,0.2656189383936561)
            (11.650000000000006,0.26561893839365586)
            (11.674999999999997,0.26561893839365563)
            (11.700000000000003,0.2656189383936554)
            (11.724999999999994,0.2656189383936552)
            (11.75,0.26561893839365486)
            (11.775000000000006,0.26561893839365475)
            (11.799999999999997,0.26561893839365447)
            (11.825000000000003,0.26561893839365436)
            (11.849999999999994,0.2656189383936538)
            (11.875,0.2656189383936535)
            (11.900000000000006,0.2656189383936533)
            (11.924999999999997,0.26561893839365325)
            (11.950000000000003,0.2656189383936529)
            (11.974999999999994,0.26561893839365275)
            (12.0,0.2656189383936524)
            (12.025000000000006,0.2656189383936522)
            (12.049999999999997,0.26561893839365175)
            (12.075000000000003,0.2656189383936515)
            (12.099999999999994,0.26561893839365136)
            (12.125,0.26561893839365097)
            (12.150000000000006,0.26561893839365075)
            (12.174999999999997,0.26561893839365075)
            (12.200000000000003,0.26561893839365036)
            (12.224999999999994,0.26561893839365036)
            (12.25,0.2656189383936502)
            (12.275000000000006,0.26561893839364964)
            (12.299999999999997,0.2656189383936495)
            (12.325000000000003,0.26561893839364953)
            (12.349999999999994,0.2656189383936495)
            (12.375,0.26561893839364903)
            (12.400000000000006,0.2656189383936488)
            (12.424999999999997,0.26561893839364886)
            (12.450000000000003,0.26561893839364853)
            (12.474999999999994,0.2656189383936483)
            (12.5,0.2656189383936484)
            (12.525000000000006,0.2656189383936483)
            (12.549999999999997,0.265618938393648)
            (12.575000000000003,0.2656189383936477)
            (12.599999999999994,0.2656189383936476)
            (12.625,0.26561893839364753)
            (12.650000000000006,0.2656189383936475)
            (12.674999999999997,0.26561893839364725)
            (12.700000000000003,0.2656189383936471)
            (12.724999999999994,0.26561893839364703)
            (12.75,0.2656189383936467)
            (12.775000000000006,0.2656189383936469)
            (12.799999999999997,0.2656189383936467)
            (12.825000000000003,0.26561893839364675)
            (12.849999999999994,0.2656189383936466)
            (12.875,0.2656189383936464)
            (12.900000000000006,0.2656189383936463)
            (12.924999999999997,0.26561893839364625)
            (12.950000000000003,0.2656189383936462)
            (12.974999999999994,0.2656189383936461)
            (13.0,0.26561893839364603)
            (13.025000000000006,0.26561893839364603)
            (13.049999999999997,0.265618938393646)
            (13.075000000000003,0.26561893839364586)
            (13.099999999999994,0.2656189383936458)
            (13.125,0.2656189383936457)
            (13.150000000000006,0.2656189383936457)
            (13.174999999999997,0.26561893839364586)
            (13.200000000000003,0.26561893839364575)
            (13.224999999999994,0.2656189383936456)
            (13.25,0.2656189383936455)
            (13.275000000000006,0.2656189383936456)
            (13.299999999999997,0.26561893839364537)
            (13.325000000000003,0.2656189383936454)
            (13.349999999999994,0.2656189383936453)
            (13.375,0.2656189383936454)
            (13.400000000000006,0.2656189383936452)
            (13.424999999999997,0.2656189383936455)
            (13.450000000000003,0.26561893839364525)
            (13.474999999999994,0.26561893839364537)
            (13.5,0.2656189383936449)
            (13.525000000000006,0.26561893839364503)
            (13.549999999999997,0.2656189383936449)
            (13.575000000000003,0.26561893839364503)
            (13.599999999999994,0.26561893839364514)
            (13.625,0.2656189383936451)
            (13.650000000000006,0.265618938393645)
            (13.674999999999997,0.265618938393645)
            (13.700000000000003,0.265618938393645)
            (13.724999999999994,0.26561893839364475)
            (13.75,0.2656189383936448)
            (13.775000000000006,0.26561893839364487)
            (13.799999999999997,0.26561893839364475)
            (13.825000000000003,0.26561893839364475)
            (13.849999999999994,0.26561893839364487)
            (13.875,0.26561893839364475)
            (13.900000000000006,0.26561893839364464)
            (13.924999999999997,0.26561893839364475)
            (13.950000000000003,0.265618938393645)
            (13.974999999999994,0.26561893839364464)
            (14.0,0.2656189383936449)
            (14.025000000000006,0.2656189383936449)
            (14.049999999999997,0.2656189383936446)
            (14.075000000000003,0.2656189383936447)
            (14.099999999999994,0.2656189383936447)
            (14.125,0.2656189383936448)
            (14.150000000000006,0.2656189383936447)
            (14.174999999999997,0.2656189383936447)
            (14.200000000000003,0.2656189383936446)
            (14.224999999999994,0.2656189383936447)
            (14.25,0.2656189383936447)
            (14.275000000000006,0.2656189383936447)
            (14.299999999999997,0.2656189383936446)
            (14.325000000000003,0.2656189383936446)
            (14.349999999999994,0.2656189383936446)
            (14.375,0.2656189383936446)
            (14.400000000000006,0.2656189383936448)
            (14.424999999999997,0.2656189383936447)
            (14.450000000000003,0.2656189383936446)
            (14.474999999999994,0.2656189383936447)
            (14.5,0.2656189383936447)
            (14.525000000000006,0.2656189383936448)
            (14.549999999999997,0.2656189383936447)
            (14.575000000000003,0.2656189383936448)
            (14.599999999999994,0.2656189383936445)
            (14.625,0.2656189383936448)
            (14.650000000000006,0.2656189383936446)
            (14.674999999999997,0.2656189383936446)
            (14.700000000000003,0.2656189383936446)
            (14.724999999999994,0.2656189383936446)
            (14.75,0.2656189383936446)
            (14.775000000000006,0.2656189383936448)
            (14.799999999999997,0.2656189383936445)
            (14.825000000000003,0.2656189383936448)
            (14.849999999999994,0.2656189383936445)
            (14.875,0.2656189383936447)
            (14.900000000000006,0.2656189383936447)
            (14.924999999999997,0.2656189383936447)
            (14.950000000000003,0.2656189383936447)
            (14.974999999999994,0.2656189383936448)
            (15.0,0.2656189383936445)
            (15.025000000000006,0.2656189383936446)
            (15.049999999999997,0.2656189383936445)
            (15.075000000000003,0.2656189383936447)
            (15.099999999999994,0.2656189383936446)
            (15.125,0.2656189383936446)
            (15.150000000000006,0.2656189383936445)
            (15.174999999999997,0.2656189383936447)
            (15.200000000000003,0.2656189383936447)
            (15.224999999999994,0.2656189383936447)
            (15.25,0.2656189383936445)
            (15.275000000000006,0.2656189383936445)
            (15.299999999999997,0.2656189383936447)
            (15.325000000000003,0.2656189383936447)
            (15.349999999999994,0.2656189383936445)
            (15.375,0.2656189383936445)
            (15.400000000000006,0.2656189383936447)
            (15.424999999999997,0.2656189383936446)
            (15.450000000000003,0.2656189383936446)
            (15.474999999999994,0.2656189383936446)
            (15.5,0.2656189383936446)
            (15.525000000000006,0.2656189383936445)
            (15.549999999999997,0.2656189383936446)
            (15.575000000000003,0.2656189383936446)
            (15.599999999999994,0.2656189383936446)
            (15.625,0.2656189383936449)
            (15.650000000000006,0.2656189383936446)
            (15.674999999999997,0.2656189383936446)
            (15.700000000000003,0.2656189383936446)
            (15.724999999999994,0.2656189383936447)
            (15.75,0.2656189383936447)
            (15.775000000000006,0.2656189383936447)
            (15.799999999999997,0.26561893839364475)
            (15.825000000000003,0.2656189383936446)
            (15.849999999999994,0.2656189383936445)
            (15.875,0.26561893839364464)
            (15.900000000000006,0.2656189383936445)
            (15.924999999999997,0.2656189383936445)
            (15.950000000000003,0.2656189383936446)
            (15.974999999999994,0.2656189383936446)
            (16.0,0.2656189383936446)
            (16.025000000000006,0.2656189383936447)
            (16.049999999999997,0.2656189383936445)
            (16.075000000000003,0.2656189383936445)
            (16.099999999999994,0.2656189383936445)
            (16.125,0.2656189383936446)
            (16.150000000000006,0.2656189383936446)
            (16.174999999999997,0.2656189383936446)
            (16.200000000000003,0.2656189383936446)
            (16.224999999999994,0.2656189383936446)
            (16.25,0.2656189383936446)
            (16.275000000000006,0.2656189383936446)
            (16.299999999999997,0.2656189383936446)
            (16.325000000000003,0.2656189383936446)
            (16.349999999999994,0.2656189383936445)
            (16.375,0.2656189383936447)
            (16.400000000000006,0.2656189383936445)
            (16.424999999999997,0.2656189383936446)
            (16.450000000000003,0.2656189383936446)
            (16.474999999999994,0.2656189383936446)
            (16.5,0.2656189383936446)
            (16.525000000000006,0.2656189383936448)
            (16.549999999999997,0.2656189383936447)
            (16.575000000000003,0.2656189383936447)
            (16.599999999999994,0.2656189383936446)
            (16.625,0.2656189383936446)
            (16.650000000000006,0.2656189383936446)
            (16.674999999999997,0.2656189383936447)
            (16.700000000000003,0.2656189383936446)
            (16.724999999999994,0.2656189383936446)
            (16.75,0.2656189383936445)
            (16.775000000000006,0.2656189383936447)
            (16.799999999999997,0.2656189383936446)
            (16.825000000000003,0.2656189383936447)
            (16.849999999999994,0.2656189383936445)
            (16.875,0.2656189383936446)
            (16.900000000000006,0.2656189383936446)
            (16.924999999999997,0.2656189383936446)
            (16.950000000000003,0.2656189383936447)
            (16.974999999999994,0.26561893839364464)
            (17.0,0.2656189383936447)
            (17.025000000000006,0.2656189383936445)
            (17.049999999999997,0.2656189383936446)
            (17.075000000000003,0.2656189383936445)
            (17.099999999999994,0.2656189383936446)
            (17.125,0.2656189383936446)
            (17.150000000000006,0.26561893839364475)
            (17.174999999999997,0.26561893839364464)
            (17.200000000000003,0.2656189383936445)
            (17.224999999999994,0.26561893839364453)
            (17.25,0.2656189383936446)
            (17.275000000000006,0.2656189383936446)
            (17.299999999999997,0.2656189383936445)
            (17.325000000000003,0.2656189383936446)
            (17.349999999999994,0.2656189383936446)
            (17.375,0.2656189383936445)
            (17.400000000000006,0.2656189383936447)
            (17.424999999999997,0.2656189383936448)
            (17.450000000000003,0.2656189383936446)
            (17.474999999999994,0.2656189383936446)
            (17.5,0.2656189383936446)
            (17.525000000000006,0.2656189383936445)
            (17.549999999999997,0.2656189383936447)
            (17.575000000000003,0.2656189383936446)
            (17.599999999999994,0.2656189383936446)
            (17.625,0.2656189383936447)
            (17.650000000000006,0.2656189383936445)
            (17.674999999999997,0.2656189383936447)
            (17.700000000000003,0.2656189383936445)
            (17.724999999999994,0.2656189383936446)
            (17.75,0.2656189383936447)
            (17.775000000000006,0.26561893839364475)
            (17.799999999999997,0.2656189383936445)
            (17.825000000000003,0.2656189383936447)
            (17.849999999999994,0.2656189383936447)
            (17.875,0.26561893839364437)
            (17.900000000000006,0.2656189383936446)
            (17.924999999999997,0.2656189383936447)
            (17.950000000000003,0.2656189383936446)
            (17.974999999999994,0.2656189383936446)
            (18.0,0.2656189383936445)
            (18.025000000000006,0.2656189383936447)
            (18.049999999999997,0.2656189383936446)
            (18.075000000000003,0.2656189383936445)
            (18.099999999999994,0.2656189383936446)
            (18.125,0.2656189383936446)
            (18.150000000000006,0.2656189383936445)
            (18.174999999999997,0.26561893839364437)
            (18.200000000000003,0.2656189383936446)
            (18.224999999999994,0.2656189383936446)
            (18.25,0.2656189383936446)
            (18.275000000000006,0.2656189383936446)
            (18.299999999999997,0.2656189383936446)
            (18.325000000000003,0.2656189383936446)
            (18.349999999999994,0.2656189383936445)
            (18.375,0.2656189383936446)
            (18.400000000000006,0.2656189383936445)
            (18.424999999999997,0.2656189383936446)
            (18.450000000000003,0.2656189383936446)
            (18.474999999999994,0.2656189383936445)
            (18.5,0.26561893839364437)
            (18.525000000000006,0.2656189383936447)
            (18.549999999999997,0.26561893839364437)
            (18.575000000000003,0.2656189383936445)
            (18.599999999999994,0.2656189383936445)
            (18.625,0.2656189383936446)
            (18.650000000000006,0.2656189383936447)
            (18.674999999999997,0.26561893839364425)
            (18.700000000000003,0.2656189383936446)
            (18.724999999999994,0.2656189383936445)
            (18.75,0.2656189383936446)
            (18.775000000000006,0.2656189383936445)
            (18.799999999999997,0.26561893839364425)
            (18.825000000000003,0.2656189383936447)
            (18.849999999999994,0.2656189383936445)
            (18.875,0.2656189383936446)
            (18.900000000000006,0.26561893839364437)
            (18.924999999999997,0.2656189383936447)
            (18.950000000000003,0.2656189383936445)
            (18.974999999999994,0.2656189383936446)
            (19.0,0.2656189383936446)
            (19.025000000000006,0.2656189383936446)
            (19.049999999999997,0.2656189383936446)
            (19.075000000000003,0.26561893839364437)
            (19.099999999999994,0.26561893839364437)
            (19.125,0.2656189383936445)
            (19.150000000000006,0.2656189383936445)
            (19.174999999999997,0.2656189383936446)
            (19.200000000000003,0.2656189383936446)
            (19.224999999999994,0.2656189383936446)
            (19.25,0.2656189383936445)
            (19.275000000000006,0.2656189383936445)
            (19.299999999999997,0.26561893839364437)
            (19.325000000000003,0.2656189383936446)
            (19.349999999999994,0.2656189383936445)
            (19.375,0.2656189383936445)
            (19.400000000000006,0.2656189383936445)
            (19.424999999999997,0.2656189383936447)
            (19.450000000000003,0.2656189383936446)
            (19.474999999999994,0.2656189383936446)
            (19.5,0.2656189383936446)
            (19.525000000000006,0.2656189383936445)
            (19.549999999999997,0.26561893839364464)
            (19.575000000000003,0.2656189383936446)
            (19.599999999999994,0.2656189383936446)
            (19.625,0.2656189383936446)
            (19.650000000000006,0.2656189383936445)
            (19.674999999999997,0.2656189383936445)
            (19.700000000000003,0.2656189383936445)
            (19.724999999999994,0.2656189383936447)
            (19.75,0.2656189383936445)
            (19.775000000000006,0.2656189383936447)
            (19.799999999999997,0.26561893839364437)
            (19.825000000000003,0.2656189383936446)
            (19.849999999999994,0.2656189383936445)
            (19.875,0.2656189383936446)
            (19.900000000000006,0.26561893839364453)
            (19.924999999999997,0.2656189383936445)
            (19.950000000000003,0.2656189383936444)
            (19.974999999999994,0.2656189383936446)
            (20.0,0.26561893839364464)
            (20.025000000000006,0.2656189383936446)
            (20.049999999999997,0.2656189383936445)
            (20.075000000000003,0.26561893839364425)
            (20.099999999999994,0.26561893839364425)
            (20.125,0.26561893839364437)
            (20.150000000000006,0.26561893839364453)
            (20.174999999999997,0.26561893839364464)
            (20.200000000000003,0.2656189383936444)
            (20.224999999999994,0.26561893839364437)
            (20.25,0.2656189383936444)
            (20.275000000000006,0.2656189383936444)
            (20.299999999999997,0.2656189383936445)
            (20.325000000000003,0.2656189383936448)
            (20.349999999999994,0.26561893839364453)
            (20.375,0.2656189383936446)
            (20.400000000000006,0.2656189383936445)
            (20.424999999999997,0.2656189383936446)
            (20.450000000000003,0.2656189383936445)
            (20.474999999999994,0.26561893839364437)
            (20.5,0.26561893839364437)
            (20.525000000000006,0.2656189383936447)
            (20.549999999999997,0.2656189383936445)
            (20.575000000000003,0.26561893839364437)
            (20.599999999999994,0.2656189383936445)
            (20.625,0.2656189383936446)
            (20.650000000000006,0.2656189383936446)
            (20.674999999999997,0.2656189383936445)
            (20.700000000000003,0.2656189383936444)
            (20.724999999999994,0.2656189383936446)
            (20.75,0.2656189383936446)
            (20.775000000000006,0.2656189383936445)
            (20.799999999999997,0.2656189383936445)
            (20.825000000000003,0.2656189383936446)
            (20.849999999999994,0.2656189383936445)
            (20.875,0.2656189383936445)
            (20.900000000000006,0.2656189383936445)
            (20.924999999999997,0.2656189383936445)
            (20.950000000000003,0.2656189383936446)
            (20.974999999999994,0.2656189383936446)
            (21.0,0.2656189383936445)
            (21.025000000000006,0.2656189383936445)
            (21.049999999999997,0.26561893839364437)
            (21.075000000000003,0.2656189383936446)
            (21.099999999999994,0.2656189383936445)
            (21.125,0.2656189383936445)
            (21.150000000000006,0.2656189383936447)
            (21.174999999999997,0.2656189383936446)
            (21.200000000000003,0.2656189383936445)
            (21.224999999999994,0.2656189383936445)
            (21.25,0.2656189383936446)
            (21.275000000000006,0.2656189383936446)
            (21.299999999999997,0.2656189383936445)
            (21.325000000000003,0.2656189383936445)
            (21.349999999999994,0.2656189383936445)
            (21.375,0.2656189383936447)
            (21.400000000000006,0.2656189383936445)
            (21.424999999999997,0.2656189383936446)
            (21.450000000000003,0.2656189383936445)
            (21.474999999999994,0.2656189383936445)
            (21.5,0.2656189383936445)
            (21.525000000000006,0.2656189383936446)
            (21.549999999999997,0.2656189383936445)
            (21.575000000000003,0.2656189383936446)
            (21.599999999999994,0.2656189383936446)
            (21.625,0.2656189383936446)
            (21.650000000000006,0.2656189383936446)
            (21.674999999999997,0.2656189383936445)
            (21.700000000000003,0.2656189383936445)
            (21.724999999999994,0.2656189383936447)
            (21.75,0.2656189383936445)
            (21.775000000000006,0.2656189383936446)
            (21.799999999999997,0.2656189383936446)
            (21.825000000000003,0.2656189383936446)
            (21.849999999999994,0.2656189383936446)
            (21.875,0.2656189383936445)
            (21.900000000000006,0.2656189383936446)
            (21.924999999999997,0.2656189383936447)
            (21.950000000000003,0.2656189383936446)
            (21.974999999999994,0.2656189383936446)
            (22.0,0.2656189383936445)
            (22.025000000000006,0.2656189383936447)
            (22.049999999999997,0.2656189383936446)
            (22.075000000000003,0.2656189383936445)
            (22.099999999999994,0.2656189383936445)
            (22.125,0.2656189383936446)
            (22.150000000000006,0.2656189383936446)
            (22.174999999999997,0.2656189383936446)
            (22.200000000000003,0.2656189383936446)
            (22.224999999999994,0.2656189383936446)
            (22.25,0.2656189383936446)
            (22.275000000000006,0.2656189383936446)
            (22.299999999999997,0.2656189383936446)
            (22.325000000000003,0.2656189383936447)
            (22.349999999999994,0.2656189383936446)
            (22.375,0.2656189383936446)
            (22.400000000000006,0.2656189383936447)
            (22.424999999999997,0.2656189383936447)
            (22.450000000000003,0.26561893839364437)
            (22.474999999999994,0.2656189383936445)
            (22.5,0.2656189383936446)
            (22.525000000000006,0.2656189383936446)
            (22.549999999999997,0.2656189383936445)
            (22.575000000000003,0.2656189383936445)
            (22.599999999999994,0.26561893839364437)
            (22.625,0.2656189383936446)
            (22.650000000000006,0.2656189383936445)
            (22.674999999999997,0.2656189383936446)
            (22.700000000000003,0.2656189383936445)
            (22.724999999999994,0.2656189383936445)
            (22.75,0.2656189383936446)
            (22.775000000000006,0.26561893839364464)
            (22.799999999999997,0.2656189383936446)
            (22.825000000000003,0.26561893839364464)
            (22.849999999999994,0.2656189383936446)
            (22.875,0.2656189383936445)
            (22.900000000000006,0.26561893839364464)
            (22.924999999999997,0.2656189383936446)
            (22.950000000000003,0.2656189383936446)
            (22.974999999999994,0.26561893839364464)
            (23.0,0.2656189383936446)
            (23.025000000000006,0.26561893839364475)
            (23.049999999999997,0.26561893839364464)
            (23.075000000000003,0.2656189383936446)
            (23.099999999999994,0.26561893839364453)
            (23.125,0.2656189383936446)
            (23.150000000000006,0.2656189383936445)
            (23.174999999999997,0.26561893839364464)
            (23.200000000000003,0.2656189383936446)
            (23.224999999999994,0.26561893839364475)
            (23.25,0.2656189383936446)
            (23.275000000000006,0.26561893839364464)
            (23.299999999999997,0.26561893839364453)
            (23.325000000000003,0.2656189383936446)
            (23.349999999999994,0.26561893839364453)
            (23.375,0.2656189383936446)
            (23.400000000000006,0.2656189383936447)
            (23.424999999999997,0.2656189383936445)
            (23.450000000000003,0.2656189383936445)
            (23.474999999999994,0.2656189383936446)
            (23.5,0.26561893839364453)
            (23.525000000000006,0.2656189383936446)
            (23.549999999999997,0.2656189383936447)
            (23.575000000000003,0.26561893839364464)
            (23.60000000000001,0.2656189383936447)
            (23.625,0.2656189383936446)
            (23.650000000000006,0.2656189383936445)
            (23.674999999999997,0.2656189383936446)
            (23.700000000000003,0.26561893839364453)
            (23.72500000000001,0.2656189383936447)
            (23.75,0.2656189383936446)
            (23.775000000000006,0.2656189383936445)
            (23.799999999999997,0.2656189383936445)
            (23.825000000000003,0.2656189383936446)
            (23.85000000000001,0.2656189383936445)
            (23.875,0.2656189383936447)
            (23.900000000000006,0.26561893839364475)
            (23.924999999999997,0.26561893839364464)
            (23.950000000000003,0.2656189383936445)
            (23.97500000000001,0.26561893839364464)
            (24.0,0.2656189383936447)
            (24.025000000000006,0.2656189383936447)
            (24.049999999999997,0.2656189383936446)
            (24.075000000000003,0.26561893839364464)
            (24.10000000000001,0.26561893839364453)
            (24.125,0.26561893839364464)
            (24.150000000000006,0.2656189383936447)
            (24.174999999999997,0.2656189383936446)
            (24.200000000000003,0.2656189383936446)
            (24.22500000000001,0.2656189383936446)
            (24.25,0.2656189383936446)
            (24.275000000000006,0.2656189383936446)
            (24.299999999999997,0.2656189383936445)
            (24.325000000000003,0.2656189383936446)
            (24.35000000000001,0.26561893839364464)
            (24.375,0.2656189383936446)
            (24.400000000000006,0.2656189383936446)
            (24.424999999999997,0.26561893839364453)
            (24.450000000000003,0.2656189383936445)
            (24.47500000000001,0.2656189383936446)
            (24.5,0.26561893839364464)
            (24.525000000000006,0.2656189383936446)
            (24.549999999999997,0.2656189383936447)
            (24.575000000000003,0.26561893839364464)
            (24.60000000000001,0.2656189383936447)
            (24.625,0.2656189383936447)
            (24.650000000000006,0.2656189383936446)
            (24.674999999999997,0.2656189383936446)
            (24.700000000000003,0.2656189383936446)
            (24.72500000000001,0.2656189383936447)
            (24.75,0.2656189383936446)
            (24.775000000000006,0.2656189383936446)
            (24.799999999999997,0.2656189383936447)
            (24.825000000000003,0.2656189383936447)
            (24.85000000000001,0.26561893839364453)
            (24.875,0.2656189383936446)
            (24.900000000000006,0.26561893839364453)
            (24.924999999999997,0.2656189383936446)
            (24.950000000000003,0.2656189383936446)
            (24.97500000000001,0.2656189383936446)
            (25.0,0.2656189383936447)
            (25.025000000000006,0.2656189383936447)
            (25.049999999999997,0.2656189383936446)
            (25.075000000000003,0.2656189383936445)
            (25.10000000000001,0.2656189383936446)
            (25.125,0.2656189383936447)
            (25.150000000000006,0.2656189383936447)
            (25.174999999999997,0.2656189383936446)
            (25.200000000000003,0.2656189383936445)
            (25.22500000000001,0.2656189383936446)
            (25.25,0.2656189383936445)
            (25.275000000000006,0.2656189383936445)
            (25.299999999999997,0.2656189383936446)
            (25.325000000000003,0.2656189383936446)
            (25.35000000000001,0.2656189383936446)
            (25.375,0.2656189383936446)
            (25.400000000000006,0.2656189383936445)
            (25.424999999999997,0.2656189383936447)
            (25.450000000000003,0.2656189383936446)
            (25.47500000000001,0.26561893839364464)
            (25.5,0.2656189383936444)
            (25.525000000000006,0.2656189383936447)
            (25.549999999999997,0.2656189383936445)
            (25.575000000000003,0.26561893839364464)
            (25.60000000000001,0.2656189383936446)
            (25.625,0.2656189383936446)
            (25.650000000000006,0.26561893839364464)
            (25.674999999999997,0.2656189383936445)
            (25.700000000000003,0.2656189383936445)
            (25.72500000000001,0.2656189383936446)
            (25.75,0.2656189383936446)
            (25.775000000000006,0.2656189383936445)
            (25.799999999999997,0.2656189383936446)
            (25.825000000000003,0.2656189383936445)
            (25.85000000000001,0.2656189383936447)
            (25.875,0.26561893839364464)
            (25.900000000000006,0.26561893839364453)
            (25.924999999999997,0.2656189383936446)
            (25.950000000000003,0.2656189383936445)
            (25.97500000000001,0.2656189383936446)
            (26.0,0.2656189383936446)
            (26.025000000000006,0.26561893839364464)
            (26.049999999999997,0.26561893839364453)
            (26.075000000000003,0.2656189383936447)
            (26.10000000000001,0.2656189383936446)
            (26.125,0.2656189383936446)
            (26.150000000000006,0.2656189383936446)
            (26.174999999999997,0.2656189383936447)
            (26.200000000000003,0.2656189383936445)
            (26.22500000000001,0.2656189383936447)
            (26.25,0.2656189383936447)
            (26.275000000000006,0.2656189383936447)
            (26.299999999999997,0.26561893839364464)
            (26.325000000000003,0.2656189383936448)
            (26.35000000000001,0.26561893839364464)
            (26.375,0.2656189383936447)
            (26.400000000000006,0.2656189383936446)
            (26.424999999999997,0.2656189383936448)
            (26.450000000000003,0.26561893839364464)
            (26.47500000000001,0.2656189383936445)
            (26.5,0.2656189383936444)
            (26.525000000000006,0.2656189383936447)
            (26.549999999999997,0.2656189383936445)
            (26.575000000000003,0.2656189383936446)
            (26.60000000000001,0.2656189383936447)
            (26.625,0.2656189383936445)
            (26.650000000000006,0.2656189383936448)
            (26.674999999999997,0.2656189383936447)
            (26.700000000000003,0.2656189383936446)
            (26.72500000000001,0.2656189383936447)
            (26.75,0.2656189383936447)
            (26.775000000000006,0.2656189383936445)
            (26.799999999999997,0.2656189383936447)
            (26.825000000000003,0.2656189383936448)
            (26.85000000000001,0.2656189383936445)
            (26.875,0.2656189383936446)
            (26.900000000000006,0.2656189383936446)
            (26.924999999999997,0.2656189383936446)
            (26.950000000000003,0.2656189383936445)
            (26.97500000000001,0.2656189383936446)
            (27.0,0.2656189383936446)
            (27.025000000000006,0.2656189383936446)
            (27.049999999999997,0.2656189383936446)
            (27.075000000000003,0.2656189383936445)
            (27.10000000000001,0.2656189383936446)
            (27.125,0.2656189383936448)
            (27.150000000000006,0.26561893839364453)
            (27.174999999999997,0.2656189383936445)
            (27.200000000000003,0.2656189383936446)
            (27.22500000000001,0.2656189383936447)
            (27.25,0.2656189383936446)
            (27.275000000000006,0.2656189383936447)
            (27.299999999999997,0.2656189383936445)
            (27.325000000000003,0.2656189383936448)
            (27.35000000000001,0.26561893839364464)
            (27.375,0.2656189383936446)
            (27.400000000000006,0.2656189383936445)
            (27.424999999999997,0.2656189383936447)
            (27.450000000000003,0.2656189383936446)
            (27.47500000000001,0.2656189383936445)
            (27.5,0.2656189383936445)
            (27.525000000000006,0.2656189383936446)
            (27.549999999999997,0.2656189383936448)
            (27.575000000000003,0.2656189383936447)
            (27.60000000000001,0.2656189383936447)
            (27.625,0.2656189383936447)
            (27.650000000000006,0.2656189383936445)
            (27.674999999999997,0.26561893839364487)
            (27.700000000000003,0.2656189383936446)
            (27.72500000000001,0.26561893839364464)
            (27.75,0.26561893839364464)
            (27.775000000000006,0.2656189383936447)
            (27.799999999999997,0.2656189383936446)
            (27.825000000000003,0.26561893839364464)
            (27.85000000000001,0.2656189383936445)
            (27.875,0.26561893839364453)
            (27.900000000000006,0.2656189383936445)
            (27.924999999999997,0.2656189383936445)
            (27.950000000000003,0.2656189383936446)
            (27.97500000000001,0.2656189383936445)
            (28.0,0.2656189383936447)
            (28.025000000000006,0.2656189383936447)
            (28.049999999999997,0.2656189383936446)
            (28.075000000000003,0.2656189383936447)
            (28.10000000000001,0.2656189383936446)
            (28.125,0.2656189383936447)
            (28.150000000000006,0.2656189383936446)
            (28.174999999999997,0.2656189383936446)
            (28.200000000000003,0.2656189383936446)
            (28.22500000000001,0.2656189383936446)
            (28.25,0.2656189383936446)
            (28.275000000000006,0.2656189383936445)
            (28.299999999999997,0.2656189383936446)
            (28.325000000000003,0.2656189383936446)
            (28.35000000000001,0.2656189383936446)
            (28.375,0.2656189383936446)
            (28.400000000000006,0.2656189383936446)
            (28.424999999999997,0.2656189383936447)
            (28.450000000000003,0.2656189383936446)
            (28.47500000000001,0.2656189383936446)
            (28.5,0.2656189383936446)
            (28.525000000000006,0.26561893839364487)
            (28.549999999999997,0.2656189383936446)
            (28.575000000000003,0.2656189383936446)
            (28.60000000000001,0.2656189383936446)
            (28.625,0.2656189383936446)
            (28.650000000000006,0.2656189383936447)
            (28.674999999999997,0.2656189383936446)
            (28.700000000000003,0.2656189383936446)
            (28.72500000000001,0.2656189383936446)
            (28.75,0.2656189383936447)
            (28.775000000000006,0.26561893839364475)
            (28.799999999999997,0.2656189383936447)
            (28.825000000000003,0.2656189383936447)
            (28.85000000000001,0.2656189383936445)
            (28.875,0.2656189383936446)
            (28.900000000000006,0.2656189383936445)
            (28.924999999999997,0.2656189383936447)
            (28.950000000000003,0.2656189383936445)
            (28.97500000000001,0.2656189383936447)
            (29.0,0.2656189383936446)
            (29.025000000000006,0.2656189383936448)
            (29.049999999999997,0.2656189383936447)
            (29.075000000000003,0.2656189383936445)
            (29.10000000000001,0.2656189383936446)
            (29.125,0.2656189383936445)
            (29.150000000000006,0.2656189383936446)
            (29.174999999999997,0.2656189383936446)
            (29.200000000000003,0.2656189383936446)
            (29.22500000000001,0.2656189383936447)
            (29.25,0.2656189383936446)
            (29.275000000000006,0.2656189383936446)
            (29.299999999999997,0.2656189383936446)
            (29.325000000000003,0.2656189383936446)
            (29.35000000000001,0.2656189383936446)
            (29.375,0.2656189383936445)
            (29.400000000000006,0.2656189383936446)
            (29.424999999999997,0.2656189383936447)
            (29.450000000000003,0.2656189383936446)
            (29.47500000000001,0.2656189383936447)
            (29.5,0.2656189383936446)
            (29.525000000000006,0.26561893839364475)
            (29.549999999999997,0.26561893839364437)
            (29.575000000000003,0.2656189383936445)
            (29.60000000000001,0.2656189383936445)
            (29.625,0.2656189383936447)
            (29.650000000000006,0.26561893839364453)
            (29.674999999999997,0.2656189383936445)
            (29.700000000000003,0.26561893839364425)
            (29.72500000000001,0.2656189383936447)
            (29.75,0.2656189383936445)
            (29.775000000000006,0.2656189383936445)
            (29.799999999999997,0.2656189383936445)
            (29.825000000000003,0.2656189383936446)
            (29.85000000000001,0.2656189383936447)
            (29.875,0.2656189383936445)
            (29.900000000000006,0.2656189383936445)
            (29.924999999999997,0.2656189383936445)
            (29.950000000000003,0.2656189383936446)
            (29.97500000000001,0.2656189383936447)
            (30.0,0.2656189383936447)
            (30.025000000000006,0.2656189383936446)
            (30.049999999999997,0.2656189383936446)
            (30.075000000000003,0.2656189383936446)
            (30.10000000000001,0.2656189383936447)
            (30.125,0.26561893839364464)
            (30.150000000000006,0.26561893839364453)
            (30.174999999999997,0.2656189383936446)
            (30.200000000000003,0.2656189383936445)
            (30.22500000000001,0.2656189383936447)
            (30.25,0.2656189383936445)
            (30.275000000000006,0.2656189383936446)
            (30.299999999999997,0.26561893839364453)
            (30.325000000000003,0.26561893839364464)
            (30.35000000000001,0.2656189383936447)
            (30.375,0.2656189383936445)
            (30.400000000000006,0.2656189383936446)
            (30.424999999999997,0.2656189383936446)
            (30.450000000000003,0.2656189383936446)
            (30.47500000000001,0.2656189383936446)
            (30.5,0.2656189383936447)
            (30.525000000000006,0.26561893839364475)
            (30.549999999999997,0.2656189383936447)
            (30.575000000000003,0.2656189383936446)
            (30.60000000000001,0.2656189383936445)
            (30.625,0.2656189383936447)
            (30.650000000000006,0.2656189383936447)
            (30.674999999999997,0.2656189383936445)
            (30.700000000000003,0.26561893839364453)
            (30.72500000000001,0.2656189383936446)
            (30.75,0.26561893839364475)
            (30.775000000000006,0.2656189383936447)
            (30.799999999999997,0.2656189383936446)
            (30.825000000000003,0.2656189383936446)
            (30.85000000000001,0.2656189383936445)
            (30.875,0.2656189383936445)
            (30.900000000000006,0.2656189383936447)
            (30.924999999999997,0.2656189383936446)
            (30.950000000000003,0.26561893839364464)
            (30.97500000000001,0.2656189383936446)
            (31.0,0.2656189383936445)
            (31.025000000000006,0.26561893839364475)
            (31.049999999999997,0.2656189383936446)
            (31.075000000000003,0.2656189383936446)
            (31.10000000000001,0.2656189383936446)
            (31.125,0.2656189383936446)
            (31.150000000000006,0.2656189383936446)
            (31.174999999999997,0.2656189383936448)
            (31.200000000000003,0.2656189383936447)
            (31.22500000000001,0.2656189383936446)
            (31.25,0.2656189383936446)
            (31.275000000000006,0.2656189383936447)
            (31.299999999999997,0.2656189383936445)
            (31.325000000000003,0.26561893839364475)
            (31.35000000000001,0.26561893839364453)
            (31.375,0.26561893839364464)
            (31.400000000000006,0.2656189383936445)
            (31.424999999999997,0.2656189383936447)
            (31.450000000000003,0.2656189383936446)
            (31.47500000000001,0.26561893839364453)
            (31.5,0.2656189383936446)
            (31.525000000000006,0.26561893839364464)
            (31.549999999999997,0.26561893839364453)
            (31.575000000000003,0.2656189383936447)
            (31.60000000000001,0.2656189383936446)
            (31.625,0.26561893839364464)
            (31.650000000000006,0.26561893839364464)
            (31.674999999999997,0.26561893839364475)
            (31.700000000000003,0.2656189383936445)
            (31.72500000000001,0.26561893839364487)
            (31.75,0.2656189383936446)
            (31.775000000000006,0.2656189383936447)
            (31.799999999999997,0.2656189383936447)
            (31.825000000000003,0.2656189383936447)
            (31.85000000000001,0.26561893839364464)
            (31.875,0.26561893839364475)
            (31.900000000000006,0.2656189383936445)
            (31.924999999999997,0.2656189383936446)
            (31.950000000000003,0.26561893839364437)
            (31.97500000000001,0.2656189383936447)
            (32.0,0.2656189383936445)
            (32.025000000000006,0.2656189383936448)
            (32.05,0.2656189383936446)
            (32.075,0.26561893839364464)
            (32.10000000000001,0.2656189383936445)
            (32.125,0.26561893839364475)
            (32.150000000000006,0.26561893839364464)
            (32.175,0.2656189383936447)
            (32.2,0.2656189383936448)
            (32.22500000000001,0.2656189383936447)
            (32.25,0.26561893839364487)
            (32.275000000000006,0.26561893839364475)
            (32.3,0.2656189383936446)
            (32.325,0.2656189383936446)
            (32.35000000000001,0.26561893839364475)
            (32.375,0.2656189383936447)
            (32.400000000000006,0.2656189383936447)
            (32.425,0.2656189383936448)
            (32.45,0.2656189383936446)
            (32.47500000000001,0.2656189383936447)
            (32.5,0.2656189383936446)
            (32.525000000000006,0.26561893839364487)
            (32.55,0.2656189383936445)
            (32.575,0.26561893839364464)
            (32.60000000000001,0.2656189383936445)
            (32.625,0.26561893839364475)
            (32.650000000000006,0.26561893839364475)
            (32.675,0.26561893839364464)
            (32.7,0.26561893839364464)
            (32.72500000000001,0.2656189383936447)
            (32.75,0.26561893839364464)
            (32.775000000000006,0.2656189383936445)
            (32.8,0.2656189383936447)
            (32.825,0.2656189383936447)
            (32.85000000000001,0.2656189383936445)
            (32.875,0.26561893839364464)
            (32.900000000000006,0.2656189383936445)
            (32.925,0.2656189383936447)
            (32.95,0.2656189383936445)
            (32.97500000000001,0.2656189383936446)
            (33.0,0.2656189383936445)
            (33.025000000000006,0.2656189383936447)
            (33.05,0.2656189383936446)
            (33.075,0.26561893839364453)
            (33.10000000000001,0.26561893839364464)
            (33.125,0.2656189383936448)
            (33.150000000000006,0.2656189383936446)
            (33.175,0.2656189383936447)
            (33.2,0.2656189383936447)
            (33.22500000000001,0.26561893839364487)
            (33.25,0.26561893839364437)
            (33.275000000000006,0.2656189383936445)
            (33.3,0.2656189383936446)
            (33.325,0.2656189383936446)
            (33.35000000000001,0.2656189383936446)
            (33.375,0.26561893839364453)
            (33.400000000000006,0.26561893839364437)
            (33.425,0.2656189383936446)
            (33.45,0.2656189383936446)
            (33.47500000000001,0.26561893839364453)
            (33.5,0.2656189383936445)
            (33.525000000000006,0.26561893839364475)
            (33.55,0.2656189383936445)
            (33.575,0.2656189383936445)
            (33.60000000000001,0.2656189383936446)
            (33.625,0.2656189383936446)
            (33.650000000000006,0.2656189383936445)
            (33.675,0.26561893839364453)
            (33.7,0.2656189383936445)
            (33.72500000000001,0.2656189383936445)
            (33.75,0.26561893839364437)
            (33.775000000000006,0.26561893839364464)
            (33.8,0.26561893839364437)
            (33.825,0.2656189383936446)
            (33.85000000000001,0.2656189383936445)
            (33.875,0.2656189383936445)
            (33.900000000000006,0.2656189383936445)
            (33.925,0.2656189383936445)
            (33.95,0.2656189383936446)
            (33.97500000000001,0.2656189383936446)
            (34.0,0.26561893839364437)
            (34.025000000000006,0.26561893839364464)
            (34.05,0.2656189383936445)
            (34.075,0.2656189383936445)
            (34.10000000000001,0.2656189383936445)
            (34.125,0.2656189383936445)
            (34.150000000000006,0.2656189383936445)
            (34.175,0.26561893839364464)
            (34.2,0.26561893839364437)
            (34.22500000000001,0.26561893839364475)
            (34.25,0.2656189383936446)
            (34.275000000000006,0.26561893839364464)
            (34.3,0.26561893839364437)
            (34.325,0.2656189383936445)
            (34.35000000000001,0.2656189383936445)
            (34.375,0.2656189383936444)
            (34.400000000000006,0.2656189383936446)
            (34.425,0.2656189383936446)
            (34.45,0.2656189383936445)
            (34.47500000000001,0.2656189383936445)
            (34.5,0.26561893839364453)
            (34.525000000000006,0.26561893839364453)
            (34.55,0.26561893839364437)
            (34.575,0.26561893839364453)
            (34.60000000000001,0.2656189383936445)
            (34.625,0.2656189383936446)
            (34.650000000000006,0.2656189383936445)
            (34.675,0.2656189383936444)
            (34.7,0.2656189383936445)
            (34.72500000000001,0.2656189383936446)
            (34.75,0.2656189383936446)
            (34.775000000000006,0.2656189383936445)
            (34.8,0.2656189383936445)
            (34.825,0.2656189383936447)
            (34.85000000000001,0.2656189383936445)
            (34.875,0.2656189383936445)
            (34.900000000000006,0.2656189383936446)
            (34.925,0.2656189383936446)
            (34.95,0.26561893839364453)
            (34.97500000000001,0.26561893839364453)
            (35.0,0.2656189383936445)
            (35.025000000000006,0.26561893839364453)
            (35.05,0.2656189383936445)
            (35.075,0.2656189383936446)
            (35.10000000000001,0.26561893839364437)
            (35.125,0.2656189383936445)
            (35.150000000000006,0.2656189383936446)
            (35.175,0.26561893839364464)
            (35.2,0.2656189383936445)
            (35.22500000000001,0.2656189383936446)
            (35.25,0.26561893839364437)
            (35.275000000000006,0.2656189383936446)
            (35.3,0.2656189383936446)
            (35.325,0.2656189383936446)
            (35.35000000000001,0.2656189383936447)
            (35.375,0.2656189383936447)
            (35.400000000000006,0.2656189383936445)
            (35.425,0.26561893839364453)
            (35.45,0.2656189383936446)
            (35.47500000000001,0.26561893839364464)
            (35.5,0.2656189383936445)
            (35.525000000000006,0.2656189383936446)
            (35.55,0.2656189383936446)
            (35.575,0.2656189383936446)
            (35.60000000000001,0.2656189383936446)
            (35.625,0.2656189383936447)
            (35.650000000000006,0.2656189383936446)
            (35.675,0.2656189383936445)
            (35.7,0.2656189383936445)
            (35.72500000000001,0.2656189383936447)
            (35.75,0.2656189383936445)
            (35.775000000000006,0.2656189383936446)
            (35.8,0.2656189383936445)
            (35.825,0.2656189383936446)
            (35.85000000000001,0.2656189383936446)
            (35.875,0.2656189383936446)
            (35.900000000000006,0.2656189383936447)
            (35.925,0.2656189383936447)
            (35.95,0.2656189383936445)
            (35.97500000000001,0.2656189383936446)
            (36.0,0.2656189383936447)
            (36.025000000000006,0.2656189383936447)
            (36.05,0.2656189383936447)
            (36.075,0.2656189383936445)
            (36.10000000000001,0.2656189383936446)
            (36.125,0.2656189383936446)
            (36.150000000000006,0.2656189383936447)
            (36.175,0.2656189383936447)
            (36.2,0.2656189383936446)
            (36.22500000000001,0.2656189383936447)
            (36.25,0.2656189383936448)
            (36.275000000000006,0.2656189383936446)
            (36.3,0.2656189383936445)
            (36.325,0.2656189383936448)
            (36.35000000000001,0.2656189383936446)
            (36.375,0.2656189383936448)
            (36.400000000000006,0.2656189383936447)
            (36.425,0.2656189383936446)
            (36.45,0.2656189383936446)
            (36.47500000000001,0.2656189383936446)
            (36.5,0.2656189383936446)
            (36.525000000000006,0.2656189383936446)
            (36.55,0.2656189383936446)
            (36.575,0.2656189383936446)
            (36.60000000000001,0.2656189383936447)
            (36.625,0.2656189383936447)
            (36.650000000000006,0.2656189383936447)
            (36.675,0.2656189383936446)
            (36.7,0.2656189383936447)
            (36.72500000000001,0.2656189383936445)
            (36.75,0.2656189383936446)
            (36.775000000000006,0.2656189383936448)
            (36.8,0.2656189383936447)
            (36.825,0.2656189383936447)
            (36.85000000000001,0.2656189383936446)
            (36.875,0.2656189383936445)
            (36.900000000000006,0.2656189383936446)
            (36.925,0.2656189383936446)
            (36.95,0.2656189383936446)
            (36.97500000000001,0.2656189383936446)
            (37.0,0.2656189383936446)
            (37.025000000000006,0.2656189383936447)
            (37.05,0.2656189383936446)
            (37.075,0.2656189383936445)
            (37.10000000000001,0.2656189383936445)
            (37.125,0.2656189383936445)
            (37.150000000000006,0.2656189383936447)
            (37.175,0.2656189383936447)
            (37.2,0.2656189383936446)
            (37.22500000000001,0.2656189383936446)
            (37.25,0.2656189383936447)
            (37.275000000000006,0.2656189383936446)
            (37.3,0.2656189383936446)
            (37.325,0.2656189383936446)
            (37.35000000000001,0.2656189383936447)
            (37.375,0.2656189383936446)
            (37.400000000000006,0.2656189383936446)
            (37.425,0.2656189383936447)
            (37.45,0.2656189383936445)
            (37.47500000000001,0.2656189383936446)
            (37.5,0.26561893839364453)
            (37.525000000000006,0.2656189383936447)
            (37.55,0.2656189383936447)
            (37.575,0.2656189383936447)
            (37.60000000000001,0.2656189383936447)
            (37.625,0.2656189383936447)
            (37.650000000000006,0.2656189383936446)
            (37.675,0.2656189383936446)
            (37.7,0.2656189383936446)
            (37.72500000000001,0.2656189383936446)
            (37.75,0.2656189383936446)
            (37.775000000000006,0.2656189383936448)
            (37.8,0.2656189383936445)
            (37.825,0.26561893839364475)
            (37.85000000000001,0.26561893839364475)
            (37.875,0.2656189383936446)
            (37.900000000000006,0.2656189383936445)
            (37.925,0.2656189383936447)
            (37.95,0.26561893839364464)
            (37.97500000000001,0.2656189383936447)
            (38.0,0.2656189383936446)
            (38.025000000000006,0.2656189383936447)
            (38.05,0.2656189383936446)
            (38.075,0.2656189383936446)
            (38.10000000000001,0.2656189383936447)
            (38.125,0.26561893839364487)
            (38.150000000000006,0.2656189383936445)
            (38.175,0.2656189383936447)
            (38.2,0.2656189383936447)
            (38.22500000000001,0.2656189383936447)
            (38.25,0.2656189383936447)
            (38.275000000000006,0.2656189383936447)
            (38.3,0.26561893839364464)
            (38.325,0.2656189383936447)
            (38.35000000000001,0.26561893839364437)
            (38.375,0.2656189383936447)
            (38.400000000000006,0.2656189383936446)
            (38.425,0.2656189383936448)
            (38.45,0.2656189383936447)
            (38.47500000000001,0.2656189383936446)
            (38.5,0.2656189383936445)
            (38.525000000000006,0.2656189383936447)
            (38.55,0.26561893839364464)
            (38.575,0.26561893839364464)
            (38.60000000000001,0.2656189383936447)
            (38.625,0.26561893839364475)
            (38.650000000000006,0.26561893839364464)
            (38.675,0.2656189383936447)
            (38.7,0.2656189383936445)
            (38.72500000000001,0.2656189383936446)
            (38.75,0.26561893839364464)
            (38.775000000000006,0.2656189383936446)
            (38.8,0.2656189383936447)
            (38.825,0.2656189383936446)
            (38.85000000000001,0.2656189383936444)
            (38.875,0.2656189383936447)
            (38.900000000000006,0.2656189383936445)
            (38.925,0.26561893839364487)
            (38.95,0.26561893839364453)
            (38.97500000000001,0.26561893839364475)
            (39.0,0.2656189383936445)
            (39.025000000000006,0.2656189383936447)
            (39.05,0.26561893839364475)
            (39.075,0.2656189383936448)
            (39.10000000000001,0.26561893839364453)
            (39.125,0.2656189383936447)
            (39.150000000000006,0.26561893839364453)
            (39.175,0.2656189383936446)
            (39.2,0.2656189383936447)
            (39.22500000000001,0.2656189383936446)
            (39.25,0.26561893839364453)
            (39.275000000000006,0.26561893839364437)
            (39.3,0.2656189383936444)
            (39.325,0.2656189383936446)
            (39.35000000000001,0.2656189383936445)
            (39.375,0.26561893839364475)
            (39.400000000000006,0.26561893839364437)
            (39.425,0.2656189383936446)
            (39.45,0.2656189383936448)
            (39.47500000000001,0.2656189383936446)
            (39.5,0.2656189383936446)
            (39.525000000000006,0.2656189383936446)
            (39.55,0.2656189383936447)
            (39.575,0.2656189383936445)
            (39.60000000000001,0.2656189383936446)
            (39.625,0.2656189383936447)
            (39.650000000000006,0.26561893839364437)
            (39.675,0.2656189383936445)
            (39.7,0.2656189383936446)
            (39.72500000000001,0.26561893839364475)
            (39.75,0.2656189383936447)
            (39.775000000000006,0.26561893839364464)
            (39.8,0.26561893839364464)
            (39.825,0.2656189383936446)
            (39.85000000000001,0.2656189383936446)
            (39.875,0.2656189383936446)
            (39.900000000000006,0.2656189383936445)
            (39.925,0.2656189383936446)
            (39.95,0.2656189383936445)
            (39.97500000000001,0.2656189383936445)
            (40.0,0.2656189383936447)
            (40.025000000000006,0.2656189383936447)
            (40.05,0.2656189383936446)
            (40.075,0.2656189383936445)
            (40.10000000000001,0.2656189383936445)
            (40.125,0.2656189383936447)
            (40.150000000000006,0.2656189383936447)
            (40.175,0.2656189383936447)
            (40.2,0.2656189383936446)
            (40.22500000000001,0.2656189383936448)
            (40.25,0.2656189383936446)
            (40.275000000000006,0.2656189383936446)
            (40.3,0.2656189383936447)
            (40.325,0.2656189383936446)
            (40.35000000000001,0.2656189383936447)
            (40.375,0.2656189383936448)
            (40.400000000000006,0.2656189383936445)
            (40.425,0.2656189383936447)
            (40.45,0.2656189383936447)
            (40.47500000000001,0.2656189383936446)
            (40.5,0.2656189383936445)
            (40.525000000000006,0.2656189383936446)
            (40.55,0.2656189383936446)
            (40.575,0.2656189383936447)
            (40.60000000000001,0.2656189383936445)
            (40.625,0.26561893839364464)
            (40.650000000000006,0.2656189383936445)
            (40.675,0.2656189383936446)
            (40.7,0.2656189383936446)
            (40.72500000000001,0.2656189383936446)
            (40.75,0.2656189383936445)
            (40.775000000000006,0.26561893839364453)
            (40.8,0.2656189383936448)
            (40.825,0.26561893839364475)
            (40.85000000000001,0.2656189383936446)
            (40.875,0.2656189383936445)
            (40.900000000000006,0.2656189383936446)
            (40.925,0.26561893839364475)
            (40.95,0.26561893839364453)
            (40.97500000000001,0.2656189383936446)
            (41.0,0.2656189383936448)
            (41.025000000000006,0.26561893839364464)
            (41.05,0.2656189383936447)
            (41.075,0.2656189383936445)
            (41.10000000000001,0.2656189383936445)
            (41.125,0.2656189383936445)
            (41.150000000000006,0.2656189383936446)
            (41.175,0.2656189383936445)
            (41.2,0.2656189383936445)
            (41.22500000000001,0.2656189383936448)
            (41.25,0.2656189383936446)
            (41.275000000000006,0.2656189383936445)
            (41.3,0.2656189383936446)
            (41.325,0.2656189383936447)
            (41.35000000000001,0.26561893839364475)
            (41.375,0.2656189383936446)
            (41.400000000000006,0.2656189383936446)
            (41.425,0.2656189383936447)
            (41.45,0.26561893839364464)
            (41.47500000000001,0.2656189383936446)
            (41.5,0.2656189383936446)
            (41.525000000000006,0.2656189383936446)
            (41.55,0.26561893839364464)
            (41.575,0.2656189383936446)
            (41.60000000000001,0.2656189383936447)
            (41.625,0.2656189383936447)
            (41.650000000000006,0.2656189383936445)
            (41.675,0.2656189383936445)
            (41.7,0.2656189383936446)
            (41.72500000000001,0.2656189383936448)
            (41.75,0.26561893839364475)
            (41.775000000000006,0.2656189383936447)
            (41.8,0.2656189383936447)
            (41.825,0.26561893839364475)
            (41.85000000000001,0.26561893839364464)
            (41.875,0.2656189383936446)
            (41.900000000000006,0.2656189383936446)
            (41.925,0.2656189383936446)
            (41.95,0.2656189383936446)
            (41.97500000000001,0.2656189383936447)
            (42.0,0.2656189383936445)
            (42.025000000000006,0.26561893839364487)
            (42.05,0.2656189383936447)
            (42.075,0.2656189383936446)
            (42.10000000000001,0.2656189383936446)
            (42.125,0.2656189383936448)
            (42.150000000000006,0.2656189383936448)
            (42.175,0.2656189383936446)
            (42.2,0.2656189383936447)
            (42.22500000000001,0.2656189383936447)
            (42.25,0.2656189383936446)
            (42.275000000000006,0.2656189383936446)
            (42.3,0.2656189383936447)
            (42.325,0.2656189383936447)
            (42.35000000000001,0.26561893839364453)
            (42.375,0.2656189383936446)
            (42.400000000000006,0.2656189383936446)
            (42.425,0.2656189383936448)
            (42.45,0.2656189383936445)
            (42.47500000000001,0.2656189383936445)
            (42.5,0.2656189383936445)
            (42.525000000000006,0.2656189383936447)
            (42.55,0.2656189383936446)
            (42.575,0.2656189383936445)
            (42.60000000000001,0.2656189383936446)
            (42.625,0.2656189383936447)
            (42.650000000000006,0.2656189383936447)
            (42.675,0.2656189383936447)
            (42.7,0.2656189383936445)
            (42.72500000000001,0.2656189383936448)
            (42.75,0.2656189383936447)
            (42.775000000000006,0.2656189383936447)
            (42.8,0.2656189383936447)
            (42.825,0.2656189383936446)
            (42.85000000000001,0.2656189383936446)
            (42.875,0.2656189383936446)
            (42.900000000000006,0.2656189383936445)
            (42.925,0.2656189383936445)
            (42.95,0.2656189383936447)
            (42.97500000000001,0.2656189383936445)
            (43.0,0.2656189383936446)
            (43.025000000000006,0.2656189383936447)
            (43.05,0.2656189383936447)
            (43.075,0.2656189383936446)
            (43.10000000000001,0.2656189383936446)
            (43.125,0.2656189383936448)
            (43.150000000000006,0.26561893839364487)
            (43.175,0.2656189383936446)
            (43.2,0.2656189383936447)
            (43.22500000000001,0.26561893839364464)
            (43.25,0.2656189383936447)
            (43.275000000000006,0.26561893839364464)
            (43.3,0.2656189383936445)
            (43.325,0.2656189383936446)
            (43.35000000000001,0.2656189383936446)
            (43.375,0.2656189383936446)
            (43.400000000000006,0.2656189383936445)
            (43.425,0.26561893839364475)
            (43.45,0.2656189383936446)
            (43.47500000000001,0.2656189383936446)
            (43.5,0.2656189383936446)
            (43.525000000000006,0.2656189383936447)
            (43.55,0.2656189383936446)
            (43.575,0.2656189383936447)
            (43.60000000000001,0.2656189383936446)
            (43.625,0.26561893839364464)
            (43.650000000000006,0.2656189383936446)
            (43.675,0.2656189383936445)
            (43.7,0.2656189383936447)
            (43.72500000000001,0.26561893839364464)
            (43.75,0.26561893839364464)
            (43.775000000000006,0.26561893839364437)
            (43.8,0.2656189383936446)
            (43.825,0.26561893839364464)
            (43.85000000000001,0.26561893839364475)
            (43.875,0.2656189383936447)
            (43.900000000000006,0.2656189383936446)
            (43.925,0.2656189383936445)
            (43.95,0.2656189383936447)
            (43.97500000000001,0.2656189383936447)
            (44.0,0.2656189383936446)
            (44.025000000000006,0.2656189383936447)
            (44.05,0.2656189383936445)
            (44.075,0.26561893839364453)
            (44.10000000000001,0.26561893839364437)
            (44.125,0.2656189383936446)
            (44.150000000000006,0.26561893839364453)
            (44.175,0.2656189383936446)
            (44.2,0.2656189383936445)
            (44.22500000000001,0.2656189383936447)
            (44.25,0.2656189383936446)
            (44.275000000000006,0.26561893839364437)
            (44.3,0.2656189383936446)
            (44.325,0.2656189383936446)
            (44.35000000000001,0.2656189383936446)
            (44.375,0.2656189383936445)
            (44.400000000000006,0.26561893839364437)
            (44.425,0.2656189383936447)
            (44.45,0.26561893839364437)
            (44.47500000000001,0.26561893839364464)
            (44.5,0.2656189383936445)
            (44.525000000000006,0.26561893839364464)
            (44.55,0.2656189383936446)
            (44.575,0.2656189383936445)
            (44.60000000000001,0.26561893839364437)
            (44.625,0.26561893839364464)
            (44.650000000000006,0.2656189383936446)
            (44.675,0.26561893839364437)
            (44.7,0.26561893839364437)
            (44.72500000000001,0.2656189383936446)
            (44.75,0.26561893839364437)
            (44.775000000000006,0.2656189383936446)
            (44.8,0.2656189383936445)
            (44.825,0.2656189383936447)
            (44.85000000000001,0.26561893839364437)
            (44.875,0.26561893839364464)
            (44.900000000000006,0.26561893839364437)
            (44.925,0.2656189383936446)
            (44.95,0.2656189383936445)
            (44.97500000000001,0.2656189383936445)
            (45.0,0.2656189383936445)
            (45.025000000000006,0.26561893839364464)
            (45.05,0.2656189383936446)
            (45.075,0.2656189383936446)
            (45.10000000000001,0.2656189383936446)
            (45.125,0.2656189383936445)
            (45.150000000000006,0.2656189383936447)
            (45.175,0.2656189383936446)
            (45.2,0.26561893839364464)
            (45.22500000000001,0.2656189383936447)
            (45.25,0.2656189383936445)
            (45.275000000000006,0.26561893839364475)
            (45.3,0.2656189383936445)
            (45.325,0.26561893839364464)
            (45.35000000000001,0.2656189383936446)
            (45.375,0.26561893839364464)
            (45.400000000000006,0.26561893839364437)
            (45.425,0.2656189383936447)
            (45.45,0.26561893839364464)
            (45.47500000000001,0.26561893839364437)
            (45.5,0.2656189383936445)
            (45.525000000000006,0.2656189383936445)
            (45.55,0.2656189383936445)
            (45.575,0.26561893839364475)
            (45.60000000000001,0.2656189383936446)
            (45.625,0.2656189383936447)
            (45.650000000000006,0.26561893839364464)
            (45.675,0.2656189383936445)
            (45.7,0.26561893839364453)
            (45.72500000000001,0.26561893839364437)
            (45.75,0.26561893839364464)
            (45.775000000000006,0.26561893839364464)
            (45.8,0.2656189383936444)
            (45.825,0.26561893839364453)
            (45.85000000000001,0.26561893839364453)
            (45.875,0.2656189383936445)
            (45.900000000000006,0.2656189383936446)
            (45.925,0.26561893839364475)
            (45.95,0.2656189383936448)
            (45.97500000000001,0.2656189383936447)
            (46.0,0.2656189383936446)
            (46.025000000000006,0.2656189383936446)
            (46.05,0.26561893839364453)
            (46.075,0.2656189383936445)
            (46.10000000000001,0.2656189383936445)
            (46.125,0.2656189383936447)
            (46.150000000000006,0.26561893839364437)
            (46.175,0.2656189383936445)
            (46.2,0.26561893839364437)
            (46.22500000000001,0.2656189383936446)
            (46.25,0.2656189383936446)
            (46.275000000000006,0.2656189383936445)
            (46.3,0.2656189383936445)
            (46.325,0.2656189383936446)
            (46.35000000000001,0.2656189383936446)
            (46.375,0.2656189383936445)
            (46.400000000000006,0.2656189383936446)
            (46.425,0.2656189383936445)
            (46.45,0.2656189383936446)
            (46.47500000000001,0.2656189383936445)
            (46.5,0.2656189383936446)
            (46.525000000000006,0.2656189383936446)
            (46.55,0.2656189383936445)
            (46.575,0.2656189383936447)
            (46.60000000000001,0.2656189383936445)
            (46.625,0.2656189383936446)
            (46.650000000000006,0.2656189383936446)
            (46.675,0.2656189383936445)
            (46.7,0.2656189383936445)
            (46.72500000000001,0.2656189383936446)
            (46.75,0.2656189383936447)
            (46.775000000000006,0.2656189383936446)
            (46.8,0.2656189383936446)
            (46.825,0.2656189383936446)
            (46.85000000000001,0.2656189383936447)
            (46.875,0.2656189383936446)
            (46.900000000000006,0.26561893839364464)
            (46.925,0.2656189383936446)
            (46.95,0.2656189383936446)
            (46.97500000000001,0.2656189383936446)
            (47.0,0.2656189383936445)
            (47.025000000000006,0.26561893839364475)
            (47.05,0.2656189383936447)
            (47.075,0.2656189383936446)
            (47.10000000000001,0.2656189383936445)
            (47.125,0.2656189383936445)
            (47.150000000000006,0.2656189383936445)
            (47.175,0.2656189383936445)
            (47.2,0.2656189383936447)
            (47.22500000000001,0.2656189383936446)
            (47.25,0.26561893839364453)
            (47.275000000000006,0.2656189383936445)
            (47.3,0.26561893839364453)
            (47.325,0.2656189383936446)
            (47.35000000000001,0.2656189383936445)
            (47.375,0.2656189383936446)
            (47.400000000000006,0.2656189383936446)
            (47.425,0.26561893839364453)
            (47.45,0.2656189383936446)
            (47.47500000000001,0.26561893839364437)
            (47.5,0.26561893839364437)
            (47.525000000000006,0.26561893839364453)
            (47.55,0.2656189383936445)
            (47.575,0.2656189383936445)
            (47.60000000000001,0.2656189383936445)
            (47.625,0.2656189383936446)
            (47.650000000000006,0.26561893839364453)
            (47.675,0.2656189383936445)
            (47.7,0.2656189383936445)
            (47.72500000000001,0.2656189383936446)
            (47.75,0.26561893839364453)
            (47.775000000000006,0.2656189383936445)
            (47.8,0.2656189383936445)
            (47.825,0.2656189383936446)
            (47.85000000000001,0.2656189383936446)
            (47.875,0.2656189383936446)
            (47.900000000000006,0.2656189383936445)
            (47.925,0.2656189383936446)
            (47.95,0.2656189383936445)
            (47.97500000000001,0.2656189383936445)
            (48.0,0.2656189383936446)
            (48.025000000000006,0.2656189383936446)
            (48.05,0.26561893839364437)
            (48.075,0.2656189383936445)
            (48.10000000000001,0.2656189383936446)
            (48.125,0.2656189383936446)
            (48.150000000000006,0.2656189383936446)
            (48.175,0.2656189383936446)
            (48.2,0.26561893839364437)
            (48.22500000000001,0.2656189383936446)
            (48.25,0.2656189383936445)
            (48.275000000000006,0.2656189383936446)
            (48.3,0.2656189383936445)
            (48.325,0.2656189383936446)
            (48.35000000000001,0.2656189383936445)
            (48.375,0.2656189383936446)
            (48.400000000000006,0.2656189383936446)
            (48.425,0.2656189383936446)
            (48.45,0.2656189383936445)
            (48.47500000000001,0.2656189383936446)
            (48.5,0.2656189383936445)
            (48.525000000000006,0.2656189383936446)
            (48.55,0.2656189383936446)
            (48.575,0.2656189383936447)
            (48.60000000000001,0.26561893839364437)
            (48.625,0.2656189383936447)
            (48.650000000000006,0.2656189383936445)
            (48.675,0.2656189383936447)
            (48.7,0.2656189383936446)
            (48.72500000000001,0.2656189383936447)
            (48.75,0.26561893839364425)
            (48.775000000000006,0.2656189383936446)
            (48.8,0.2656189383936445)
            (48.825,0.26561893839364475)
            (48.85000000000001,0.2656189383936447)
            (48.875,0.26561893839364437)
            (48.900000000000006,0.2656189383936446)
            (48.925,0.2656189383936448)
            (48.95,0.26561893839364437)
            (48.97500000000001,0.2656189383936445)
            (49.0,0.26561893839364453)
            (49.025000000000006,0.26561893839364464)
            (49.05,0.26561893839364437)
            (49.075,0.2656189383936445)
            (49.10000000000001,0.26561893839364425)
            (49.125,0.2656189383936446)
            (49.150000000000006,0.26561893839364453)
            (49.175,0.2656189383936447)
        }
        ;
    \addplot[no marks, line width={1.5pt}, color={rgb,1:red,0.0706;green,0.3373;blue,0.5529}]
        coordinates {
            (-5.0,25.0)
            (-4.99,24.900100000000002)
            (-4.98,24.800400000000003)
            (-4.97,24.700899999999997)
            (-4.96,24.6016)
            (-4.95,24.5025)
            (-4.94,24.403600000000004)
            (-4.93,24.304899999999996)
            (-4.92,24.2064)
            (-4.91,24.1081)
            (-4.9,24.010000000000005)
            (-4.89,23.912099999999995)
            (-4.88,23.8144)
            (-4.87,23.716900000000003)
            (-4.86,23.619600000000002)
            (-4.85,23.522499999999997)
            (-4.84,23.4256)
            (-4.83,23.3289)
            (-4.82,23.232400000000002)
            (-4.81,23.136099999999995)
            (-4.8,23.04)
            (-4.79,22.9441)
            (-4.78,22.8484)
            (-4.77,22.752899999999997)
            (-4.76,22.6576)
            (-4.75,22.5625)
            (-4.74,22.4676)
            (-4.73,22.372900000000005)
            (-4.72,22.278399999999998)
            (-4.71,22.1841)
            (-4.7,22.090000000000003)
            (-4.69,21.996100000000002)
            (-4.68,21.902399999999997)
            (-4.67,21.808899999999998)
            (-4.66,21.715600000000002)
            (-4.65,21.622500000000002)
            (-4.64,21.5296)
            (-4.63,21.436899999999998)
            (-4.62,21.3444)
            (-4.61,21.252100000000002)
            (-4.6,21.159999999999997)
            (-4.59,21.068099999999998)
            (-4.58,20.9764)
            (-4.57,20.884900000000002)
            (-4.56,20.793599999999998)
            (-4.55,20.702499999999997)
            (-4.54,20.6116)
            (-4.53,20.5209)
            (-4.52,20.430399999999995)
            (-4.51,20.3401)
            (-4.5,20.25)
            (-4.49,20.160100000000003)
            (-4.48,20.070400000000003)
            (-4.47,19.9809)
            (-4.46,19.8916)
            (-4.45,19.802500000000002)
            (-4.44,19.713600000000003)
            (-4.43,19.624899999999997)
            (-4.42,19.5364)
            (-4.41,19.4481)
            (-4.4,19.360000000000003)
            (-4.39,19.2721)
            (-4.38,19.1844)
            (-4.37,19.0969)
            (-4.36,19.009600000000002)
            (-4.35,18.922499999999996)
            (-4.34,18.8356)
            (-4.33,18.7489)
            (-4.32,18.6624)
            (-4.31,18.576099999999997)
            (-4.3,18.49)
            (-4.29,18.4041)
            (-4.28,18.3184)
            (-4.27,18.232899999999997)
            (-4.26,18.147599999999997)
            (-4.25,18.0625)
            (-4.24,17.977600000000002)
            (-4.23,17.892900000000004)
            (-4.22,17.8084)
            (-4.21,17.7241)
            (-4.2,17.64)
            (-4.19,17.556100000000004)
            (-4.18,17.472399999999997)
            (-4.17,17.3889)
            (-4.16,17.305600000000002)
            (-4.15,17.222500000000004)
            (-4.14,17.139599999999998)
            (-4.13,17.0569)
            (-4.12,16.9744)
            (-4.11,16.892100000000003)
            (-4.1,16.81)
            (-4.09,16.728099999999998)
            (-4.08,16.6464)
            (-4.07,16.5649)
            (-4.06,16.483599999999996)
            (-4.05,16.4025)
            (-4.04,16.3216)
            (-4.03,16.240900000000003)
            (-4.02,16.160399999999996)
            (-4.01,16.080099999999998)
            (-4.0,16.0)
            (-3.99,15.920100000000001)
            (-3.98,15.8404)
            (-3.97,15.760900000000001)
            (-3.96,15.6816)
            (-3.95,15.602500000000001)
            (-3.94,15.5236)
            (-3.93,15.4449)
            (-3.92,15.366399999999999)
            (-3.91,15.288100000000002)
            (-3.9,15.209999999999999)
            (-3.89,15.132100000000001)
            (-3.88,15.0544)
            (-3.87,14.9769)
            (-3.86,14.8996)
            (-3.85,14.822500000000002)
            (-3.84,14.7456)
            (-3.83,14.6689)
            (-3.82,14.5924)
            (-3.81,14.5161)
            (-3.8,14.44)
            (-3.79,14.3641)
            (-3.78,14.2884)
            (-3.77,14.2129)
            (-3.76,14.137599999999999)
            (-3.75,14.0625)
            (-3.74,13.987600000000002)
            (-3.73,13.9129)
            (-3.72,13.838400000000002)
            (-3.71,13.7641)
            (-3.7,13.690000000000001)
            (-3.69,13.6161)
            (-3.68,13.5424)
            (-3.67,13.4689)
            (-3.66,13.395600000000002)
            (-3.65,13.3225)
            (-3.64,13.249600000000001)
            (-3.63,13.1769)
            (-3.62,13.1044)
            (-3.61,13.0321)
            (-3.6,12.96)
            (-3.59,12.8881)
            (-3.58,12.8164)
            (-3.57,12.7449)
            (-3.56,12.6736)
            (-3.55,12.6025)
            (-3.54,12.531600000000001)
            (-3.53,12.460899999999999)
            (-3.52,12.3904)
            (-3.51,12.320099999999998)
            (-3.5,12.25)
            (-3.49,12.180100000000001)
            (-3.48,12.1104)
            (-3.47,12.0409)
            (-3.46,11.9716)
            (-3.45,11.902500000000002)
            (-3.44,11.833599999999999)
            (-3.43,11.7649)
            (-3.42,11.696399999999999)
            (-3.41,11.628100000000002)
            (-3.4,11.559999999999999)
            (-3.39,11.4921)
            (-3.38,11.424399999999999)
            (-3.37,11.356900000000001)
            (-3.36,11.289599999999998)
            (-3.35,11.2225)
            (-3.34,11.1556)
            (-3.33,11.0889)
            (-3.32,11.0224)
            (-3.31,10.956100000000001)
            (-3.3,10.889999999999999)
            (-3.29,10.8241)
            (-3.28,10.758399999999998)
            (-3.27,10.6929)
            (-3.26,10.6276)
            (-3.25,10.5625)
            (-3.24,10.497600000000002)
            (-3.23,10.4329)
            (-3.22,10.368400000000001)
            (-3.21,10.3041)
            (-3.2,10.240000000000002)
            (-3.19,10.1761)
            (-3.18,10.112400000000001)
            (-3.17,10.0489)
            (-3.16,9.985600000000002)
            (-3.15,9.9225)
            (-3.14,9.8596)
            (-3.13,9.796899999999999)
            (-3.12,9.7344)
            (-3.11,9.672099999999999)
            (-3.1,9.610000000000001)
            (-3.09,9.5481)
            (-3.08,9.4864)
            (-3.07,9.4249)
            (-3.06,9.3636)
            (-3.05,9.302499999999998)
            (-3.04,9.2416)
            (-3.03,9.1809)
            (-3.02,9.1204)
            (-3.01,9.060099999999998)
            (-3.0,9.0)
            (-2.99,8.940100000000001)
            (-2.98,8.8804)
            (-2.97,8.820900000000002)
            (-2.96,8.7616)
            (-2.95,8.7025)
            (-2.94,8.6436)
            (-2.93,8.584900000000001)
            (-2.92,8.526399999999999)
            (-2.91,8.468100000000002)
            (-2.9,8.41)
            (-2.89,8.3521)
            (-2.88,8.2944)
            (-2.87,8.2369)
            (-2.86,8.179599999999999)
            (-2.85,8.1225)
            (-2.84,8.0656)
            (-2.83,8.0089)
            (-2.82,7.952399999999999)
            (-2.81,7.896100000000001)
            (-2.8,7.839999999999999)
            (-2.79,7.7841000000000005)
            (-2.78,7.728399999999999)
            (-2.77,7.6729)
            (-2.76,7.617599999999999)
            (-2.75,7.5625)
            (-2.74,7.507600000000001)
            (-2.73,7.4529)
            (-2.72,7.398400000000001)
            (-2.71,7.3441)
            (-2.7,7.290000000000001)
            (-2.69,7.2360999999999995)
            (-2.68,7.182400000000001)
            (-2.67,7.1289)
            (-2.66,7.0756000000000006)
            (-2.65,7.0225)
            (-2.64,6.969600000000001)
            (-2.63,6.916899999999999)
            (-2.62,6.864400000000001)
            (-2.61,6.812099999999999)
            (-2.6,6.760000000000001)
            (-2.59,6.708099999999999)
            (-2.58,6.6564000000000005)
            (-2.57,6.604899999999999)
            (-2.56,6.5536)
            (-2.55,6.5024999999999995)
            (-2.54,6.4516)
            (-2.53,6.400899999999999)
            (-2.52,6.3504000000000005)
            (-2.51,6.300099999999999)
            (-2.5,6.25)
            (-2.49,6.200100000000001)
            (-2.48,6.1504)
            (-2.47,6.100900000000001)
            (-2.46,6.0516)
            (-2.45,6.002500000000001)
            (-2.44,5.9536)
            (-2.43,5.9049000000000005)
            (-2.42,5.8564)
            (-2.41,5.8081000000000005)
            (-2.4,5.76)
            (-2.39,5.7121)
            (-2.38,5.6644)
            (-2.37,5.6169)
            (-2.36,5.569599999999999)
            (-2.35,5.522500000000001)
            (-2.34,5.475599999999999)
            (-2.33,5.4289000000000005)
            (-2.32,5.3824)
            (-2.31,5.3361)
            (-2.3,5.289999999999999)
            (-2.29,5.2441)
            (-2.28,5.1983999999999995)
            (-2.27,5.1529)
            (-2.26,5.107599999999999)
            (-2.25,5.0625)
            (-2.24,5.017600000000001)
            (-2.23,4.9729)
            (-2.22,4.928400000000001)
            (-2.21,4.8841)
            (-2.2,4.840000000000001)
            (-2.19,4.7961)
            (-2.18,4.752400000000001)
            (-2.17,4.7089)
            (-2.16,4.6656)
            (-2.15,4.6225)
            (-2.14,4.5796)
            (-2.13,4.536899999999999)
            (-2.12,4.494400000000001)
            (-2.11,4.4521)
            (-2.1,4.41)
            (-2.09,4.368099999999999)
            (-2.08,4.3264000000000005)
            (-2.07,4.2848999999999995)
            (-2.06,4.2436)
            (-2.05,4.2025)
            (-2.04,4.1616)
            (-2.03,4.120899999999999)
            (-2.02,4.0804)
            (-2.01,4.040099999999999)
            (-2.0,4.0)
            (-1.99,3.9601)
            (-1.98,3.9204)
            (-1.97,3.8809)
            (-1.96,3.8415999999999997)
            (-1.95,3.8024999999999998)
            (-1.94,3.7636)
            (-1.93,3.7249)
            (-1.92,3.6864)
            (-1.91,3.6481)
            (-1.9,3.61)
            (-1.89,3.5721)
            (-1.88,3.5343999999999998)
            (-1.87,3.4969000000000006)
            (-1.86,3.4596000000000005)
            (-1.85,3.4225000000000003)
            (-1.84,3.3856)
            (-1.83,3.3489000000000004)
            (-1.82,3.3124000000000002)
            (-1.81,3.2761)
            (-1.8,3.24)
            (-1.79,3.2041)
            (-1.78,3.1684)
            (-1.77,3.1329000000000002)
            (-1.76,3.0976)
            (-1.75,3.0625)
            (-1.74,3.0276)
            (-1.73,2.9929)
            (-1.72,2.9583999999999997)
            (-1.71,2.9240999999999997)
            (-1.7,2.8899999999999997)
            (-1.69,2.8560999999999996)
            (-1.68,2.8223999999999996)
            (-1.67,2.7889)
            (-1.66,2.7556)
            (-1.65,2.7224999999999997)
            (-1.64,2.6895999999999995)
            (-1.63,2.6569)
            (-1.62,2.6244000000000005)
            (-1.61,2.5921000000000003)
            (-1.6,2.5600000000000005)
            (-1.59,2.5281000000000002)
            (-1.58,2.4964000000000004)
            (-1.57,2.4649)
            (-1.56,2.4336)
            (-1.55,2.4025000000000003)
            (-1.54,2.3716)
            (-1.53,2.3409)
            (-1.52,2.3104)
            (-1.51,2.2801)
            (-1.5,2.25)
            (-1.49,2.2201)
            (-1.48,2.1904)
            (-1.47,2.1609)
            (-1.46,2.1315999999999997)
            (-1.45,2.1025)
            (-1.44,2.0736)
            (-1.43,2.0448999999999997)
            (-1.42,2.0164)
            (-1.41,1.9880999999999998)
            (-1.4,1.9599999999999997)
            (-1.39,1.9320999999999997)
            (-1.38,1.9043999999999996)
            (-1.37,1.8769000000000002)
            (-1.36,1.8496000000000004)
            (-1.35,1.8225000000000002)
            (-1.34,1.7956000000000003)
            (-1.33,1.7689000000000001)
            (-1.32,1.7424000000000002)
            (-1.31,1.7161000000000002)
            (-1.3,1.6900000000000002)
            (-1.29,1.6641000000000001)
            (-1.28,1.6384)
            (-1.27,1.6129)
            (-1.26,1.5876000000000001)
            (-1.25,1.5625)
            (-1.24,1.5376)
            (-1.23,1.5129)
            (-1.22,1.4884)
            (-1.21,1.4641)
            (-1.2,1.44)
            (-1.19,1.4161)
            (-1.18,1.3923999999999999)
            (-1.17,1.3688999999999998)
            (-1.16,1.3456)
            (-1.15,1.3224999999999998)
            (-1.14,1.2995999999999999)
            (-1.13,1.2768999999999997)
            (-1.12,1.2544000000000002)
            (-1.11,1.2321000000000002)
            (-1.1,1.2100000000000002)
            (-1.09,1.1881000000000002)
            (-1.08,1.1664)
            (-1.07,1.1449)
            (-1.06,1.1236000000000002)
            (-1.05,1.1025)
            (-1.04,1.0816000000000001)
            (-1.03,1.0609)
            (-1.02,1.0404)
            (-1.01,1.0201)
            (-1.0,1.0)
            (-0.99,0.9801)
            (-0.98,0.9603999999999999)
            (-0.97,0.9409)
            (-0.96,0.9216)
            (-0.95,0.9025)
            (-0.94,0.8835999999999999)
            (-0.93,0.8649000000000001)
            (-0.92,0.8464)
            (-0.91,0.8281000000000001)
            (-0.9,0.81)
            (-0.89,0.7921)
            (-0.88,0.7744)
            (-0.87,0.7569)
            (-0.86,0.7395999999999999)
            (-0.85,0.7224999999999999)
            (-0.84,0.7055999999999999)
            (-0.83,0.6889)
            (-0.82,0.6723999999999999)
            (-0.81,0.6561000000000001)
            (-0.8,0.6400000000000001)
            (-0.79,0.6241000000000001)
            (-0.78,0.6084)
            (-0.77,0.5929)
            (-0.76,0.5776)
            (-0.75,0.5625)
            (-0.74,0.5476)
            (-0.73,0.5328999999999999)
            (-0.72,0.5184)
            (-0.71,0.5041)
            (-0.7,0.48999999999999994)
            (-0.69,0.4760999999999999)
            (-0.68,0.4624000000000001)
            (-0.67,0.4489000000000001)
            (-0.66,0.43560000000000004)
            (-0.65,0.42250000000000004)
            (-0.64,0.4096)
            (-0.63,0.39690000000000003)
            (-0.62,0.3844)
            (-0.61,0.3721)
            (-0.6,0.36)
            (-0.59,0.34809999999999997)
            (-0.58,0.3364)
            (-0.57,0.32489999999999997)
            (-0.56,0.31360000000000005)
            (-0.55,0.30250000000000005)
            (-0.54,0.2916)
            (-0.53,0.28090000000000004)
            (-0.52,0.27040000000000003)
            (-0.51,0.2601)
            (-0.5,0.25)
            (-0.49,0.24009999999999998)
            (-0.48,0.2304)
            (-0.47,0.22089999999999999)
            (-0.46,0.2116)
            (-0.45,0.2025)
            (-0.44,0.1936)
            (-0.43,0.18489999999999998)
            (-0.42,0.17639999999999997)
            (-0.41,0.16809999999999997)
            (-0.4,0.16000000000000003)
            (-0.39,0.1521)
            (-0.38,0.1444)
            (-0.37,0.1369)
            (-0.36,0.1296)
            (-0.35,0.12249999999999998)
            (-0.34,0.11560000000000002)
            (-0.33,0.10890000000000001)
            (-0.32,0.1024)
            (-0.31,0.0961)
            (-0.3,0.09)
            (-0.29,0.0841)
            (-0.28,0.07840000000000001)
            (-0.27,0.0729)
            (-0.26,0.06760000000000001)
            (-0.25,0.0625)
            (-0.24,0.0576)
            (-0.23,0.0529)
            (-0.22,0.0484)
            (-0.21,0.04409999999999999)
            (-0.2,0.04000000000000001)
            (-0.19,0.0361)
            (-0.18,0.0324)
            (-0.17,0.028900000000000006)
            (-0.16,0.0256)
            (-0.15,0.0225)
            (-0.14,0.019600000000000003)
            (-0.13,0.016900000000000002)
            (-0.12,0.0144)
            (-0.11,0.0121)
            (-0.1,0.010000000000000002)
            (-0.09,0.0081)
            (-0.08,0.0064)
            (-0.07,0.004900000000000001)
            (-0.06,0.0036)
            (-0.05,0.0025000000000000005)
            (-0.04,0.0016)
            (-0.03,0.0009)
            (-0.02,0.0004)
            (-0.01,0.0001)
            (0.0,0.0)
            (0.01,0.0001)
            (0.02,0.0004)
            (0.03,0.0009)
            (0.04,0.0016)
            (0.05,0.0025000000000000005)
            (0.06,0.0036)
            (0.07,0.004900000000000001)
            (0.08,0.0064)
            (0.09,0.0081)
            (0.1,0.010000000000000002)
            (0.11,0.0121)
            (0.12,0.0144)
            (0.13,0.016900000000000002)
            (0.14,0.019600000000000003)
            (0.15,0.0225)
            (0.16,0.0256)
            (0.17,0.028900000000000006)
            (0.18,0.0324)
            (0.19,0.0361)
            (0.2,0.04000000000000001)
            (0.21,0.04409999999999999)
            (0.22,0.0484)
            (0.23,0.0529)
            (0.24,0.0576)
            (0.25,0.0625)
            (0.26,0.06760000000000001)
            (0.27,0.0729)
            (0.28,0.07840000000000001)
            (0.29,0.0841)
            (0.3,0.09)
            (0.31,0.0961)
            (0.32,0.1024)
            (0.33,0.10890000000000001)
            (0.34,0.11560000000000002)
            (0.35,0.12249999999999998)
            (0.36,0.1296)
            (0.37,0.1369)
            (0.38,0.1444)
            (0.39,0.1521)
            (0.4,0.16000000000000003)
            (0.41,0.16809999999999997)
            (0.42,0.17639999999999997)
            (0.43,0.18489999999999998)
            (0.44,0.1936)
            (0.45,0.2025)
            (0.46,0.2116)
            (0.47,0.22089999999999999)
            (0.48,0.2304)
            (0.49,0.24009999999999998)
            (0.5,0.25)
            (0.51,0.2601)
            (0.52,0.27040000000000003)
            (0.53,0.28090000000000004)
            (0.54,0.2916)
            (0.55,0.30250000000000005)
            (0.56,0.31360000000000005)
            (0.57,0.32489999999999997)
            (0.58,0.3364)
            (0.59,0.34809999999999997)
            (0.6,0.36)
            (0.61,0.3721)
            (0.62,0.3844)
            (0.63,0.39690000000000003)
            (0.64,0.4096)
            (0.65,0.42250000000000004)
            (0.66,0.43560000000000004)
            (0.67,0.4489000000000001)
            (0.68,0.4624000000000001)
            (0.69,0.4760999999999999)
            (0.7,0.48999999999999994)
            (0.71,0.5041)
            (0.72,0.5184)
            (0.73,0.5328999999999999)
            (0.74,0.5476)
            (0.75,0.5625)
            (0.76,0.5776)
            (0.77,0.5929)
            (0.78,0.6084)
            (0.79,0.6241000000000001)
            (0.8,0.6400000000000001)
            (0.81,0.6561000000000001)
            (0.82,0.6723999999999999)
            (0.83,0.6889)
            (0.84,0.7055999999999999)
            (0.85,0.7224999999999999)
            (0.86,0.7395999999999999)
            (0.87,0.7569)
            (0.88,0.7744)
            (0.89,0.7921)
            (0.9,0.81)
            (0.91,0.8281000000000001)
            (0.92,0.8464)
            (0.93,0.8649000000000001)
            (0.94,0.8835999999999999)
            (0.95,0.9025)
            (0.96,0.9216)
            (0.97,0.9409)
            (0.98,0.9603999999999999)
            (0.99,0.9801)
            (1.0,1.0)
            (1.01,1.0201)
            (1.02,1.0404)
            (1.03,1.0609)
            (1.04,1.0816000000000001)
            (1.05,1.1025)
            (1.06,1.1236000000000002)
            (1.07,1.1449)
            (1.08,1.1664)
            (1.09,1.1881000000000002)
            (1.1,1.2100000000000002)
            (1.11,1.2321000000000002)
            (1.12,1.2544000000000002)
            (1.13,1.2768999999999997)
            (1.14,1.2995999999999999)
            (1.15,1.3224999999999998)
            (1.16,1.3456)
            (1.17,1.3688999999999998)
            (1.18,1.3923999999999999)
            (1.19,1.4161)
            (1.2,1.44)
            (1.21,1.4641)
            (1.22,1.4884)
            (1.23,1.5129)
            (1.24,1.5376)
            (1.25,1.5625)
            (1.26,1.5876000000000001)
            (1.27,1.6129)
            (1.28,1.6384)
            (1.29,1.6641000000000001)
            (1.3,1.6900000000000002)
            (1.31,1.7161000000000002)
            (1.32,1.7424000000000002)
            (1.33,1.7689000000000001)
            (1.34,1.7956000000000003)
            (1.35,1.8225000000000002)
            (1.36,1.8496000000000004)
            (1.37,1.8769000000000002)
            (1.38,1.9043999999999996)
            (1.39,1.9320999999999997)
            (1.4,1.9599999999999997)
            (1.41,1.9880999999999998)
            (1.42,2.0164)
            (1.43,2.0448999999999997)
            (1.44,2.0736)
            (1.45,2.1025)
            (1.46,2.1315999999999997)
            (1.47,2.1609)
            (1.48,2.1904)
            (1.49,2.2201)
            (1.5,2.25)
            (1.51,2.2801)
            (1.52,2.3104)
            (1.53,2.3409)
            (1.54,2.3716)
            (1.55,2.4025000000000003)
            (1.56,2.4336)
            (1.57,2.4649)
            (1.58,2.4964000000000004)
            (1.59,2.5281000000000002)
            (1.6,2.5600000000000005)
            (1.61,2.5921000000000003)
            (1.62,2.6244000000000005)
            (1.63,2.6569)
            (1.64,2.6895999999999995)
            (1.65,2.7224999999999997)
            (1.66,2.7556)
            (1.67,2.7889)
            (1.68,2.8223999999999996)
            (1.69,2.8560999999999996)
            (1.7,2.8899999999999997)
            (1.71,2.9240999999999997)
            (1.72,2.9583999999999997)
            (1.73,2.9929)
            (1.74,3.0276)
            (1.75,3.0625)
            (1.76,3.0976)
            (1.77,3.1329000000000002)
            (1.78,3.1684)
            (1.79,3.2041)
            (1.8,3.24)
            (1.81,3.2761)
            (1.82,3.3124000000000002)
            (1.83,3.3489000000000004)
            (1.84,3.3856)
            (1.85,3.4225000000000003)
            (1.86,3.4596000000000005)
            (1.87,3.4969000000000006)
            (1.88,3.5343999999999998)
            (1.89,3.5721)
            (1.9,3.61)
            (1.91,3.6481)
            (1.92,3.6864)
            (1.93,3.7249)
            (1.94,3.7636)
            (1.95,3.8024999999999998)
            (1.96,3.8415999999999997)
            (1.97,3.8809)
            (1.98,3.9204)
            (1.99,3.9601)
            (2.0,4.0)
            (2.01,4.040099999999999)
            (2.02,4.0804)
            (2.03,4.120899999999999)
            (2.04,4.1616)
            (2.05,4.2025)
            (2.06,4.2436)
            (2.07,4.2848999999999995)
            (2.08,4.3264000000000005)
            (2.09,4.368099999999999)
            (2.1,4.41)
            (2.11,4.4521)
            (2.12,4.494400000000001)
            (2.13,4.536899999999999)
            (2.14,4.5796)
            (2.15,4.6225)
            (2.16,4.6656)
            (2.17,4.7089)
            (2.18,4.752400000000001)
            (2.19,4.7961)
            (2.2,4.840000000000001)
            (2.21,4.8841)
            (2.22,4.928400000000001)
            (2.23,4.9729)
            (2.24,5.017600000000001)
            (2.25,5.0625)
            (2.26,5.107599999999999)
            (2.27,5.1529)
            (2.28,5.1983999999999995)
            (2.29,5.2441)
            (2.3,5.289999999999999)
            (2.31,5.3361)
            (2.32,5.3824)
            (2.33,5.4289000000000005)
            (2.34,5.475599999999999)
            (2.35,5.522500000000001)
            (2.36,5.569599999999999)
            (2.37,5.6169)
            (2.38,5.6644)
            (2.39,5.7121)
            (2.4,5.76)
            (2.41,5.8081000000000005)
            (2.42,5.8564)
            (2.43,5.9049000000000005)
            (2.44,5.9536)
            (2.45,6.002500000000001)
            (2.46,6.0516)
            (2.47,6.100900000000001)
            (2.48,6.1504)
            (2.49,6.200100000000001)
            (2.5,6.25)
            (2.51,6.300099999999999)
            (2.52,6.3504000000000005)
            (2.53,6.400899999999999)
            (2.54,6.4516)
            (2.55,6.5024999999999995)
            (2.56,6.5536)
            (2.57,6.604899999999999)
            (2.58,6.6564000000000005)
            (2.59,6.708099999999999)
            (2.6,6.760000000000001)
            (2.61,6.812099999999999)
            (2.62,6.864400000000001)
            (2.63,6.916899999999999)
            (2.64,6.969600000000001)
            (2.65,7.0225)
            (2.66,7.0756000000000006)
            (2.67,7.1289)
            (2.68,7.182400000000001)
            (2.69,7.2360999999999995)
            (2.7,7.290000000000001)
            (2.71,7.3441)
            (2.72,7.398400000000001)
            (2.73,7.4529)
            (2.74,7.507600000000001)
            (2.75,7.5625)
            (2.76,7.617599999999999)
            (2.77,7.6729)
            (2.78,7.728399999999999)
            (2.79,7.7841000000000005)
            (2.8,7.839999999999999)
            (2.81,7.896100000000001)
            (2.82,7.952399999999999)
            (2.83,8.0089)
            (2.84,8.0656)
            (2.85,8.1225)
            (2.86,8.179599999999999)
            (2.87,8.2369)
            (2.88,8.2944)
            (2.89,8.3521)
            (2.9,8.41)
            (2.91,8.468100000000002)
            (2.92,8.526399999999999)
            (2.93,8.584900000000001)
            (2.94,8.6436)
            (2.95,8.7025)
            (2.96,8.7616)
            (2.97,8.820900000000002)
            (2.98,8.8804)
            (2.99,8.940100000000001)
            (3.0,9.0)
            (3.01,9.060099999999998)
            (3.02,9.1204)
            (3.03,9.1809)
            (3.04,9.2416)
            (3.05,9.302499999999998)
            (3.06,9.3636)
            (3.07,9.4249)
            (3.08,9.4864)
            (3.09,9.5481)
            (3.1,9.610000000000001)
            (3.11,9.672099999999999)
            (3.12,9.7344)
            (3.13,9.796899999999999)
            (3.14,9.8596)
            (3.15,9.9225)
            (3.16,9.985600000000002)
            (3.17,10.0489)
            (3.18,10.112400000000001)
            (3.19,10.1761)
            (3.2,10.240000000000002)
            (3.21,10.3041)
            (3.22,10.368400000000001)
            (3.23,10.4329)
            (3.24,10.497600000000002)
            (3.25,10.5625)
            (3.26,10.6276)
            (3.27,10.6929)
            (3.28,10.758399999999998)
            (3.29,10.8241)
            (3.3,10.889999999999999)
            (3.31,10.956100000000001)
            (3.32,11.0224)
            (3.33,11.0889)
            (3.34,11.1556)
            (3.35,11.2225)
            (3.36,11.289599999999998)
            (3.37,11.356900000000001)
            (3.38,11.424399999999999)
            (3.39,11.4921)
            (3.4,11.559999999999999)
            (3.41,11.628100000000002)
            (3.42,11.696399999999999)
            (3.43,11.7649)
            (3.44,11.833599999999999)
            (3.45,11.902500000000002)
            (3.46,11.9716)
            (3.47,12.0409)
            (3.48,12.1104)
            (3.49,12.180100000000001)
            (3.5,12.25)
            (3.51,12.320099999999998)
            (3.52,12.3904)
            (3.53,12.460899999999999)
            (3.54,12.531600000000001)
            (3.55,12.6025)
            (3.56,12.6736)
            (3.57,12.7449)
            (3.58,12.8164)
            (3.59,12.8881)
            (3.6,12.96)
            (3.61,13.0321)
            (3.62,13.1044)
            (3.63,13.1769)
            (3.64,13.249600000000001)
            (3.65,13.3225)
            (3.66,13.395600000000002)
            (3.67,13.4689)
            (3.68,13.5424)
            (3.69,13.6161)
            (3.7,13.690000000000001)
            (3.71,13.7641)
            (3.72,13.838400000000002)
            (3.73,13.9129)
            (3.74,13.987600000000002)
            (3.75,14.0625)
            (3.76,14.137599999999999)
            (3.77,14.2129)
            (3.78,14.2884)
            (3.79,14.3641)
            (3.8,14.44)
            (3.81,14.5161)
            (3.82,14.5924)
            (3.83,14.6689)
            (3.84,14.7456)
            (3.85,14.822500000000002)
            (3.86,14.8996)
            (3.87,14.9769)
            (3.88,15.0544)
            (3.89,15.132100000000001)
            (3.9,15.209999999999999)
            (3.91,15.288100000000002)
            (3.92,15.366399999999999)
            (3.93,15.4449)
            (3.94,15.5236)
            (3.95,15.602500000000001)
            (3.96,15.6816)
            (3.97,15.760900000000001)
            (3.98,15.8404)
            (3.99,15.920100000000001)
            (4.0,16.0)
            (4.01,16.080099999999998)
            (4.02,16.160399999999996)
            (4.03,16.240900000000003)
            (4.04,16.3216)
            (4.05,16.4025)
            (4.06,16.483599999999996)
            (4.07,16.5649)
            (4.08,16.6464)
            (4.09,16.728099999999998)
            (4.1,16.81)
            (4.11,16.892100000000003)
            (4.12,16.9744)
            (4.13,17.0569)
            (4.14,17.139599999999998)
            (4.15,17.222500000000004)
            (4.16,17.305600000000002)
            (4.17,17.3889)
            (4.18,17.472399999999997)
            (4.19,17.556100000000004)
            (4.2,17.64)
            (4.21,17.7241)
            (4.22,17.8084)
            (4.23,17.892900000000004)
            (4.24,17.977600000000002)
            (4.25,18.0625)
            (4.26,18.147599999999997)
            (4.27,18.232899999999997)
            (4.28,18.3184)
            (4.29,18.4041)
            (4.3,18.49)
            (4.31,18.576099999999997)
            (4.32,18.6624)
            (4.33,18.7489)
            (4.34,18.8356)
            (4.35,18.922499999999996)
            (4.36,19.009600000000002)
            (4.37,19.0969)
            (4.38,19.1844)
            (4.39,19.2721)
            (4.4,19.360000000000003)
            (4.41,19.4481)
            (4.42,19.5364)
            (4.43,19.624899999999997)
            (4.44,19.713600000000003)
            (4.45,19.802500000000002)
            (4.46,19.8916)
            (4.47,19.9809)
            (4.48,20.070400000000003)
            (4.49,20.160100000000003)
            (4.5,20.25)
            (4.51,20.3401)
            (4.52,20.430399999999995)
            (4.53,20.5209)
            (4.54,20.6116)
            (4.55,20.702499999999997)
            (4.56,20.793599999999998)
            (4.57,20.884900000000002)
            (4.58,20.9764)
            (4.59,21.068099999999998)
            (4.6,21.159999999999997)
            (4.61,21.252100000000002)
            (4.62,21.3444)
            (4.63,21.436899999999998)
            (4.64,21.5296)
            (4.65,21.622500000000002)
            (4.66,21.715600000000002)
            (4.67,21.808899999999998)
            (4.68,21.902399999999997)
            (4.69,21.996100000000002)
            (4.7,22.090000000000003)
            (4.71,22.1841)
            (4.72,22.278399999999998)
            (4.73,22.372900000000005)
            (4.74,22.4676)
            (4.75,22.5625)
            (4.76,22.6576)
            (4.77,22.752899999999997)
            (4.78,22.8484)
            (4.79,22.9441)
            (4.8,23.04)
            (4.81,23.136099999999995)
            (4.82,23.232400000000002)
            (4.83,23.3289)
            (4.84,23.4256)
            (4.85,23.522499999999997)
            (4.86,23.619600000000002)
            (4.87,23.716900000000003)
            (4.88,23.8144)
            (4.89,23.912099999999995)
            (4.9,24.010000000000005)
            (4.91,24.1081)
            (4.92,24.2064)
            (4.93,24.304899999999996)
            (4.94,24.403600000000004)
            (4.95,24.5025)
            (4.96,24.6016)
            (4.97,24.700899999999997)
            (4.98,24.800400000000003)
            (4.99,24.900100000000002)
            (5.0,25.0)
        }
        ;
    \node[text={rgb,1:red,0.07;green,0.34;blue,0.55}] (potlabel) at
    (2.0,17.0)
    {$\Delta - V(\tau)$};
    \draw[->, dashed, bend left=30, draw={rgb,1:red,0.07;green,0.34;blue,0.55}]
    (3.5,12.25)
    to (potlabel);
    \node at
    (-3, 18.0)
    {\large{(c)}};
    \nextgroupplot[xmin={-0.001}, xmax={0.001}, ymin={0.0}, ymax={62773.755240419705}, axis x line={bottom}, axis y line={left}, ticks={none}, axis line style={thick}, xlabel, ylabel={Spectrum}]
    \addplot[no marks, line width={1pt}, color={rgb,1:red,0.149;green,0.4706;blue,0.7373}]
        coordinates {
            (-0.00052490234375,982.7989113799156)
            (-0.0005126953125,1055.0429611489403)
            (-0.00050048828125,1132.5535728282782)
            (-0.00048828125,1215.7071255772544)
            (-0.00047607421875000004,1304.9055978493188)
            (-0.0004638671875,1400.578083029809)
            (-0.00045166015625,1503.1823543965843)
            (-0.00043945312499999996,1613.2064728923542)
            (-0.00042724609375,1731.1704291482943)
            (-0.00041503906250000004,1857.6278087768721)
            (-0.00040283203125,1993.1674671052708)
            (-0.000390625,2138.4151961912717)
            (-0.00037841796874999996,2294.0353630886)
            (-0.0003662109375,2460.732493841543)
            (-0.00035400390625000004,2639.2527725182317)
            (-0.000341796875,2830.3854186659273)
            (-0.00032958984375,3034.963899815979)
            (-0.00031738281249999996,3253.866928010191)
            (-0.00030517578125,3488.019180698642)
            (-0.00029296875000000004,3738.3916767164837)
            (-0.00028076171875,4006.0017273466165)
            (-0.0002685546875,4291.912370702441)
            (-0.00025634765624999996,4597.231184842254)
            (-0.000244140625,4923.1083612220045)
            (-0.00023193359375000004,5270.733905436533)
            (-0.00021972656249999998,5641.333816900147)
            (-0.00020751953125000002,6036.165083484394)
            (-0.00019531249999999996,6456.509311597004)
            (-0.00018310546875,6903.66479733276)
            (-0.0001708984375,7378.936830914332)
            (-0.00015869140624999998,7883.626015634908)
            (-0.00014648437500000002,8419.01437511749)
            (-0.00013427734375,8986.349020379337)
            (-0.0001220703125,9586.82315267736)
            (-0.00010986328124999999,10221.554191439689)
            (-9.765624999999998e-5,10891.55884106694)
            (-8.544921875000002e-5,11597.724948565201)
            (-7.324218750000001e-5,12340.78005857996)
            (-6.103515625e-5,13121.256646236641)
            (-4.882812499999999e-5,13939.454103971573)
            (-3.662109374999998e-5,14795.39767866144)
            (-2.441406250000002e-5,15688.794701643576)
            (-1.220703125000001e-5,16618.988627526625)
            (0.0,58850.39553789348)
            (1.220703125000001e-5,18585.036466942478)
            (2.441406250000002e-5,19617.32948018481)
            (3.662109374999998e-5,20679.205031377714)
            (4.882812499999999e-5,21767.484205884928)
            (6.103515625e-5,22878.359040526906)
            (7.324218750000001e-5,24007.36465256052)
            (8.544921875e-5,25149.36154692206)
            (9.765625e-5,26298.530494645223)
            (0.00010986328124999999,27448.382357644245)
            (0.0001220703125,28591.78509179999)
            (0.00013427734375,29721.00987005674)
            (0.000146484375,30827.797814377915)
            (0.00015869140625,31903.448203148837)
            (0.0001708984375,32938.92823407637)
            (0.00018310546875,33925.003491384196)
            (0.0001953125,34852.38722573767)
            (0.00020751953125,35711.90545767151)
            (0.0002197265625,36494.673826726954)
            (0.00023193359375,37192.28110631098)
            (0.000244140625,37796.9734709203)
            (0.00025634765625,38301.833018064426)
            (0.0002685546875,38700.943781604015)
            (0.00028076171875,38989.538576885716)
            (0.00029296875,39164.120515219925)
            (0.00030517578125,39233.597025262316)
            (0.0003173828125,39164.12051521993)
            (0.00032958984375,38989.53857688574)
            (0.000341796875,38700.943781604015)
            (0.00035400390625,38301.833018064404)
            (0.0003662109375,37796.97347092029)
            (0.00037841796875,37192.28110631098)
            (0.000390625,36494.67382672695)
            (0.00040283203125,35711.90545767152)
            (0.0004150390625,34852.38722573768)
            (0.00042724609375,33925.00349138418)
            (0.000439453125,32938.92823407639)
            (0.00045166015625,31903.448203148844)
            (0.0004638671875,30827.797814377926)
            (0.00047607421875,29721.009870056754)
            (0.00048828125,28591.785091800004)
            (0.00050048828125,27448.382357644237)
            (0.0005126953125,26298.530494645223)
            (0.00052490234375,25149.36154692206)
            (0.000537109375,24007.36465256052)
            (0.00054931640625,22878.359040526913)
            (0.0005615234375,21767.484205884924)
            (0.00057373046875,20679.20503137772)
            (0.0005859375,19617.329480184813)
            (0.00059814453125,18585.03646694247)
            (0.0006103515625,17584.91159751358)
            (0.00062255859375,16618.988627526618)
            (0.000634765625,15688.79470164358)
            (0.00064697265625,14795.397678661437)
            (0.0006591796875,13939.454103971573)
            (0.00067138671875,13121.256646236649)
            (0.00068359375,12340.780058579967)
            (0.00069580078125,11597.72494856521)
            (0.0007080078125,10891.558841066948)
            (0.00072021484375,10221.554191439693)
            (0.000732421875,9586.823152677363)
            (0.00074462890625,8986.349020379337)
            (0.0007568359375,8419.01437511749)
            (0.00076904296875,7883.626015634908)
            (0.00078125,7378.936830914332)
            (0.00079345703125,6903.664797332761)
            (0.0008056640625,6456.509311597004)
            (0.00081787109375,6036.165083484395)
            (0.000830078125,5641.333816900149)
            (0.00084228515625,5270.733905436532)
            (0.0008544921875,4923.108361222008)
            (0.00086669921875,4597.231184842258)
            (0.00087890625,4291.912370702443)
            (0.00089111328125,4006.0017273466156)
            (0.0009033203125,3738.391676716484)
            (0.00091552734375,3488.0191806986422)
            (0.000927734375,3253.866928010191)
            (0.00093994140625,3034.963899815979)
            (0.0009521484375,2830.385418665929)
            (0.00096435546875,2639.252772518232)
            (0.0009765625,2460.732493841545)
            (0.00098876953125,2294.0353630886034)
            (0.0010009765625,2138.415196191273)
            (0.00101318359375,1993.1674671052717)
            (0.001025390625,1857.627808776872)
            (0.00103759765625,1731.1704291482947)
            (0.0010498046875,1613.2064728923547)
            (0.00106201171875,1503.1823543965838)
            (0.00107421875,1400.578083029809)
            (0.00108642578125,1304.9055978493177)
            (0.0010986328125,1215.7071255772544)
            (0.00111083984375,1132.5535728282784)
            (0.001123046875,1055.0429611489403)
            (0.00113525390625,982.7989113799156)
        }
        ;
    \addplot[no marks, line width={1.5pt}, color={rgb,1:red,0.3765;green,0.3765;blue,0.3765}, dashed]
        coordinates {
            (-0.000830078125,982.7989113799156)
            (-0.00081787109375,1055.0429611489403)
            (-0.0008056640625,1132.5535728282782)
            (-0.00079345703125,1215.7071255772544)
            (-0.00078125,1304.9055978493188)
            (-0.00076904296875,1400.578083029809)
            (-0.0007568359375,1503.1823543965843)
            (-0.00074462890625,1613.2064728923542)
            (-0.000732421875,1731.1704291482943)
            (-0.00072021484375,1857.6278087768721)
            (-0.0007080078125,1993.1674671052708)
            (-0.00069580078125,2138.4151961912717)
            (-0.00068359375,2294.0353630886)
            (-0.00067138671875,2460.732493841543)
            (-0.0006591796875,2639.2527725182317)
            (-0.00064697265625,2830.3854186659273)
            (-0.000634765625,3034.963899815979)
            (-0.00062255859375,3253.866928010191)
            (-0.0006103515625,3488.019180698642)
            (-0.00059814453125,3738.3916767164837)
            (-0.0005859375,4006.0017273466165)
            (-0.00057373046875,4291.912370702441)
            (-0.0005615234375,4597.231184842254)
            (-0.00054931640625,4923.1083612220045)
            (-0.000537109375,5270.733905436533)
            (-0.00052490234375,5641.333816900147)
            (-0.0005126953125,6036.165083484394)
            (-0.00050048828125,6456.509311597004)
            (-0.00048828125,6903.66479733276)
            (-0.00047607421875,7378.936830914332)
            (-0.0004638671875,7883.626015634908)
            (-0.00045166015625,8419.01437511749)
            (-0.000439453125,8986.349020379337)
            (-0.00042724609375,9586.82315267736)
            (-0.0004150390625,10221.554191439689)
            (-0.00040283203125,10891.55884106694)
            (-0.000390625,11597.724948565201)
            (-0.00037841796875,12340.78005857996)
            (-0.0003662109375,13121.256646236641)
            (-0.00035400390625,13939.454103971573)
            (-0.000341796875,14795.39767866144)
            (-0.00032958984375,15688.794701643576)
            (-0.0003173828125,16618.988627526625)
            (-0.00030517578125,17584.911597513572)
            (-0.00029296875,18585.036466942478)
            (-0.00028076171875,19617.32948018481)
            (-0.0002685546875,20679.205031377714)
            (-0.00025634765625,21767.484205884928)
            (-0.000244140625,22878.359040526906)
            (-0.00023193359375,24007.36465256052)
            (-0.0002197265625,25149.36154692206)
            (-0.00020751953125,26298.530494645223)
            (-0.0001953125,27448.382357644245)
            (-0.00018310546875,28591.78509179999)
            (-0.0001708984375,29721.00987005674)
            (-0.00015869140625,30827.797814377915)
            (-0.000146484375,31903.448203148837)
            (-0.00013427734375,32938.92823407637)
            (-0.0001220703125,33925.003491384196)
            (-0.00010986328125,34852.38722573767)
            (-9.765625e-5,35711.90545767151)
            (-8.544921875e-5,36494.673826726954)
            (-7.32421875e-5,37192.28110631098)
            (-6.103515625e-5,37796.9734709203)
            (-4.8828125e-5,38301.833018064426)
            (-3.662109375e-5,38700.943781604015)
            (-2.44140625e-5,38989.538576885716)
            (-1.220703125e-5,39164.120515219925)
            (0.0,39233.597025262316)
            (1.220703125e-5,39164.12051521993)
            (2.44140625e-5,38989.53857688574)
            (3.662109375e-5,38700.943781604015)
            (4.8828125e-5,38301.833018064404)
            (6.103515625e-5,37796.97347092029)
            (7.32421875e-5,37192.28110631098)
            (8.544921875e-5,36494.67382672695)
            (9.765625e-5,35711.90545767152)
            (0.00010986328125,34852.38722573768)
            (0.0001220703125,33925.00349138418)
            (0.00013427734375,32938.92823407639)
            (0.000146484375,31903.448203148844)
            (0.00015869140625,30827.797814377926)
            (0.0001708984375,29721.009870056754)
            (0.00018310546875,28591.785091800004)
            (0.0001953125,27448.382357644237)
            (0.00020751953125,26298.530494645223)
            (0.0002197265625,25149.36154692206)
            (0.00023193359375,24007.36465256052)
            (0.000244140625,22878.359040526913)
            (0.00025634765625,21767.484205884924)
            (0.0002685546875,20679.20503137772)
            (0.00028076171875,19617.329480184813)
            (0.00029296875,18585.03646694247)
            (0.00030517578125,17584.91159751358)
            (0.0003173828125,16618.988627526618)
            (0.00032958984375,15688.79470164358)
            (0.000341796875,14795.397678661437)
            (0.00035400390625,13939.454103971573)
            (0.0003662109375,13121.256646236649)
            (0.00037841796875,12340.780058579967)
            (0.000390625,11597.72494856521)
            (0.00040283203125,10891.558841066948)
            (0.0004150390625,10221.554191439693)
            (0.00042724609375,9586.823152677363)
            (0.000439453125,8986.349020379337)
            (0.00045166015625,8419.01437511749)
            (0.0004638671875,7883.626015634908)
            (0.00047607421875,7378.936830914332)
            (0.00048828125,6903.664797332761)
            (0.00050048828125,6456.509311597004)
            (0.0005126953125,6036.165083484395)
            (0.00052490234375,5641.333816900149)
            (0.000537109375,5270.733905436532)
            (0.00054931640625,4923.108361222008)
            (0.0005615234375,4597.231184842258)
            (0.00057373046875,4291.912370702443)
            (0.0005859375,4006.0017273466156)
            (0.00059814453125,3738.391676716484)
            (0.0006103515625,3488.0191806986422)
            (0.00062255859375,3253.866928010191)
            (0.000634765625,3034.963899815979)
            (0.00064697265625,2830.385418665929)
            (0.0006591796875,2639.252772518232)
            (0.00067138671875,2460.732493841545)
            (0.00068359375,2294.0353630886034)
            (0.00069580078125,2138.415196191273)
            (0.0007080078125,1993.1674671052717)
            (0.00072021484375,1857.627808776872)
            (0.000732421875,1731.1704291482947)
            (0.00074462890625,1613.2064728923547)
            (0.0007568359375,1503.1823543965838)
            (0.00076904296875,1400.578083029809)
            (0.00078125,1304.9055978493177)
            (0.00079345703125,1215.7071255772544)
            (0.0008056640625,1132.5535728282784)
            (0.00081787109375,1055.0429611489403)
            (0.000830078125,982.7989113799156)
        }
        ;
    \node[text={rgb,1:red,0.38;green,0.38;blue,0.38}] at
    (-0.0007,13731.75895884181)
    {$ \Omega > 0 $};
    \node[text={rgb,1:red,0.15;green,0.47;blue,0.74}] at
    (0.00045,47080.31643031478)
    {Blue-shift};
    \nextgroupplot[xmin={-0.001}, xmax={0.001}, ymin={0.0}, ymax={62773.755240419705}, axis x line={bottom}, axis y line={none}, ticks={none}, axis line style={thick}, xlabel={Frequency}, ylabel]
    \addplot[no marks, line width={1pt}, color={rgb,1:red,0.0;green,0.4706;blue,0.0}]
        coordinates {
            (-0.000830078125,982.7989113799156)
            (-0.00081787109375,1055.0429611489403)
            (-0.0008056640625,1132.5535728282782)
            (-0.00079345703125,1215.7071255772544)
            (-0.00078125,1304.9055978493188)
            (-0.00076904296875,1400.578083029809)
            (-0.0007568359375,1503.1823543965843)
            (-0.00074462890625,1613.2064728923542)
            (-0.000732421875,1731.1704291482943)
            (-0.00072021484375,1857.6278087768721)
            (-0.0007080078125,1993.1674671052708)
            (-0.00069580078125,2138.4151961912717)
            (-0.00068359375,2294.0353630886)
            (-0.00067138671875,2460.732493841543)
            (-0.0006591796875,2639.2527725182317)
            (-0.00064697265625,2830.3854186659273)
            (-0.000634765625,3034.963899815979)
            (-0.00062255859375,3253.866928010191)
            (-0.0006103515625,3488.019180698642)
            (-0.00059814453125,3738.3916767164837)
            (-0.0005859375,4006.0017273466165)
            (-0.00057373046875,4291.912370702441)
            (-0.0005615234375,4597.231184842254)
            (-0.00054931640625,4923.1083612220045)
            (-0.000537109375,5270.733905436533)
            (-0.00052490234375,5641.333816900147)
            (-0.0005126953125,6036.165083484394)
            (-0.00050048828125,6456.509311597004)
            (-0.00048828125,6903.66479733276)
            (-0.00047607421875,7378.936830914332)
            (-0.0004638671875,7883.626015634908)
            (-0.00045166015625,8419.01437511749)
            (-0.000439453125,8986.349020379337)
            (-0.00042724609375,9586.82315267736)
            (-0.0004150390625,10221.554191439689)
            (-0.00040283203125,10891.55884106694)
            (-0.000390625,11597.724948565201)
            (-0.00037841796875,12340.78005857996)
            (-0.0003662109375,13121.256646236641)
            (-0.00035400390625,13939.454103971573)
            (-0.000341796875,14795.39767866144)
            (-0.00032958984375,15688.794701643576)
            (-0.0003173828125,16618.988627526625)
            (-0.00030517578125,17584.911597513572)
            (-0.00029296875,18585.036466942478)
            (-0.00028076171875,19617.32948018481)
            (-0.0002685546875,20679.205031377714)
            (-0.00025634765625,21767.484205884928)
            (-0.000244140625,22878.359040526906)
            (-0.00023193359375,24007.36465256052)
            (-0.0002197265625,25149.36154692206)
            (-0.00020751953125,26298.530494645223)
            (-0.0001953125,27448.382357644245)
            (-0.00018310546875,28591.78509179999)
            (-0.0001708984375,29721.00987005674)
            (-0.00015869140625,30827.797814377915)
            (-0.000146484375,31903.448203148837)
            (-0.00013427734375,32938.92823407637)
            (-0.0001220703125,33925.003491384196)
            (-0.00010986328125,34852.38722573767)
            (-9.765625e-5,35711.90545767151)
            (-8.544921875e-5,36494.673826726954)
            (-7.32421875e-5,37192.28110631098)
            (-6.103515625e-5,37796.9734709203)
            (-4.8828125e-5,38301.833018064426)
            (-3.662109375e-5,38700.943781604015)
            (-2.44140625e-5,38989.538576885716)
            (-1.220703125e-5,39164.120515219925)
            (0.0,58850.39553789348)
            (1.220703125e-5,39164.12051521993)
            (2.44140625e-5,38989.53857688574)
            (3.662109375e-5,38700.943781604015)
            (4.8828125e-5,38301.833018064404)
            (6.103515625e-5,37796.97347092029)
            (7.32421875e-5,37192.28110631098)
            (8.544921875e-5,36494.67382672695)
            (9.765625e-5,35711.90545767152)
            (0.00010986328125,34852.38722573768)
            (0.0001220703125,33925.00349138418)
            (0.00013427734375,32938.92823407639)
            (0.000146484375,31903.448203148844)
            (0.00015869140625,30827.797814377926)
            (0.0001708984375,29721.009870056754)
            (0.00018310546875,28591.785091800004)
            (0.0001953125,27448.382357644237)
            (0.00020751953125,26298.530494645223)
            (0.0002197265625,25149.36154692206)
            (0.00023193359375,24007.36465256052)
            (0.000244140625,22878.359040526913)
            (0.00025634765625,21767.484205884924)
            (0.0002685546875,20679.20503137772)
            (0.00028076171875,19617.329480184813)
            (0.00029296875,18585.03646694247)
            (0.00030517578125,17584.91159751358)
            (0.0003173828125,16618.988627526618)
            (0.00032958984375,15688.79470164358)
            (0.000341796875,14795.397678661437)
            (0.00035400390625,13939.454103971573)
            (0.0003662109375,13121.256646236649)
            (0.00037841796875,12340.780058579967)
            (0.000390625,11597.72494856521)
            (0.00040283203125,10891.558841066948)
            (0.0004150390625,10221.554191439693)
            (0.00042724609375,9586.823152677363)
            (0.000439453125,8986.349020379337)
            (0.00045166015625,8419.01437511749)
            (0.0004638671875,7883.626015634908)
            (0.00047607421875,7378.936830914332)
            (0.00048828125,6903.664797332761)
            (0.00050048828125,6456.509311597004)
            (0.0005126953125,6036.165083484395)
            (0.00052490234375,5641.333816900149)
            (0.000537109375,5270.733905436532)
            (0.00054931640625,4923.108361222008)
            (0.0005615234375,4597.231184842258)
            (0.00057373046875,4291.912370702443)
            (0.0005859375,4006.0017273466156)
            (0.00059814453125,3738.391676716484)
            (0.0006103515625,3488.0191806986422)
            (0.00062255859375,3253.866928010191)
            (0.000634765625,3034.963899815979)
            (0.00064697265625,2830.385418665929)
            (0.0006591796875,2639.252772518232)
            (0.00067138671875,2460.732493841545)
            (0.00068359375,2294.0353630886034)
            (0.00069580078125,2138.415196191273)
            (0.0007080078125,1993.1674671052717)
            (0.00072021484375,1857.627808776872)
            (0.000732421875,1731.1704291482947)
            (0.00074462890625,1613.2064728923547)
            (0.0007568359375,1503.1823543965838)
            (0.00076904296875,1400.578083029809)
            (0.00078125,1304.9055978493177)
            (0.00079345703125,1215.7071255772544)
            (0.0008056640625,1132.5535728282784)
            (0.00081787109375,1055.0429611489403)
            (0.000830078125,982.7989113799156)
        }
        ;
    \node[text={rgb,1:red,0.38;green,0.38;blue,0.38}] at
    (0,13731.75895884181)
    {$ \Omega = 0 $};
    \node (driving) at
    (-0.0005,31386.877620209852)
    {Driving};
    \draw[->, dashed, bend right=30, black]
    (0,51003.676132841014)
    to (driving);
    \nextgroupplot[xmin={-0.001}, xmax={0.001}, ymin={0.0}, ymax={62773.755240419705}, axis x line={bottom}, axis y line={none}, ticks={none}, axis line style={thick}, xlabel, ylabel]
    \addplot[no marks, line width={1pt}, color={rgb,1:red,0.8902;green,0.0667;blue,0.1137}]
        coordinates {
            (-0.00113525390625,982.7989113799156)
            (-0.001123046875,1055.0429611489403)
            (-0.00111083984375,1132.5535728282782)
            (-0.0010986328125,1215.7071255772544)
            (-0.00108642578125,1304.9055978493188)
            (-0.00107421875,1400.578083029809)
            (-0.00106201171875,1503.1823543965843)
            (-0.0010498046875,1613.2064728923542)
            (-0.00103759765625,1731.1704291482943)
            (-0.001025390625,1857.6278087768721)
            (-0.00101318359375,1993.1674671052708)
            (-0.0010009765625,2138.4151961912717)
            (-0.00098876953125,2294.0353630886)
            (-0.0009765625,2460.732493841543)
            (-0.00096435546875,2639.2527725182317)
            (-0.0009521484375,2830.3854186659273)
            (-0.00093994140625,3034.963899815979)
            (-0.000927734375,3253.866928010191)
            (-0.00091552734375,3488.019180698642)
            (-0.0009033203125,3738.3916767164837)
            (-0.00089111328125,4006.0017273466165)
            (-0.00087890625,4291.912370702441)
            (-0.00086669921875,4597.231184842254)
            (-0.0008544921875,4923.1083612220045)
            (-0.00084228515625,5270.733905436533)
            (-0.000830078125,5641.333816900147)
            (-0.00081787109375,6036.165083484394)
            (-0.0008056640625,6456.509311597004)
            (-0.00079345703125,6903.66479733276)
            (-0.00078125,7378.936830914332)
            (-0.00076904296875,7883.626015634908)
            (-0.0007568359375,8419.01437511749)
            (-0.00074462890625,8986.349020379337)
            (-0.000732421875,9586.82315267736)
            (-0.00072021484375,10221.554191439689)
            (-0.0007080078125,10891.55884106694)
            (-0.00069580078125,11597.724948565201)
            (-0.00068359375,12340.78005857996)
            (-0.00067138671875,13121.256646236641)
            (-0.0006591796875,13939.454103971573)
            (-0.00064697265625,14795.39767866144)
            (-0.000634765625,15688.794701643576)
            (-0.00062255859375,16618.988627526625)
            (-0.0006103515625,17584.911597513572)
            (-0.00059814453125,18585.036466942478)
            (-0.0005859375,19617.32948018481)
            (-0.00057373046875,20679.205031377714)
            (-0.0005615234375,21767.484205884928)
            (-0.00054931640625,22878.359040526906)
            (-0.000537109375,24007.36465256052)
            (-0.00052490234375,25149.36154692206)
            (-0.0005126953125,26298.530494645223)
            (-0.00050048828125,27448.382357644245)
            (-0.00048828125,28591.78509179999)
            (-0.00047607421875,29721.00987005674)
            (-0.0004638671875,30827.797814377915)
            (-0.00045166015625,31903.448203148837)
            (-0.000439453125,32938.92823407637)
            (-0.00042724609375,33925.003491384196)
            (-0.0004150390625,34852.38722573767)
            (-0.00040283203125,35711.90545767151)
            (-0.000390625,36494.673826726954)
            (-0.00037841796875,37192.28110631098)
            (-0.0003662109375,37796.9734709203)
            (-0.00035400390625,38301.833018064426)
            (-0.000341796875,38700.943781604015)
            (-0.00032958984375,38989.538576885716)
            (-0.0003173828125,39164.120515219925)
            (-0.00030517578125,39233.597025262316)
            (-0.00029296875,39164.12051521993)
            (-0.00028076171875,38989.53857688574)
            (-0.0002685546875,38700.943781604015)
            (-0.00025634765625,38301.833018064404)
            (-0.000244140625,37796.97347092029)
            (-0.00023193359375,37192.28110631098)
            (-0.0002197265625,36494.67382672695)
            (-0.00020751953125,35711.90545767152)
            (-0.0001953125,34852.38722573768)
            (-0.00018310546875,33925.00349138418)
            (-0.0001708984375,32938.92823407639)
            (-0.00015869140625,31903.448203148844)
            (-0.000146484375,30827.797814377926)
            (-0.00013427734375,29721.009870056754)
            (-0.0001220703125,28591.785091800004)
            (-0.00010986328124999999,27448.382357644237)
            (-9.765625e-5,26298.530494645223)
            (-8.544921875e-5,25149.36154692206)
            (-7.324218750000001e-5,24007.36465256052)
            (-6.103515625e-5,22878.359040526913)
            (-4.882812499999999e-5,21767.484205884924)
            (-3.662109374999998e-5,20679.20503137772)
            (-2.441406250000002e-5,19617.329480184813)
            (-1.220703125000001e-5,18585.03646694247)
            (0.0,58850.39553789348)
            (1.220703125000001e-5,16618.988627526618)
            (2.441406250000002e-5,15688.79470164358)
            (3.662109374999998e-5,14795.397678661437)
            (4.882812499999999e-5,13939.454103971573)
            (6.103515625e-5,13121.256646236649)
            (7.324218750000001e-5,12340.780058579967)
            (8.544921875000002e-5,11597.72494856521)
            (9.765624999999998e-5,10891.558841066948)
            (0.00010986328124999999,10221.554191439693)
            (0.0001220703125,9586.823152677363)
            (0.00013427734375,8986.349020379337)
            (0.00014648437500000002,8419.01437511749)
            (0.00015869140624999998,7883.626015634908)
            (0.0001708984375,7378.936830914332)
            (0.00018310546875,6903.664797332761)
            (0.00019531249999999996,6456.509311597004)
            (0.00020751953125000002,6036.165083484395)
            (0.00021972656249999998,5641.333816900149)
            (0.00023193359375000004,5270.733905436532)
            (0.000244140625,4923.108361222008)
            (0.00025634765624999996,4597.231184842258)
            (0.0002685546875,4291.912370702443)
            (0.00028076171875,4006.0017273466156)
            (0.00029296875000000004,3738.391676716484)
            (0.00030517578125,3488.0191806986422)
            (0.00031738281249999996,3253.866928010191)
            (0.00032958984375,3034.963899815979)
            (0.000341796875,2830.385418665929)
            (0.00035400390625000004,2639.252772518232)
            (0.0003662109375,2460.732493841545)
            (0.00037841796874999996,2294.0353630886034)
            (0.000390625,2138.415196191273)
            (0.00040283203125,1993.1674671052717)
            (0.00041503906250000004,1857.627808776872)
            (0.00042724609375,1731.1704291482947)
            (0.00043945312499999996,1613.2064728923547)
            (0.00045166015625,1503.1823543965838)
            (0.0004638671875,1400.578083029809)
            (0.00047607421875000004,1304.9055978493177)
            (0.00048828125,1215.7071255772544)
            (0.00050048828125,1132.5535728282784)
            (0.0005126953125,1055.0429611489403)
            (0.00052490234375,982.7989113799156)
        }
        ;
    \addplot[no marks, line width={1.5pt}, color={rgb,1:red,0.3765;green,0.3765;blue,0.3765}, dashed]
        coordinates {
            (-0.000830078125,982.7989113799156)
            (-0.00081787109375,1055.0429611489403)
            (-0.0008056640625,1132.5535728282782)
            (-0.00079345703125,1215.7071255772544)
            (-0.00078125,1304.9055978493188)
            (-0.00076904296875,1400.578083029809)
            (-0.0007568359375,1503.1823543965843)
            (-0.00074462890625,1613.2064728923542)
            (-0.000732421875,1731.1704291482943)
            (-0.00072021484375,1857.6278087768721)
            (-0.0007080078125,1993.1674671052708)
            (-0.00069580078125,2138.4151961912717)
            (-0.00068359375,2294.0353630886)
            (-0.00067138671875,2460.732493841543)
            (-0.0006591796875,2639.2527725182317)
            (-0.00064697265625,2830.3854186659273)
            (-0.000634765625,3034.963899815979)
            (-0.00062255859375,3253.866928010191)
            (-0.0006103515625,3488.019180698642)
            (-0.00059814453125,3738.3916767164837)
            (-0.0005859375,4006.0017273466165)
            (-0.00057373046875,4291.912370702441)
            (-0.0005615234375,4597.231184842254)
            (-0.00054931640625,4923.1083612220045)
            (-0.000537109375,5270.733905436533)
            (-0.00052490234375,5641.333816900147)
            (-0.0005126953125,6036.165083484394)
            (-0.00050048828125,6456.509311597004)
            (-0.00048828125,6903.66479733276)
            (-0.00047607421875,7378.936830914332)
            (-0.0004638671875,7883.626015634908)
            (-0.00045166015625,8419.01437511749)
            (-0.000439453125,8986.349020379337)
            (-0.00042724609375,9586.82315267736)
            (-0.0004150390625,10221.554191439689)
            (-0.00040283203125,10891.55884106694)
            (-0.000390625,11597.724948565201)
            (-0.00037841796875,12340.78005857996)
            (-0.0003662109375,13121.256646236641)
            (-0.00035400390625,13939.454103971573)
            (-0.000341796875,14795.39767866144)
            (-0.00032958984375,15688.794701643576)
            (-0.0003173828125,16618.988627526625)
            (-0.00030517578125,17584.911597513572)
            (-0.00029296875,18585.036466942478)
            (-0.00028076171875,19617.32948018481)
            (-0.0002685546875,20679.205031377714)
            (-0.00025634765625,21767.484205884928)
            (-0.000244140625,22878.359040526906)
            (-0.00023193359375,24007.36465256052)
            (-0.0002197265625,25149.36154692206)
            (-0.00020751953125,26298.530494645223)
            (-0.0001953125,27448.382357644245)
            (-0.00018310546875,28591.78509179999)
            (-0.0001708984375,29721.00987005674)
            (-0.00015869140625,30827.797814377915)
            (-0.000146484375,31903.448203148837)
            (-0.00013427734375,32938.92823407637)
            (-0.0001220703125,33925.003491384196)
            (-0.00010986328125,34852.38722573767)
            (-9.765625e-5,35711.90545767151)
            (-8.544921875e-5,36494.673826726954)
            (-7.32421875e-5,37192.28110631098)
            (-6.103515625e-5,37796.9734709203)
            (-4.8828125e-5,38301.833018064426)
            (-3.662109375e-5,38700.943781604015)
            (-2.44140625e-5,38989.538576885716)
            (-1.220703125e-5,39164.120515219925)
            (0.0,39233.597025262316)
            (1.220703125e-5,39164.12051521993)
            (2.44140625e-5,38989.53857688574)
            (3.662109375e-5,38700.943781604015)
            (4.8828125e-5,38301.833018064404)
            (6.103515625e-5,37796.97347092029)
            (7.32421875e-5,37192.28110631098)
            (8.544921875e-5,36494.67382672695)
            (9.765625e-5,35711.90545767152)
            (0.00010986328125,34852.38722573768)
            (0.0001220703125,33925.00349138418)
            (0.00013427734375,32938.92823407639)
            (0.000146484375,31903.448203148844)
            (0.00015869140625,30827.797814377926)
            (0.0001708984375,29721.009870056754)
            (0.00018310546875,28591.785091800004)
            (0.0001953125,27448.382357644237)
            (0.00020751953125,26298.530494645223)
            (0.0002197265625,25149.36154692206)
            (0.00023193359375,24007.36465256052)
            (0.000244140625,22878.359040526913)
            (0.00025634765625,21767.484205884924)
            (0.0002685546875,20679.20503137772)
            (0.00028076171875,19617.329480184813)
            (0.00029296875,18585.03646694247)
            (0.00030517578125,17584.91159751358)
            (0.0003173828125,16618.988627526618)
            (0.00032958984375,15688.79470164358)
            (0.000341796875,14795.397678661437)
            (0.00035400390625,13939.454103971573)
            (0.0003662109375,13121.256646236649)
            (0.00037841796875,12340.780058579967)
            (0.000390625,11597.72494856521)
            (0.00040283203125,10891.558841066948)
            (0.0004150390625,10221.554191439693)
            (0.00042724609375,9586.823152677363)
            (0.000439453125,8986.349020379337)
            (0.00045166015625,8419.01437511749)
            (0.0004638671875,7883.626015634908)
            (0.00047607421875,7378.936830914332)
            (0.00048828125,6903.664797332761)
            (0.00050048828125,6456.509311597004)
            (0.0005126953125,6036.165083484395)
            (0.00052490234375,5641.333816900149)
            (0.000537109375,5270.733905436532)
            (0.00054931640625,4923.108361222008)
            (0.0005615234375,4597.231184842258)
            (0.00057373046875,4291.912370702443)
            (0.0005859375,4006.0017273466156)
            (0.00059814453125,3738.391676716484)
            (0.0006103515625,3488.0191806986422)
            (0.00062255859375,3253.866928010191)
            (0.000634765625,3034.963899815979)
            (0.00064697265625,2830.385418665929)
            (0.0006591796875,2639.252772518232)
            (0.00067138671875,2460.732493841545)
            (0.00068359375,2294.0353630886034)
            (0.00069580078125,2138.415196191273)
            (0.0007080078125,1993.1674671052717)
            (0.00072021484375,1857.627808776872)
            (0.000732421875,1731.1704291482947)
            (0.00074462890625,1613.2064728923547)
            (0.0007568359375,1503.1823543965838)
            (0.00076904296875,1400.578083029809)
            (0.00078125,1304.9055978493177)
            (0.00079345703125,1215.7071255772544)
            (0.0008056640625,1132.5535728282784)
            (0.00081787109375,1055.0429611489403)
            (0.000830078125,982.7989113799156)
        }
        ;
    \node[text={rgb,1:red,0.38;green,0.38;blue,0.38}] at
    (0.0007,13731.75895884181)
    {$ \Omega < 0 $};
    \node[text={rgb,1:red,0.89;green,0.07;blue,0.11}] at
    (-0.00045,47080.31643031478)
    {Red-shift};
\end{groupplot}
\end{scope}
\end{tikzpicture}
